High-throughput calculations of magnetic topological materials

The discoveries of intrinsically magnetic topological materials, including semimetals with a large anomalous Hall effect and axion insulators, have directed fundamental research in solid-state materials. Topological quantum chemistry has enabled the understanding of and the search for paramagnetic topological materials. Using magnetic topological indices obtained from magnetic topological quantum chemistry (MTQC), here we perform a high-throughput search for magnetic topological materials based on first-principles calculations. We use as our starting point the Magnetic Materials Database on the Bilbao Crystallographic Server, which contains more than 549 magnetic compounds with magnetic structures deduced from neutron-scattering experiments, and identify 130 enforced semimetals (for which the band crossings are implied by symmetry eigenvalues), and topological insulators. For each compound, we perform complete electronic structure calculations, which include complete topological phase diagrams using different values of the Hubbard potential. Using a custom code to find the magnetic co-representations of all bands in all magnetic space groups, we generate data to be fed into the algorithm of MTQC to determine the topology of each magnetic material. Several of these materials display previously unknown topological phases, including symmetry-indicated magnetic semimetals, three-dimensional anomalous Hall insulators and higher-order magnetic semimetals. We analyse topological trends in the materials under varying interactions: 60 per cent of the 130 topological materials have topologies sensitive to interactions, and the others have stable topologies under varying interactions. We provide a materials database for future experimental studies and open-source code for diagnosing topologies of magnetic materials.

==> (inline-0) <==
\begin{longtable*}{c|c|c|c|p{0.14\columnwidth}|c|p{0.09\columnwidth}|c}
\caption{Topological indices and the physical interpretations of the TIs predicted by MTQC.} \label{tab:indice} \\
\hline
\hline
BCSID & Formula & U(eV) & MSG & Indices(MTQC) & Min-sMSG & Indices & Interpretations \\
\hline\hline
1.206 & Dy2Fe2Si2C & 0 & 2.7 ($P_S\bar 1$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.206 & Dy2Fe2Si2C & 2 & 2.7 ($P_S\bar 1$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.206 & Dy2Fe2Si2C & 4 & 2.7 ($P_S\bar 1$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.206 & Dy2Fe2Si2C & 6 & 2.7 ($P_S\bar 1$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.104 & ErVO3 & 2 & 11.54 ($P2_1'/m'$) & $c2_1=0$, $c2_2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.106 & DyVO3 & 0 & 11.54 ($P2_1'/m'$) & $c2_1=1$, $c2_2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=1$, $z_{2I,2}=0$, $z_{2I,3}=1$, $\eta_{4I}=1$ & SISM \\ 
\hline
1.264 & CoPS3 & 0 & 11.57 ($P_C2_1/m$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.203 & Mn3Ge & 0 & 12.62 ($C2'/m'$) & $c2_1=0$, $c2_2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.203 & Mn3Ge & 1 & 12.62 ($C2'/m'$) & $c2_1=0$, $c2_2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.203 & Mn3Ge & 2 & 12.62 ($C2'/m'$) & $c2_1=0$, $c2_2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.203 & Mn3Ge & 3 & 12.62 ($C2'/m'$) & $c2_1=0$, $c2_2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.203 & Mn3Ge & 4 & 12.62 ($C2'/m'$) & $c2_1=0$, $c2_2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.0.13 & FeI2 & 0 & 12.62 ($C2'/m'$) & $c2_1=1$, $c2_2=1$, $c4=3$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=1$ & SISM \\ 
\hline
1.140 & PrMgPb & 0 & 13.73 ($P_A2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.140 & PrMgPb & 2 & 13.73 ($P_A2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.140 & PrMgPb & 4 & 13.73 ($P_A2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.140 & PrMgPb & 6 & 13.73 ($P_A2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.141 & NdMgPb & 0 & 13.73 ($P_A2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.141 & NdMgPb & 2 & 13.73 ($P_A2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.201 & Cr2ReO6 & 0 & 14.80 ($P_a2_1/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.174 & Pr3Ru4Al12 & 0 & 15.89 ($C2'/c'$) & $c2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=1$ & SISM \\ 
\hline
0.174 & Pr3Ru4Al12 & 2 & 15.89 ($C2'/c'$) & $c2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=1$ & SISM \\ 
\hline
0.174 & Pr3Ru4Al12 & 4 & 15.89 ($C2'/c'$) & $c2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=1$ & SISM \\ 
\hline
0.174 & Pr3Ru4Al12 & 6 & 15.89 ($C2'/c'$) & $c2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=1$ & SISM \\ 
\hline
0.226 & NdCo2 & 2 & 15.89 ($C2'/c'$) & $c2=1$, $c4=3$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=3$ & SISM \\ 
\hline
0.226 & NdCo2 & 4 & 15.89 ($C2'/c'$) & $c2=0$, $c4=2$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.226 & NdCo2 & 6 & 15.89 ($C2'/c'$) & $c2=1$, $c4=3$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=3$ & SISM \\ 
\hline
2.10 & HoP & 0 & 15.89 ($C2'/c'$) & $c2=1$, $c4=3$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=3$ & SISM \\ 
\hline
2.10 & HoP & 2 & 15.89 ($C2'/c'$) & $c2=1$, $c4=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=1$, $z_{2I,2}=1$, $z_{2I,3}=0$, $\eta_{4I}=0$ & 3D QAHI \\ 
\hline
2.10 & HoP & 4 & 15.89 ($C2'/c'$) & $c2=1$, $c4=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=1$, $z_{2I,2}=1$, $z_{2I,3}=0$, $\eta_{4I}=0$ & 3D QAHI \\ 
\hline
2.10 & HoP & 6 & 15.89 ($C2'/c'$) & $c2=1$, $c4=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=1$, $z_{2I,2}=1$, $z_{2I,3}=0$, $\eta_{4I}=0$ & 3D QAHI \\ 
\hline
1.211 & Dy2O2S & 0 & 15.90 ($C_c2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI \\ 
\hline
1.216 & Nd2BaNiO5 & 0 & 15.90 ($C_c2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.217 & Tb2BaNiO5 & 0 & 15.90 ($C_c2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.49 & Ag2NiO2 & 0 & 15.90 ($C_c2/c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.139 & Ho2RhIn8 & 2 & 49.273 ($P_cccm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.139 & Ho2RhIn8 & 4 & 49.273 ($P_cccm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.150 & PrAg & 4 & 53.334 ($P_Bmna$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.8 & CeRu2Al10 & 0 & 57.391 ($P_Cbcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.8 & CeRu2Al10 & 2 & 57.391 ($P_Cbcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.8 & CeRu2Al10 & 4 & 57.391 ($P_Cbcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.252 & CaCo2P2 & 1 & 59.416 ($P_Immn$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.252 & CaCo2P2 & 2 & 59.416 ($P_Immn$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.252 & CaCo2P2 & 3 & 59.416 ($P_Immn$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.252 & CaCo2P2 & 4 & 59.416 ($P_Immn$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.88 & Mn5Si3 & 0 & 60.431 ($P_Cbcn$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.1 & EuFe2As2 & 2 & 61.439 ($P_Cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.1 & EuFe2As2 & 3 & 61.439 ($P_Cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.130 & Cr2As & 1 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.131 & Fe2As & 0 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.131 & Fe2As & 1 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.131 & Fe2As & 3 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.131 & Fe2As & 4 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.179 & NdCoAsO & 2 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.28 & CrN & 0 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.28 & CrN & 1 & 62.450 ($P_anma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
0.200 & Mn3Sn & 0 & 63.464 ($Cm'cm'$) & $c2_1=1$, $c2_2=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.200 & Mn3Sn & 1 & 63.464 ($Cm'cm'$) & $c2_1=1$, $c2_2=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
0.200 & Mn3Sn & 2 & 63.464 ($Cm'cm'$) & $c2_1=1$, $c2_2=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.200 & U2Ni2Sn & 2 & 63.466 ($C_cmcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.200 & U2Ni2Sn & 4 & 63.466 ($C_cmcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.200 & U2Ni2Sn & 6 & 63.466 ($C_cmcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.262 & NpRhGa5 & 2 & 63.466 ($C_cmcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.195 & Er2Ni2In & 4 & 63.467 ($C_amcm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.16 & BaFe2As2 & 0 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.16 & BaFe2As2 & 1 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.16 & BaFe2As2 & 2 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.16 & BaFe2As2 & 3 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.188 & CeRh2Si2 & 0 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.188 & CeRh2Si2 & 6 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.52 & CaFe2As2 & 0 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.52 & CaFe2As2 & 1 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.52 & CaFe2As2 & 2 & 64.480 ($C_Amca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.15 & Mn3Ni20P6 & 3 & 65.486 ($Cmm'm'$) & $c2_1=1$, $c2_2=0$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
1.142 & CeMgPb & 2 & 67.510 ($C_Amma$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.125 & LaFeAsO & 0 & 73.553 ($I_cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.176 & YbCo2Si2 & 1 & 73.553 ($I_cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.176 & YbCo2Si2 & 2 & 73.553 ($I_cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.176 & YbCo2Si2 & 3 & 73.553 ($I_cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.176 & YbCo2Si2 & 4 & 73.553 ($I_cbca$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.13 & UP & 0 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.13 & UP & 2 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.13 & UP & 4 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.13 & UP & 6 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.20 & UAs & 0 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.20 & UAs & 4 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.20 & UAs & 6 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
2.6 & Nd2CuO4 & 0 & 134.481 ($P_C4_2/nnm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.146 & LaCrAsO & 0 & 138.528 ($P_c4_2/ncm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.146 & LaCrAsO & 1 & 138.528 ($P_c4_2/ncm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.146 & LaCrAsO & 2 & 138.528 ($P_c4_2/ncm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.146 & LaCrAsO & 3 & 138.528 ($P_c4_2/ncm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.146 & LaCrAsO & 4 & 138.528 ($P_c4_2/ncm$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
0.228 & TbCo2 & 0 & 166.101 ($R\bar 3m'$) & $c2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=3$ & SISM \\ 
\hline
0.228 & TbCo2 & 4 & 166.101 ($R\bar 3m'$) & $c2=1$, $c4=3$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=1$ & SISM \\ 
\hline
0.228 & TbCo2 & 6 & 166.101 ($R\bar 3m'$) & $c2=1$, $c4=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=3$ & SISM \\ 
\hline
0.150 & NiS2 & 0 & 205.33 ($Pa\bar 3$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI/3D QAHI\\ 
\hline
3.12 & NpSb & 0 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.12 & NpSb & 2 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.12 & NpSb & 4 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.12 & NpSb & 6 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.7 & NpBi & 0 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.7 & NpBi & 2 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.7 & NpBi & 4 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.7 & NpBi & 6 & 224.113 ($Pn\bar 3m'$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.10 & NpSe & 0 & 228.139 ($F_Sd\bar 3c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
3.11 & NpTe & 0 & 228.139 ($F_Sd\bar 3c$) & $c2=1$ & 2.4 ($P\bar 1$) & $z_{2I,1}=0$, $z_{2I,2}=0$, $z_{2I,3}=0$, $\eta_{4I}=2$ & AXI \\ 
\hline
1.223 & Tm2CoGa8 & 0 & 65.489 ($C_ammm$) & $c2=0$, $c4=1$ & 47.249 ($Pmmm$) & $z_{2w,1}=0$, $z_{2w,2}=0$, $z_{2w,3}=1$, $z_4=3$ & AXI/MTCI \\ 
\hline
1.254 & UNiGa5 & 2 & 140.550 ($I_c4/mcm$) & $c4=3$ & 47.249 ($Pmmm$) & $z_{2w,1}=0$, $z_{2w,2}=0$, $z_{2w,3}=0$, $z_4=3$ & AXI \\ 
\hline
1.254 & UNiGa5 & 4 & 140.550 ($I_c4/mcm$) & $c4=3$ & 47.249 ($Pmmm$) & $z_{2w,1}=0$, $z_{2w,2}=0$, $z_{2w,3}=0$, $z_4=3$ & AXI \\ 
\hline
0.81 & U2Pd2Sn & 0 & 127.394 ($P4'/m'bm'$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.81 & U2Pd2Sn & 2 & 127.394 ($P4'/m'bm'$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.81 & U2Pd2Sn & 4 & 127.394 ($P4'/m'bm'$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.81 & U2Pd2Sn & 6 & 127.394 ($P4'/m'bm'$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.186 & CeMnAsO & 2 & 129.416 ($P4'/n'm'm$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.186 & CeMnAsO & 4 & 129.416 ($P4'/n'm'm$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.186 & CeMnAsO & 6 & 129.416 ($P4'/n'm'm$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=1$, $z_2=1$, $z_{4S}=0$ & SISM$^*$ \\ 
\hline
0.126 & NpCo2 & 4 & 141.556 ($I4_1'/a'm'd$) & $c2=1$ & 81.33 ($P\bar 4$) & $\delta_{2S}=0$, $z_2=0$, $z_{4S}=2$ & 3D QAHI \\ 
\hline
1.251 & NdCo2P2 & 6 & 124.360 ($P_c4/mcc$) & $c4=3$ & 83.43 ($P4/m$) & $z_{4m,\pi}^+=0$, $z_{4m,\pi}^-=0$, $\delta_{4m}=3$ & AXI/MTCI \\ 
\hline
1.255 & UPtGa5 & 0 & 124.360 ($P_c4/mcc$) & $c4=3$ & 83.43 ($P4/m$) & $z_{4m,\pi}^+=0$, $z_{4m,\pi}^-=0$, $\delta_{4m}=3$ & AXI/MTCI \\ 
\hline
1.208 & UAs & 6 & 128.410 ($P_I4/mnc$) & $c4=3$ & 83.43 ($P4/m$) & $z_{4m,\pi}^+=0$, $z_{4m,\pi}^-=0$, $\delta_{4m}=3$ & AXI/MTCI \\ 
\hline
0.51 & Ho2Ru2O7 & 0 & 141.557 ($I4_1/am'd'$) & $c2_1=1$, $c2_2=1$ & 88.81 ($I4_1/a$) & $\eta_{2I}^\pr=1$, $z_2=0$ & 3D QAHI  \\ 
\hline
0.117 & LuFeO3 & 0 & 185.201 ($P6_3c'm'$) & $c3=1$ & 143.1 ($P3$) & $z_{3R}=2$ & 3D QAHI \\ 
\hline
\end{longtable*}
\begin{longtable*}{c|c|c|c|c}
\caption{Compatibility-relations of the magnetic ESs. 
For each material, the first line lists BCSID, chemical formula, MSG and the value of U in LDA+U calculations.
The 1st-3rd coloumns are two maximal $k$ vectors ($k_1$ and $k_2$) 
and the intermediate path between them. 
The 4th coloumn identifies whether compatibility-relations 
between $k_1$ and $k_2$ are satisfied. 
If the answer is 'no', there have symmetry enforced band crossings between $k_1$ and $k_2$. 
The 5th coloumn gives the location of band crossings.
'Line' stands for the band crossings are protected by (screw-)rotational symmetries and there are isolated degenerate points 
on the line. 'Plane' stands for the band crossings are protected by (glide-)mirror symmetries and the crossing points form nodal-lines on the plane. The coordinates of $k$ vectors are written in the reciprocal conventional lattice, which are provided in the $CoRepresentation$ subsection of BCS website.}
\label{tab:compt_es}\\
\hline
\multicolumn{5}{c}{BCSID: 0.165;  Formula: SrMn(VO4)(OH);  MSG: 4.7 ($P2_1$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,v,0) & Z:(0,1/2,0) & no & Line \\
\hline
A:(1/2,0,1/2) & U:(1/2,v,1/2) & E:(1/2,1/2,1/2) & yes & Line \\
\hline
B:(0,0,1/2) & V:(0,v,1/2) & D:(0,1/2,1/2) & yes & Line \\
\hline
C:(1/2,1/2,0) & W:(1/2,v,0) & Y:(1/2,0,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.22;  Formula: DyCu2Si2;  MSG: 12.63 ($C_c2/m$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
A:(0,0,1/2) & U:(0,v,1/2) & M:(0,1,1/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.105;  Formula: ErVO3;  MSG: 14.75 ($P2_1/c$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,v,0) & Z:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,0,1/2) & U:(1/2,v,1/2) & E:(1/2,1/2,1/2) & yes & Line \\
\hline
B:(0,0,1/2) & V:(0,v,1/2) & D:(0,1/2,1/2) & yes & Line \\
\hline
C:(1/2,1/2,0) & W:(1/2,v,0) & Y:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & F:(u,0,w) & A:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & F:(u,0,w) & B:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & F:(u,0,w) & Y:(1/2,0,0) & no & Plane \\
\hline
A:(1/2,0,1/2) & F:(u,0,w) & B:(0,0,1/2) & yes & Plane \\
\hline
A:(1/2,0,1/2) & F:(u,0,w) & Y:(1/2,0,0) & no & Plane \\
\hline
B:(0,0,1/2) & F:(u,0,w) & Y:(1/2,0,0) & no & Plane \\
\hline
C:(1/2,1/2,0) & G:(u,1/2,w) & D:(0,1/2,1/2) & yes & Plane \\
\hline
C:(1/2,1/2,0) & G:(u,1/2,w) & E:(1/2,1/2,1/2) & yes & Plane \\
\hline
C:(1/2,1/2,0) & G:(u,1/2,w) & Z:(0,1/2,0) & yes & Plane \\
\hline
D:(0,1/2,1/2) & G:(u,1/2,w) & E:(1/2,1/2,1/2) & yes & Plane \\
\hline
D:(0,1/2,1/2) & G:(u,1/2,w) & Z:(0,1/2,0) & yes & Plane \\
\hline
E:(1/2,1/2,1/2) & G:(u,1/2,w) & Z:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.263;  Formula: Ca3Ru2O7;  MSG: 33.154 ($P_Cna2_1$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.263;  Formula: Ca3Ru2O7;  MSG: 33.154 ($P_Cna2_1$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.43;  Formula: PrNiO3;  MSG: 36.178 ($C_amc2_1$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & no & Line \\
\hline
T:(0,1,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & T:(1,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Y:(1,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Y:(1,0,0) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.26;  Formula: TmAgGe;  MSG: 38.191 ($Am'm'2$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(0,0,w) & Y:(0,0,1) & no & Line \\
\hline
T:(1/2,0,-1) & A:(1/2,0,w) & Z:(1/2,0,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.12;  Formula: TbMg;  MSG: 49.270 ($Pc'cm'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.12;  Formula: TbMg;  MSG: 49.270 ($Pc'cm'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.12;  Formula: TbMg;  MSG: 49.270 ($Pc'cm'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & no & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.12;  Formula: TbMg;  MSG: 49.270 ($Pc'cm'$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & no & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.139;  Formula: Ho2RhIn8;  MSG: 49.273 ($P_cccm$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & no & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & no & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.11;  Formula: TbMg;  MSG: 51.295 ($Pmm'a'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & no & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.11;  Formula: TbMg;  MSG: 51.295 ($Pmm'a'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.11;  Formula: TbMg;  MSG: 51.295 ($Pmm'a'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.11;  Formula: TbMg;  MSG: 51.295 ($Pmm'a'$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.222;  Formula: Er2CoGa8;  MSG: 51.298 ($P_amma$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.222;  Formula: Er2CoGa8;  MSG: 51.298 ($P_amma$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & no & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.3;  Formula: Sr2IrO4;  MSG: 54.352 ($P_Icca$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.85;  Formula: KCo4(PO4)3;  MSG: 58.398 ($Pnn'm'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
U:(1/2,0,1/2) & G:(1/2,0,w) & X:(1/2,0,0) & yes & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.187;  Formula: CeMnAsO;  MSG: 59.407 ($Pm'mn$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & no & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & no & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.88;  Formula: Mn5Si3;  MSG: 60.431 ($P_Cbcn$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & no & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & C:(u,1/2,0) & Y:(0,1/2,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & no & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & no & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.1;  Formula: EuFe2As2;  MSG: 61.439 ($P_Cbca$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & P:(1/2,v,1/2) & U:(1/2,0,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & no & Line \\
\hline
U:(1/2,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.218;  Formula: Co2SiO4;  MSG: 62.441 ($Pnma$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.219;  Formula: Co2SiO4;  MSG: 62.441 ($Pnma$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.219;  Formula: Co2SiO4;  MSG: 62.441 ($Pnma$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.221;  Formula: Fe2SiO4;  MSG: 62.441 ($Pnma$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & X:(1/2,0,0) & yes & Plane \\
\hline
U:(1/2,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
X:(1/2,0,0) & V:(u,v,0) & Y:(0,1/2,0) & yes & Plane \\
\hline
X:(1/2,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.185;  Formula: Nd5Ge4;  MSG: 62.447 ($Pnm'a'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1/2,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & E:(u,1/2,1/2) & T:(0,1/2,1/2) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & U:(1/2,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & L:(1/2,v,w) & X:(1/2,0,0) & yes & Plane \\
\hline
Y:(0,1/2,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.131;  Formula: Fe2As;  MSG: 62.450 ($P_anma$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.132;  Formula: Mn2As;  MSG: 62.450 ($P_anma$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.132;  Formula: Mn2As;  MSG: 62.450 ($P_anma$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.132;  Formula: Mn2As;  MSG: 62.450 ($P_anma$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.132;  Formula: Mn2As;  MSG: 62.450 ($P_anma$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.179;  Formula: NdCoAsO;  MSG: 62.450 ($P_anma$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.179;  Formula: NdCoAsO;  MSG: 62.450 ($P_anma$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
S:(1/2,1/2,0) & D:(1/2,v,0) & X:(1/2,0,0) & no & Line \\
\hline
T:(0,1/2,1/2) & H:(0,1/2,w) & Y:(0,1/2,0) & yes & Line \\
\hline
T:(0,1/2,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & S:(1/2,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & T:(0,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & T:(0,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & U:(1/2,0,1/2) & yes & Plane \\
\hline
T:(0,1/2,1/2) & N:(u,1/2,w) & Y:(0,1/2,0) & yes & Plane \\
\hline
T:(0,1/2,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
U:(1/2,0,1/2) & W:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.149;  Formula: Nd3Ru4Al12;  MSG: 63.462 ($Cm'c'm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,-1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
RA:(1/2,-1/2,-1/2) & DA:(1/2,-1/2,w) & SA:(1/2,-1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & RA:(1/2,-1/2,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & SA:(1/2,-1/2,0) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.149;  Formula: Nd3Ru4Al12;  MSG: 63.462 ($Cm'c'm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,-1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
RA:(1/2,-1/2,-1/2) & DA:(1/2,-1/2,w) & SA:(1/2,-1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & RA:(1/2,-1/2,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & SA:(1/2,-1/2,0) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.173;  Formula: Pr3Ru4Al12;  MSG: 63.462 ($Cm'c'm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,-1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
RA:(1/2,-1/2,-1/2) & DA:(1/2,-1/2,w) & SA:(1/2,-1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & RA:(1/2,-1/2,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & SA:(1/2,-1/2,0) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.173;  Formula: Pr3Ru4Al12;  MSG: 63.462 ($Cm'c'm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,-1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
RA:(1/2,-1/2,-1/2) & DA:(1/2,-1/2,w) & SA:(1/2,-1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & RA:(1/2,-1/2,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & SA:(1/2,-1/2,0) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.173;  Formula: Pr3Ru4Al12;  MSG: 63.462 ($Cm'c'm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(1/2,1/2,-1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & yes & Line \\
\hline
RA:(1/2,-1/2,-1/2) & DA:(1/2,-1/2,w) & SA:(1/2,-1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & Q:(u,v,1/2) & RA:(1/2,-1/2,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & S:(1/2,1/2,0) & yes & Plane \\
\hline
Y:(1,0,0) & P:(u,v,0) & SA:(1/2,-1/2,0) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
Z:(0,0,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & Q:(u,v,1/2) & RA:(-1/2,1/2,1/2) & yes & Plane \\
\hline
S:(1/2,1/2,0) & P:(u,v,0) & SA:(-1/2,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.199;  Formula: Mn3Sn;  MSG: 63.463 ($Cmc'm'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & no & Line \\
\hline
T:(0,1,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Y:(0,1,0) & no & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
Y:(0,1,0) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.3;  Formula: Ho2RhIn8;  MSG: 63.464 ($Cm'cm'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & T:(1,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Y:(1,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Y:(1,0,0) & yes & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.3;  Formula: Ho2RhIn8;  MSG: 63.464 ($Cm'cm'$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & T:(1,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Y:(1,0,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Y:(1,0,0) & no & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & M:(u,0,w) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.3;  Formula: Ho2RhIn8;  MSG: 63.464 ($Cm'cm'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & T:(1,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Y:(1,0,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Y:(1,0,0) & no & Plane \\
\hline
T:(1,0,1/2) & M:(u,0,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(1,0,0) & M:(u,0,w) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.262;  Formula: NpRhGa5;  MSG: 63.466 ($C_cmcm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.145;  Formula: Mn3Ni20P6;  MSG: 64.480 ($C_Amca$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.188;  Formula: CeRh2Si2;  MSG: 64.480 ($C_Amca$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.15;  Formula: Mn3Ni20P6;  MSG: 65.486 ($Cmm'm'$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & no & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
T:(0,1,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Y:(0,1,0) & no & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Z:(0,0,1/2) & no & Plane \\
\hline
Y:(0,1,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.15;  Formula: Mn3Ni20P6;  MSG: 65.486 ($Cmm'm'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(0,1,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.15;  Formula: Mn3Ni20P6;  MSG: 65.486 ($Cmm'm'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & Y:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(1,0,1/2) & H:(1,0,w) & Y:(1,0,0) & yes & Line \\
\hline
T:(1,0,1/2) & A:(u,0,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
T:(0,1,1/2) & B:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & T:(0,1,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Y:(0,1,0) & yes & Plane \\
\hline
T:(0,1,1/2) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
Y:(0,1,0) & K:(0,v,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.223;  Formula: Tm2CoGa8;  MSG: 65.489 ($C_ammm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.223;  Formula: Tm2CoGa8;  MSG: 65.489 ($C_ammm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
R:(1/2,1/2,1/2) & D:(1/2,1/2,w) & S:(1/2,1/2,0) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.4;  Formula: NiCr2O4;  MSG: 70.530 ($Fd'd'd$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & T:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1) & no & Line \\
\hline
T:(0,1,1) & H:(0,1,w) & Y:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & M:(u,v,0) & T:(1,0,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & M:(u,v,0) & Z:(1,1,0) & yes & Plane \\
\hline
T:(1,0,0) & M:(u,v,0) & Y:(0,1,0) & yes & Plane \\
\hline
T:(1,0,0) & M:(u,v,0) & Z:(1,1,0) & yes & Plane \\
\hline
Y:(0,1,0) & M:(u,v,0) & Z:(1,1,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.0.12;  Formula: UAu2Si2;  MSG: 71.536 ($Im'm'm$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & X:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1,0,0) & no & Line \\
\hline
W:(1/2,1/2,1/2) & P:(1/2,1/2,w) & T:(1/2,1/2,0) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & P:(1/2,1/2,w) & TA:(1/2,1/2,1) & yes & Line \\
\hline
T:(1/2,1/2,2) & P:(1/2,1/2,w) & TA:(1/2,1/2,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & T:(1/2,1/2,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & TA:(-1/2,1/2,0) & no & Plane \\
\hline
X:(2,1,0) & C:(u,v,0) & T:(3/2,3/2,0) & no & Plane \\
\hline
X:(2,1,0) & C:(u,v,0) & TA:(3/2,1/2,0) & no & Plane \\
\hline
T:(3/2,-1/2,0) & C:(u,v,0) & TA:(1/2,-1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.0.12;  Formula: UAu2Si2;  MSG: 71.536 ($Im'm'm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & X:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1,0,0) & no & Line \\
\hline
W:(1/2,1/2,1/2) & P:(1/2,1/2,w) & T:(1/2,1/2,0) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & P:(1/2,1/2,w) & TA:(1/2,1/2,1) & yes & Line \\
\hline
T:(1/2,1/2,2) & P:(1/2,1/2,w) & TA:(1/2,1/2,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & T:(1/2,1/2,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & TA:(-1/2,1/2,0) & no & Plane \\
\hline
X:(2,1,0) & C:(u,v,0) & T:(3/2,3/2,0) & yes & Plane \\
\hline
X:(2,1,0) & C:(u,v,0) & TA:(3/2,1/2,0) & yes & Plane \\
\hline
T:(3/2,-1/2,0) & C:(u,v,0) & TA:(1/2,-1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.0.12;  Formula: UAu2Si2;  MSG: 71.536 ($Im'm'm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & X:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1,0,0) & no & Line \\
\hline
W:(1/2,1/2,1/2) & P:(1/2,1/2,w) & T:(1/2,1/2,0) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & P:(1/2,1/2,w) & TA:(1/2,1/2,1) & yes & Line \\
\hline
T:(1/2,1/2,2) & P:(1/2,1/2,w) & TA:(1/2,1/2,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & T:(1/2,1/2,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & TA:(-1/2,1/2,0) & no & Plane \\
\hline
X:(2,1,0) & C:(u,v,0) & T:(3/2,3/2,0) & yes & Plane \\
\hline
X:(2,1,0) & C:(u,v,0) & TA:(3/2,1/2,0) & yes & Plane \\
\hline
T:(3/2,-1/2,0) & C:(u,v,0) & TA:(1/2,-1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.28;  Formula: NpNiGa5;  MSG: 74.559 ($Imm'a'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & X:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1,0,0) & no & Line \\
\hline
W:(1/2,1/2,1/2) & D:(u,1/2,1/2) & S:(0,1/2,1/2) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & D:(u,1/2,1/2) & SA:(1,1/2,1/2) & yes & Line \\
\hline
S:(0,1/2,1/2) & D:(u,1/2,1/2) & SA:(1,1/2,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & X:(0,0,1) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & S:(0,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & SA:(0,-1/2,1/2) & yes & Plane \\
\hline
X:(0,2,1) & A:(0,v,w) & S:(0,3/2,3/2) & yes & Plane \\
\hline
X:(0,2,1) & A:(0,v,w) & SA:(0,3/2,1/2) & yes & Plane \\
\hline
S:(0,1/2,1/2) & A:(0,v,w) & SA:(0,-1/2,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.28;  Formula: NpNiGa5;  MSG: 74.559 ($Imm'a'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & X:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1,0,0) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & D:(u,1/2,1/2) & S:(0,1/2,1/2) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & D:(u,1/2,1/2) & SA:(1,1/2,1/2) & yes & Line \\
\hline
S:(0,1/2,1/2) & D:(u,1/2,1/2) & SA:(1,1/2,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & X:(0,0,1) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & S:(0,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & SA:(0,-1/2,1/2) & no & Plane \\
\hline
X:(0,2,1) & A:(0,v,w) & S:(0,3/2,3/2) & yes & Plane \\
\hline
X:(0,2,1) & A:(0,v,w) & SA:(0,3/2,1/2) & yes & Plane \\
\hline
S:(0,1/2,1/2) & A:(0,v,w) & SA:(0,-1/2,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.28;  Formula: NpNiGa5;  MSG: 74.559 ($Imm'a'$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & X:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & X:(1,0,0) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & D:(u,1/2,1/2) & S:(0,1/2,1/2) & yes & Line \\
\hline
W:(1/2,1/2,1/2) & D:(u,1/2,1/2) & SA:(1,1/2,1/2) & yes & Line \\
\hline
S:(0,1/2,1/2) & D:(u,1/2,1/2) & SA:(1,1/2,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & X:(0,0,1) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & S:(0,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(0,v,w) & SA:(0,-1/2,1/2) & no & Plane \\
\hline
X:(0,2,1) & A:(0,v,w) & S:(0,3/2,3/2) & yes & Plane \\
\hline
X:(0,2,1) & A:(0,v,w) & SA:(0,3/2,1/2) & yes & Plane \\
\hline
S:(0,1/2,1/2) & A:(0,v,w) & SA:(0,-1/2,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.5;  Formula: Mn3CuN;  MSG: 85.59 ($P4/n$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.5;  Formula: Mn3CuN;  MSG: 85.59 ($P4/n$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.5;  Formula: Mn3CuN;  MSG: 85.59 ($P4/n$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.5;  Formula: Mn3CuN;  MSG: 85.59 ($P4/n$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.5;  Formula: Mn3CuN;  MSG: 85.59 ($P4/n$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.207;  Formula: TlFe1.6Se2;  MSG: 87.75 ($I4/m$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.207;  Formula: TlFe1.6Se2;  MSG: 87.75 ($I4/m$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.207;  Formula: TlFe1.6Se2;  MSG: 87.75 ($I4/m$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.64;  Formula: MnV2O4;  MSG: 88.81 ($I4_1/a$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & yes & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.0.11;  Formula: CeCoGe3;  MSG: 107.231 ($I4m'm'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.85;  Formula: alpha-Mn;  MSG: 114.282 ($P_I-42_1c$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & A:(1/2,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & C:(u,u,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & C:(u,u,w) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.26;  Formula: PrCo2P2;  MSG: 123.345 ($P4/mm'm'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.26;  Formula: PrCo2P2;  MSG: 123.345 ($P4/mm'm'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.26;  Formula: PrCo2P2;  MSG: 123.345 ($P4/mm'm'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.26;  Formula: PrCo2P2;  MSG: 123.345 ($P4/mm'm'$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & M:(1/2,1/2,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,v,0) & X:(0,1/2,0) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & D:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.162;  Formula: NdMg;  MSG: 124.360 ($P_c4/mcc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.162;  Formula: NdMg;  MSG: 124.360 ($P_c4/mcc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.162;  Formula: NdMg;  MSG: 124.360 ($P_c4/mcc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.251;  Formula: NdCo2P2;  MSG: 124.360 ($P_c4/mcc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.251;  Formula: NdCo2P2;  MSG: 124.360 ($P_c4/mcc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.251;  Formula: NdCo2P2;  MSG: 124.360 ($P_c4/mcc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.255;  Formula: UPtGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.255;  Formula: UPtGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.255;  Formula: UPtGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.261;  Formula: NpRhGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.261;  Formula: NpRhGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.261;  Formula: NpRhGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.261;  Formula: NpRhGa5;  MSG: 124.360 ($P_c4/mcc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.14;  Formula: NdMg;  MSG: 125.373 ($P_C4/nbm$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.14;  Formula: NdMg;  MSG: 125.373 ($P_C4/nbm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.14;  Formula: NdMg;  MSG: 125.373 ($P_C4/nbm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.14;  Formula: NdMg;  MSG: 125.373 ($P_C4/nbm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.253;  Formula: CeCo2P2;  MSG: 126.386 ($P_I4/nnc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.253;  Formula: CeCo2P2;  MSG: 126.386 ($P_I4/nnc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.253;  Formula: CeCo2P2;  MSG: 126.386 ($P_I4/nnc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.253;  Formula: CeCo2P2;  MSG: 126.386 ($P_I4/nnc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.81;  Formula: GdIn3;  MSG: 127.397 ($P_C4/mbm$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.81;  Formula: GdIn3;  MSG: 127.397 ($P_C4/mbm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.81;  Formula: GdIn3;  MSG: 127.397 ($P_C4/mbm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.81;  Formula: GdIn3;  MSG: 127.397 ($P_C4/mbm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.102;  Formula: U2Ni2In;  MSG: 128.408 ($P_c4/mnc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.102;  Formula: U2Ni2In;  MSG: 128.408 ($P_c4/mnc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.102;  Formula: U2Ni2In;  MSG: 128.408 ($P_c4/mnc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.102;  Formula: U2Ni2In;  MSG: 128.408 ($P_c4/mnc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.160;  Formula: UP;  MSG: 128.410 ($P_I4/mnc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.160;  Formula: UP;  MSG: 128.410 ($P_I4/mnc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.160;  Formula: UP;  MSG: 128.410 ($P_I4/mnc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.160;  Formula: UP;  MSG: 128.410 ($P_I4/mnc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.187;  Formula: TbRh2Si2;  MSG: 128.410 ($P_I4/mnc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.187;  Formula: TbRh2Si2;  MSG: 128.410 ($P_I4/mnc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.187;  Formula: TbRh2Si2;  MSG: 128.410 ($P_I4/mnc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.187;  Formula: TbRh2Si2;  MSG: 128.410 ($P_I4/mnc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.208;  Formula: UAs;  MSG: 128.410 ($P_I4/mnc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & no & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.208;  Formula: UAs;  MSG: 128.410 ($P_I4/mnc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.208;  Formula: UAs;  MSG: 128.410 ($P_I4/mnc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & no & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.21;  Formula: DyCo2Si2;  MSG: 128.410 ($P_I4/mnc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.21;  Formula: DyCo2Si2;  MSG: 128.410 ($P_I4/mnc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & V:(1/2,1/2,w) & M:(1/2,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & T:(u,1/2,1/2) & R:(0,1/2,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.215;  Formula: UP2;  MSG: 130.432 ($P_c4/ncc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.215;  Formula: UP2;  MSG: 130.432 ($P_c4/ncc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.215;  Formula: UP2;  MSG: 130.432 ($P_c4/ncc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.215;  Formula: UP2;  MSG: 130.432 ($P_c4/ncc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.20;  Formula: UAs;  MSG: 134.481 ($P_C4_2/nnm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & yes & Line \\
\hline
M:(1/2,1/2,0) & Y:(u,1/2,0) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & no & Line \\
\hline
R:(0,1/2,1/2) & U:(0,v,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & no & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & no & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.103;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.103;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.103;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.103;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.207;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.207;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.207;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.207;  Formula: U2Rh2Sn;  MSG: 135.492 ($P_c4_2/mbc$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & Z:(0,0,1/2) & no & Line \\
\hline
A:(1/2,1/2,1/2) & S:(u,u,1/2) & Z:(0,0,1/2) & yes & Line \\
\hline
R:(0,1/2,1/2) & W:(0,1/2,w) & X:(0,1/2,0) & yes & Line \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
A:(1/2,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & R:(0,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & F:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(0,1/2,1/2) & E:(u,v,1/2) & Z:(0,0,1/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.19;  Formula: Mn3ZnC;  MSG: 139.537 ($I4/mm'm'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.19;  Formula: Mn3ZnC;  MSG: 139.537 ($I4/mm'm'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.19;  Formula: Mn3ZnC;  MSG: 139.537 ($I4/mm'm'$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 2.19;  Formula: Mn3ZnC;  MSG: 139.537 ($I4/mm'm'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
M:(1,0,0) & Y:(u,1-u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.80;  Formula: DyCo2Ga8;  MSG: 140.550 ($I_c4/mcm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.80;  Formula: DyCo2Ga8;  MSG: 140.550 ($I_c4/mcm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.80;  Formula: DyCo2Ga8;  MSG: 140.550 ($I_c4/mcm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.82;  Formula: Nd2RhIn8;  MSG: 140.550 ($I_c4/mcm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.82;  Formula: Nd2RhIn8;  MSG: 140.550 ($I_c4/mcm$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.87;  Formula: TbCo2Ga8;  MSG: 140.550 ($I_c4/mcm$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.87;  Formula: TbCo2Ga8;  MSG: 140.550 ($I_c4/mcm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.151;  Formula: Tm2Mn2O7;  MSG: 141.557 ($I4_1/am'd'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.158;  Formula: Yb2Ti2O7;  MSG: 141.557 ($I4_1/am'd'$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & yes & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.227;  Formula: NdCo2;  MSG: 141.557 ($I4_1/am'd'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & yes & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.227;  Formula: NdCo2;  MSG: 141.557 ($I4_1/am'd'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & yes & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.227;  Formula: NdCo2;  MSG: 141.557 ($I4_1/am'd'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & yes & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.227;  Formula: NdCo2;  MSG: 141.557 ($I4_1/am'd'$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.48;  Formula: Tb2Sn2O7;  MSG: 141.557 ($I4_1/am'd'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & yes & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & yes & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.49;  Formula: Ho2Ru2O7;  MSG: 141.557 ($I4_1/am'd'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.51;  Formula: Ho2Ru2O7;  MSG: 141.557 ($I4_1/am'd'$);  U= 6eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & M:(0,0,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1,0,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(u,u,0) & X:(1/2,1/2,0) & no & Line \\
\hline
P:(1/2,1/2,1/2) & W:(1/2,1/2,w) & X:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & M:(0,1,0) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,v,0) & X:(1/2,1/2,0) & no & Plane \\
\hline
M:(2,1,0) & C:(u,v,0) & X:(3/2,3/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.125;  Formula: MnGeO3;  MSG: 148.19 ($R-3'$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.125;  Formula: MnGeO3;  MSG: 148.19 ($R-3'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.161;  Formula: PrFe3(BO3)4;  MSG: 155.48 ($R_I32$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,-2*u,0) & F:(-1/2,1,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
L:(1/2,1/2,3/2) & Y:(u,u,3/2) & T:(0,0,3/2) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.169;  Formula: U3As4;  MSG: 161.71 ($R3c'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.169;  Formula: U3As4;  MSG: 161.71 ($R3c'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.170;  Formula: U3P4;  MSG: 161.71 ($R3c'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.170;  Formula: U3P4;  MSG: 161.71 ($R3c'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.0.5;  Formula: Sr3CoIrO6;  MSG: 165.95 ($P-3c'1$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & no & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.177;  Formula: Mn3GaN;  MSG: 166.97 ($R-3m$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,-2*u,0) & F:(-1/2,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & yes & Line \\
\hline
L:(1/2,1/2,3/2) & Y:(u,u,3/2) & T:(0,0,3/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,-u,w) & F:(1/2,-1/2,1) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,-u,w) & L:(-1/2,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,-u,w) & T:(0,0,3/2) & yes & Plane \\
\hline
F:(0,1/2,1) & C:(0,u,w) & L:(0,-1/2,1/2) & no & Plane \\
\hline
F:(0,1/2,1) & C:(0,u,w) & T:(0,1,1/2) & no & Plane \\
\hline
L:(-1/2,1/2,1/2) & C:(u,-u,w) & T:(0,0,3/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.177;  Formula: Mn3GaN;  MSG: 166.97 ($R-3m$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,-2*u,0) & F:(-1/2,1,0) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
L:(1/2,1/2,3/2) & Y:(u,u,3/2) & T:(0,0,3/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,-u,w) & F:(1/2,-1/2,1) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,-u,w) & L:(-1/2,1/2,1/2) & no & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,-u,w) & T:(0,0,3/2) & no & Plane \\
\hline
F:(0,1/2,1) & C:(0,u,w) & L:(0,-1/2,1/2) & yes & Plane \\
\hline
F:(0,1/2,1) & C:(0,u,w) & T:(0,1,1/2) & yes & Plane \\
\hline
L:(-1/2,1/2,1/2) & C:(u,-u,w) & T:(0,0,3/2) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.108;  Formula: Mn3Ir;  MSG: 166.101 ($R-3m'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.108;  Formula: Mn3Ir;  MSG: 166.101 ($R-3m'$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.108;  Formula: Mn3Ir;  MSG: 166.101 ($R-3m'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.108;  Formula: Mn3Ir;  MSG: 166.101 ($R-3m'$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.108;  Formula: Mn3Ir;  MSG: 166.101 ($R-3m'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.109;  Formula: Mn3Pt;  MSG: 166.101 ($R-3m'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.109;  Formula: Mn3Pt;  MSG: 166.101 ($R-3m'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.109;  Formula: Mn3Pt;  MSG: 166.101 ($R-3m'$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.109;  Formula: Mn3Pt;  MSG: 166.101 ($R-3m'$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.228;  Formula: TbCo2;  MSG: 166.101 ($R-3m'$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.77;  Formula: Tb2Ti2O7;  MSG: 166.101 ($R-3m'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.153;  Formula: Mn3GaC;  MSG: 167.108 ($R_I-3c$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(0,0,w) & T:(0,0,3/2) & no & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.33;  Formula: HoMnO3;  MSG: 185.197 ($P6_3cm$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,0) & K:(1/3,1/3,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1/2,0,0) & yes & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & H:(1/3,1/3,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & R:(u,0,1/2) & L:(1/2,0,1/2) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & yes & Line \\
\hline
K:(1/3,1/3,0) & LD:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & A:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,0,w) & A:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & H:(1/3,1/3,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & K:(1/3,1/3,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,0,w) & L:(1/2,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & D:(u,0,w) & M:(1/2,0,0) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & H:(1/3,1/3,1/2) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & K:(1/3,1/3,0) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
A:(0,0,1/2) & D:(u,0,w) & L:(1/2,0,1/2) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(0,0,1/2) & D:(u,0,w) & M:(1/2,0,0) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & K:(1/3,1/3,0) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & K:(2/3,2/3,0) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
K:(1/3,1/3,0) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
K:(1/3,1/3,0) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
L:(1/2,-1,1/2) & C:(u,-2*u,w) & M:(1/2,-1,0) & yes & Plane \\
\hline
L:(1/2,0,1/2) & D:(u,0,w) & M:(1/2,0,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.110;  Formula: ScMn6Ge6;  MSG: 192.252 ($P_c6/mcc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & H:(1/3,1/3,1/2) & no & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & R:(u,0,1/2) & L:(1/2,0,1/2) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & no & Line \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & H:(1/3,1/3,1/2) & no & Plane \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.225;  Formula: ScMn6Ge6;  MSG: 192.252 ($P_c6/mcc$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & H:(1/3,1/3,1/2) & no & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & R:(u,0,1/2) & L:(1/2,0,1/2) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & no & Line \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & H:(1/3,1/3,1/2) & no & Plane \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.225;  Formula: ScMn6Ge6;  MSG: 192.252 ($P_c6/mcc$);  U= 1eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & H:(1/3,1/3,1/2) & no & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & R:(u,0,1/2) & L:(1/2,0,1/2) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & no & Line \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & H:(1/3,1/3,1/2) & no & Plane \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.225;  Formula: ScMn6Ge6;  MSG: 192.252 ($P_c6/mcc$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & H:(1/3,1/3,1/2) & no & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & no & Line \\
\hline
A:(0,0,1/2) & R:(u,0,1/2) & L:(1/2,0,1/2) & no & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & no & Line \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & H:(1/3,1/3,1/2) & no & Plane \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & no & Plane \\
\hline
H:(1/3,1/3,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 1.225;  Formula: ScMn6Ge6;  MSG: 192.252 ($P_c6/mcc$);  U= 3eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & no & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & H:(1/3,1/3,1/2) & no & Line \\
\hline
A:(0,0,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & yes & Line \\
\hline
A:(0,0,1/2) & R:(u,0,1/2) & L:(1/2,0,1/2) & yes & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & no & Line \\
\hline
H:(1/3,1/3,1/2) & Q:(u,u,1/2) & L:(1/2,1/2,1/2) & no & Line \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & H:(1/3,1/3,1/2) & no & Plane \\
\hline
A:(0,0,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & E:(u,v,1/2) & L:(1/2,0,1/2) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.118;  Formula: Ba5Co5ClO13;  MSG: 194.268 ($P6_3'/m'm'c$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & DT:(0,0,w) & A:(0,0,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,0) & K:(1/3,1/3,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,0,0) & M:(1/2,0,0) & no & Line \\
\hline
H:(1/3,1/3,1/2) & P:(1/3,1/3,w) & K:(1/3,1/3,0) & yes & Line \\
\hline
K:(1/3,1/3,0) & LD:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
L:(1/2,0,1/2) & U:(1/2,0,w) & M:(1/2,0,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & A:(0,0,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & H:(1/3,1/3,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & K:(1/3,1/3,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & H:(1/3,1/3,1/2) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & K:(1/3,1/3,0) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
A:(0,0,1/2) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & K:(1/3,1/3,0) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
H:(1/3,1/3,1/2) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
K:(1/3,1/3,0) & C:(u,u,w) & L:(1/2,1/2,1/2) & yes & Plane \\
\hline
K:(1/3,1/3,0) & C:(u,u,w) & M:(1/2,1/2,0) & yes & Plane \\
\hline
L:(1/2,-1,1/2) & C:(u,-2*u,w) & M:(1/2,-1,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.8;  Formula: NdZn;  MSG: 222.103 ($P_In-3n$);  U= 2eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,u) & R:(1/2,1/2,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & no & Line \\
\hline
M:(1/2,1/2,0) & Z:(u,1/2,0) & X:(0,1/2,0) & no & Line \\
\hline
R:(1/2,1/2,1/2) & S:(u,1/2,u) & X:(0,1/2,0) & no & Line \\
\hline
M:(1/2,1/2,0) & B:(u,1/2,w) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & B:(u,1/2,w) & X:(0,1/2,0) & no & Plane \\
\hline
R:(1/2,1/2,1/2) & B:(u,1/2,w) & X:(0,1/2,0) & no & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.8;  Formula: NdZn;  MSG: 222.103 ($P_In-3n$);  U= 4eV} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,u) & R:(1/2,1/2,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1/2,0) & no & Line \\
\hline
M:(1/2,1/2,0) & Z:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & S:(u,1/2,u) & X:(0,1/2,0) & yes & Line \\
\hline
M:(1/2,1/2,0) & B:(u,1/2,w) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & B:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & B:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.2;  Formula: UO2;  MSG: 224.113 ($Pn-3m'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & M:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,u) & R:(1/2,1/2,1/2) & no & Line \\
\hline
M:(1/2,1/2,0) & Z:(u,1/2,0) & X:(0,1/2,0) & yes & Line \\
\hline
M:(-1/2,1/2,0) & ZA:(-1/2,-u,0) & X:(-1/2,0,0) & yes & Line \\
\hline
R:(1/2,1/2,1/2) & S:(u,1/2,u) & X:(0,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & A:(u,v,0) & M:(1/2,1/2,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
M:(1/2,1/2,0) & B:(u,1/2,w) & R:(1/2,1/2,1/2) & yes & Plane \\
\hline
M:(1/2,1/2,0) & A:(u,v,0) & X:(0,1/2,0) & yes & Plane \\
\hline
M:(1/2,1/2,0) & B:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
R:(1/2,1/2,1/2) & B:(u,1/2,w) & X:(0,1/2,0) & yes & Plane \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 3.9;  Formula: NpS;  MSG: 228.139 ($F_Sd-3c$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,u) & L:(1/2,1/2,1/2) & no & Line \\
\hline
$\Gamma$:(0,0,0) & DT:(0,v,0) & X:(0,1,0) & yes & Line \\
\hline
W:(1/2,1,0) & V:(u,1,0) & X:(0,1,0) & yes & Line \\
\hline
\multicolumn{5}{c}{} \\
\hline
\multicolumn{5}{c}{BCSID: 0.127;  Formula: Dy3Al5O12;  MSG: 230.148 ($Ia-3d'$);  U= 0} \\
\hline
maximal $k_1$ & intermediate path & maximal $k_2$ & satisfied? & Line/Plane \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,u) & H:(1,1,1) & no & Line \\
\hline
$\Gamma$:(0,0,0) & SM:(u,u,0) & N:(1/2,1/2,0) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & LD:(u,u,u) & P:(1/2,1/2,1/2) & no & Line \\
\hline
H:(1,1,1) & LD:(u,u,u) & P:(1/2,1/2,1/2) & no & Line \\
\hline
N:(1/2,1/2,0) & D:(1/2,1/2,w) & P:(1/2,1/2,1/2) & yes & Line \\
\hline
$\Gamma$:(0,0,0) & A:(u,v,0) & H:(0,1,0) & yes & Plane \\
\hline
$\Gamma$:(0,0,0) & A:(u,v,0) & N:(1/2,1/2,0) & yes & Plane \\
\hline
H:(2,1,0) & A:(u,v,0) & N:(3/2,3/2,0) & yes & Plane \\
\hline
\hline
\end{longtable*}

==> (inline-1) <==
\begin{longtable}{c|c|c|c|c|c|p{0.5\columnwidth}}
\caption{The fragile occupied bands in magnetic materials. In the first four columns the chemical formulae (Formula),the material identification number on BCSMD (BCSID), the magnetic space group number (MSG) and the Coulomb interaction strength (U) are tabulated. The fifth column gives the number of fragile branches (NF) in the band structure of the corresponding material. In the sixth and seventh columns, the band indices (Bands) and the irreducible representations (Irreps) at high symmetry momenta of the fragile branch closest to the Fermi level are tabulated.}
\label{tab:fragile} \\
\hline
\hline
Formula & BCSID & MSG & U(eV) & NF & Bands & Irreps \\
\hline
\hline
CeCoGe3 & 1.0.11 & 107.231 & 4 & 1 & -83$\sim$-81 & $\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{M}_{6}+\bar{M}_{8}+\bar{N}_{2}+\bar{P}_{4}+\bar{X}_{4}$ \\
\hline
alpha-Mn & 1.85 & 114.282 & 0 & 5 & -43$\sim$-40 & $\bar{A}_{6}+\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{M}_{7}+\bar{R}_{2}\bar{R}_{4}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{2}+\bar{X}_{3}+\bar{X}_{4}+\bar{X}_{5}+\bar{Z}_{6}+\bar{Z}_{7}$ \\
\hline
PrCo2P2 & 2.26 & 123.345 & 0 & 1 & -115$\sim$-108 & $\bar{A}_{10}+\bar{A}_{11}+\bar{A}_{12}+\bar{A}_{5}+\bar{A}_{6}+\bar{A}_{7}+\bar{A}_{8}+\bar{A}_{9}+\bar{\Gamma}_{10}+\bar{\Gamma}_{12}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{M}_{11}+\bar{M}_{5}+\bar{M}_{6}+\bar{M}_{7}+\bar{M}_{8}+\bar{M}_{9}+\bar{R}_{3}+\bar{R}_{4}+\bar{R}_{5}+\bar{R}_{6}+\bar{X}_{3}+\bar{X}_{4}+\bar{X}_{5}+\bar{X}_{6}+\bar{Z}_{10}+\bar{Z}_{12}+\bar{Z}_{6}+\bar{Z}_{8}$ \\
\hline
NdCo2P2 & 1.251 & 124.360 & 0 & 2 & -119$\sim$-112 & $\bar{A}_{5}+\bar{A}_{6}+\bar{A}_{7}+\bar{A}_{8}+\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{M}_{6}+\bar{M}_{7}+\bar{M}_{8}+\bar{R}_{3}+\bar{R}_{4}+\bar{X}_{5}+\bar{X}_{6}+\bar{Z}_{6}+\bar{Z}_{8}$ \\
NdCo2P2 & 1.251 & 124.360 & 4 & 1 & -119$\sim$-112 & $\bar{A}_{5}+\bar{A}_{6}+\bar{A}_{7}+\bar{A}_{8}+\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{M}_{6}+\bar{M}_{7}+\bar{M}_{8}+\bar{R}_{3}+\bar{R}_{4}+\bar{X}_{5}+\bar{X}_{6}+\bar{Z}_{6}+\bar{Z}_{8}$ \\
\hline
UPtGa5 & 1.255 & 124.360 & 6 & 1 & -37$\sim$-30 & $\bar{A}_{5}+\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{6}+\bar{M}_{8}+\bar{R}_{3}+\bar{R}_{4}+\bar{X}_{5}+\bar{X}_{6}+\bar{Z}_{5}+\bar{Z}_{6}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
\hline
NpRhGa5 & 1.261 & 124.360 & 0 & 4 & -69$\sim$-66 & $\bar{A}_{5}+\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{M}_{6}+\bar{R}_{3}+\bar{R}_{4}+\bar{X}_{6}+\bar{Z}_{5}+\bar{Z}_{7}$ \\
NpRhGa5 & 1.261 & 124.360 & 4 & 1 & -167$\sim$-164 & $\bar{A}_{5}+\bar{A}_{8}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{8}+\bar{M}_{9}+\bar{R}_{3}+\bar{R}_{4}+\bar{X}_{6}+\bar{Z}_{6}+\bar{Z}_{7}$ \\
\hline
Fe4Si2Sn7O16 & 1.197 & 12.63 & 1 & 1 & -163$\sim$-160 & $\bar{A}_{3}\bar{A}_{5}+\bar{A}_{4}\bar{A}_{6}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{3}\bar{M}_{5}+\bar{M}_{4}\bar{M}_{6}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
\hline
MnBr2 & 1.239 & 12.63 & 2 & 1 & -11$\sim$-8 & $\bar{A}_{3}\bar{A}_{5}+\bar{A}_{4}\bar{A}_{6}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{3}\bar{M}_{5}+\bar{M}_{4}\bar{M}_{6}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
Li2MnO3 & 1.97 & 12.63 & 0 & 2 & -119$\sim$-116 & $\bar{A}_{3}\bar{A}_{5}+\bar{A}_{4}\bar{A}_{6}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{3}\bar{M}_{5}+\bar{M}_{4}\bar{M}_{6}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
U2Ni2In & 1.102 & 128.408 & 0 & 4 & -155$\sim$-140 & $\bar{A}_{5}\bar{A}_{6}+\bar{A}_{7}\bar{A}_{8}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{M}_{6}\bar{M}_{7}+\bar{R}_{2}\bar{R}_{7}+\bar{R}_{3}\bar{R}_{6}+\bar{R}_{4}\bar{R}_{9}+\bar{R}_{5}\bar{R}_{8}+\bar{X}_{3}\bar{X}_{4}+\bar{Z}_{5}+\bar{Z}_{6}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
U2Ni2In & 1.102 & 128.408 & 2 & 2 & -155$\sim$-140 & $\bar{A}_{5}\bar{A}_{6}+\bar{A}_{7}\bar{A}_{8}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{M}_{6}\bar{M}_{7}+\bar{R}_{2}\bar{R}_{7}+\bar{R}_{3}\bar{R}_{6}+\bar{R}_{4}\bar{R}_{9}+\bar{R}_{5}\bar{R}_{8}+\bar{X}_{3}\bar{X}_{4}+\bar{Z}_{5}+\bar{Z}_{6}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
U2Ni2In & 1.102 & 128.408 & 4 & 2 & -155$\sim$-140 & $\bar{A}_{5}\bar{A}_{6}+\bar{A}_{7}\bar{A}_{8}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{M}_{6}\bar{M}_{7}+\bar{R}_{2}\bar{R}_{7}+\bar{R}_{3}\bar{R}_{6}+\bar{R}_{4}\bar{R}_{9}+\bar{R}_{5}\bar{R}_{8}+\bar{X}_{3}\bar{X}_{4}+\bar{Z}_{5}+\bar{Z}_{6}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
U2Ni2In & 1.102 & 128.408 & 6 & 2 & -171$\sim$-164 & $\bar{A}_{5}\bar{A}_{6}+\bar{A}_{7}\bar{A}_{8}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{M}_{6}\bar{M}_{7}+\bar{R}_{2}\bar{R}_{7}+\bar{R}_{3}\bar{R}_{6}+\bar{R}_{4}\bar{R}_{9}+\bar{R}_{5}\bar{R}_{8}+\bar{X}_{3}\bar{X}_{4}+\bar{Z}_{5}+\bar{Z}_{6}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
\hline
TbRh2Si2 & 1.187 & 128.410 & 0 & 1 & -65$\sim$-62 & $\bar{A}_{5}+\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{6}+\bar{M}_{7}+\bar{R}_{2}\bar{R}_{4}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{6}+\bar{Z}_{8}$ \\
TbRh2Si2 & 1.187 & 128.410 & 4 & 1 & -69$\sim$-66 & $\bar{A}_{5}+\bar{A}_{7}+\bar{\Gamma}_{9}+\bar{M}_{8}+\bar{M}_{9}+\bar{R}_{2}\bar{R}_{4}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{6}+\bar{Z}_{8}$ \\
TbRh2Si2 & 1.187 & 128.410 & 6 & 1 & -51$\sim$-48 & $\bar{A}_{5}+\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{6}+\bar{M}_{7}+\bar{R}_{2}\bar{R}_{4}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{6}+\bar{Z}_{8}$ \\
\hline
DyCo2Si2 & 1.21 & 128.410 & 0 & 2 & -63$\sim$-58 & $\bar{A}_{6}+\bar{A}_{7}+\bar{A}_{8}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{8}+\bar{M}_{9}+\bar{R}_{6}\bar{R}_{8}+\bar{R}_{7}\bar{R}_{9}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{5}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
DyCo2Si2 & 1.21 & 128.410 & 2 & 1 & -59$\sim$-52 & $\bar{A}_{5}+\bar{A}_{6}+\bar{A}_{7}+\bar{A}_{8}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{6}+\bar{M}_{7}+\bar{M}_{8}+\bar{M}_{9}+\bar{R}_{2}\bar{R}_{4}+\bar{R}_{3}\bar{R}_{5}+\bar{R}_{6}\bar{R}_{8}+\bar{R}_{7}\bar{R}_{9}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{5}+\bar{Z}_{6}+\bar{Z}_{7}+\bar{Z}_{8}$ \\
DyCo2Si2 & 1.21 & 128.410 & 4 & 3 & -9$\sim$-6 & $\bar{A}_{6}+\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{\Gamma}_{9}+\bar{M}_{7}+\bar{M}_{9}+\bar{R}_{6}\bar{R}_{8}+\bar{R}_{7}\bar{R}_{9}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{6}+\bar{Z}_{7}$ \\
\hline
CeMnAsO & 0.186 & 129.416 & 0 & 9 & -1$\sim$0 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{6}+\bar{R}_{2}\bar{R}_{4}+\bar{X}_{2}\bar{X}_{4}+\bar{Z}_{6}$ \\
CeMnAsO & 0.186 & 129.416 & 3 & 6 & -9$\sim$-8 & $\bar{A}_{6}+\bar{\Gamma}_{6}+\bar{M}_{7}+\bar{R}_{2}\bar{R}_{4}+\bar{X}_{2}\bar{X}_{4}+\bar{Z}_{7}$ \\
CeMnAsO & 0.186 & 129.416 & 4 & 6 & -1$\sim$0 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{7}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{7}$ \\
\hline
CaMnBi2 & 0.72 & 129.416 & 0 & 4 & -7$\sim$-6 & $\bar{A}_{6}+\bar{\Gamma}_{6}+\bar{M}_{6}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{6}$ \\
CaMnBi2 & 0.72 & 129.416 & 1 & 4 & -7$\sim$-6 & $\bar{A}_{6}+\bar{\Gamma}_{6}+\bar{M}_{6}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{6}$ \\
CaMnBi2 & 0.72 & 129.416 & 2 & 8 & -1$\sim$0 & $\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{M}_{6}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{7}$ \\
CaMnBi2 & 0.72 & 129.416 & 3 & 5 & -1$\sim$0 & $\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{M}_{6}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{7}$ \\
CaMnBi2 & 0.72 & 129.416 & 4 & 5 & -1$\sim$0 & $\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{M}_{6}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{7}$ \\
\hline
UPt2Si2 & 0.194 & 129.419 & 0 & 6 & -19$\sim$-18 & $\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{M}_{7}+\bar{R}_{2}\bar{R}_{4}$ \\
UPt2Si2 & 0.194 & 129.419 & 2 & 5 & -39$\sim$-38 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{7}+\bar{R}_{3}\bar{R}_{5}$ \\
UPt2Si2 & 0.194 & 129.419 & 4 & 9 & -13$\sim$-12 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{7}+\bar{R}_{3}\bar{R}_{5}$ \\
UPt2Si2 & 0.194 & 129.419 & 6 & 8 & -31$\sim$-28 & $\bar{A}_{6}+\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{M}_{6}+\bar{M}_{7}+\bar{R}_{3}\bar{R}_{5}+\bar{X}_{3}\bar{X}_{5}+\bar{Z}_{7}$ \\
\hline
Nd2CuO4 & 2.6 & 134.481 & 2 & 1 & -71$\sim$-56 & $\bar{A}_{6}\bar{A}_{7}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{5}+\bar{R}_{3}\bar{R}_{4}+\bar{X}_{3}+\bar{X}_{4}+\bar{Z}_{5}$ \\
\hline
UNiGa5 & 1.254 & 140.550 & 6 & 2 & -43$\sim$-40 & $\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{6}+\bar{M}_{7}+\bar{N}_{2}+\bar{P}_{7}+\bar{X}_{5}+\bar{X}_{6}$ \\
\hline
Nd2RhIn8 & 1.82 & 140.550 & 4 & 1 & -97$\sim$-90 & $\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{M}_{6}+\bar{M}_{7}+\bar{N}_{2}+\bar{P}_{6}+\bar{P}_{7}+\bar{X}_{5}+\bar{X}_{6}$ \\
\hline
TbCo2Ga8 & 1.87 & 140.550 & 2 & 1 & -63$\sim$-60 & $\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{6}+\bar{M}_{7}+\bar{N}_{2}+\bar{P}_{6}+\bar{X}_{5}+\bar{X}_{6}$ \\
\hline
Er2Ru2O7 & 0.154 & 141.554 & 0 & 1 & -115$\sim$-112 & $\bar{Z}_{3}+\bar{Z}_{4}+\bar{L}_{3}+\bar{H}_{2}\bar{H}_{4}+\bar{H}_{3}+\bar{H}_{5}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{T}_{3}+\bar{T}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
Er2Ru2O7 & 0.154 & 141.554 & 2 & 1 & -103$\sim$-100 & $\bar{Z}_{3}+\bar{Z}_{4}+\bar{L}_{3}+\bar{H}_{2}\bar{H}_{4}+\bar{H}_{3}+\bar{H}_{5}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{T}_{3}+\bar{T}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
Er2Ru2O7 & 0.154 & 141.554 & 4 & 1 & -87$\sim$-84 & $\bar{Z}_{3}+\bar{Z}_{4}+\bar{L}_{3}+\bar{H}_{2}\bar{H}_{4}+\bar{H}_{3}+\bar{H}_{5}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{T}_{3}+\bar{T}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
\hline
Gd2Sn2O7 & 0.47 & 141.555 & 2 & 3 & -99$\sim$-96 & $\bar{X}_{5}\bar{X}_{6}+\bar{R}_{3}+\bar{R}_{4}+\bar{S}_{3}+\bar{S}_{4}+\bar{W}_{2}\bar{W}_{4}+\bar{W}_{3}+\bar{W}_{5}+\bar{T}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
Gd2Sn2O7 & 0.47 & 141.555 & 4 & 1 & -139$\sim$-136 & $\bar{X}_{5}\bar{X}_{6}+\bar{R}_{5}+\bar{R}_{6}+\bar{S}_{5}+\bar{S}_{6}+\bar{W}_{2}\bar{W}_{4}+\bar{W}_{3}+\bar{W}_{5}+\bar{T}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
Gd2Sn2O7 & 0.47 & 141.555 & 6 & 1 & -139$\sim$-136 & $\bar{X}_{5}\bar{X}_{6}+\bar{R}_{5}+\bar{R}_{6}+\bar{S}_{5}+\bar{S}_{6}+\bar{W}_{2}\bar{W}_{4}+\bar{W}_{3}+\bar{W}_{5}+\bar{T}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
\hline
Tm2Mn2O7 & 0.151 & 141.557 & 0 & 1 & -25$\sim$-12 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{12}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{3}+\bar{M}_{4}+\bar{N}_{2}+\bar{N}_{3}+\bar{P}_{5}+\bar{P}_{6}+\bar{P}_{7}+\bar{P}_{8}+\bar{X}_{2}$ \\
\hline
Tb2Sn2O7 & 0.48 & 141.557 & 2 & 1 & -119$\sim$-116 & $\bar{\Gamma}_{11}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{3}+\bar{M}_{4}+\bar{N}_{2}+\bar{P}_{5}+\bar{P}_{6}+\bar{P}_{7}+\bar{X}_{2}$ \\
Tb2Sn2O7 & 0.48 & 141.557 & 4 & 1 & -119$\sim$-116 & $\bar{\Gamma}_{11}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{3}+\bar{M}_{4}+\bar{N}_{2}+\bar{P}_{5}+\bar{P}_{6}+\bar{P}_{7}+\bar{X}_{2}$ \\
\hline
Ho2Ru2O7 & 0.51 & 141.557 & 0 & 2 & -19$\sim$-16 & $\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{M}_{3}+\bar{M}_{4}+\bar{N}_{2}+\bar{N}_{3}+\bar{P}_{5}+\bar{P}_{7}+\bar{X}_{2}$ \\
\hline
Li2Mn(SO4)2 & 0.122 & 14.75 & 0 & 1 & -121$\sim$-118 & $\bar{A}_{2}+\bar{B}_{2}+\bar{C}_{2}+\bar{D}_{3}+\bar{D}_{4}+\bar{E}_{3}+\bar{E}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{Z}_{2}$ \\
Li2Mn(SO4)2 & 0.122 & 14.75 & 1 & 2 & -101$\sim$-98 & $\bar{A}_{2}+\bar{B}_{2}+\bar{C}_{2}+\bar{D}_{5}+\bar{D}_{6}+\bar{E}_{3}+\bar{E}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{Z}_{2}$ \\
Li2Mn(SO4)2 & 0.122 & 14.75 & 2 & 1 & -121$\sim$-118 & $\bar{A}_{2}+\bar{B}_{2}+\bar{C}_{2}+\bar{D}_{3}+\bar{D}_{4}+\bar{E}_{3}+\bar{E}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{Z}_{2}$ \\
Li2Mn(SO4)2 & 0.122 & 14.75 & 3 & 1 & -121$\sim$-118 & $\bar{A}_{2}+\bar{B}_{2}+\bar{C}_{2}+\bar{D}_{3}+\bar{D}_{4}+\bar{E}_{3}+\bar{E}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{Z}_{2}$ \\
\hline
Li2Co(SO4)2 & 0.121 & 14.79 & 0 & 2 & -109$\sim$-106 & $\bar{U}_{2}\bar{U}_{3}+\bar{Z}_{2}\bar{Z}_{3}+\bar{V}_{2}\bar{V}_{3}+\bar{T}_{3}\bar{T}_{3}+\bar{R}_{2}\bar{R}_{2}+\bar{X}_{3}+\bar{Y}_{2}\bar{Y}_{3}+\bar{\Gamma}_{3}$ \\
Li2Co(SO4)2 & 0.121 & 14.79 & 1 & 1 & -125$\sim$-122 & $\bar{U}_{2}\bar{U}_{3}+\bar{Z}_{2}\bar{Z}_{3}+\bar{V}_{2}\bar{V}_{3}+\bar{T}_{3}\bar{T}_{3}+\bar{R}_{2}\bar{R}_{2}+\bar{X}_{2}+\bar{Y}_{2}\bar{Y}_{3}+\bar{\Gamma}_{2}$ \\
Li2Co(SO4)2 & 0.121 & 14.79 & 3 & 1 & -125$\sim$-122 & $\bar{U}_{2}\bar{U}_{3}+\bar{Z}_{2}\bar{Z}_{3}+\bar{V}_{2}\bar{V}_{3}+\bar{T}_{3}\bar{T}_{3}+\bar{R}_{2}\bar{R}_{2}+\bar{X}_{2}+\bar{Y}_{2}\bar{Y}_{3}+\bar{\Gamma}_{2}$ \\
Li2Co(SO4)2 & 0.121 & 14.79 & 4 & 1 & -125$\sim$-122 & $\bar{U}_{2}\bar{U}_{3}+\bar{Z}_{2}\bar{Z}_{3}+\bar{V}_{2}\bar{V}_{3}+\bar{T}_{3}\bar{T}_{3}+\bar{R}_{2}\bar{R}_{2}+\bar{X}_{2}+\bar{Y}_{2}\bar{Y}_{3}+\bar{\Gamma}_{2}$ \\
\hline
NiN2O6 & 0.78 & 148.17 & 0 & 1 & -87$\sim$-86 & $\bar{F}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{T}_{8}+\bar{T}_{9}$ \\
NiN2O6 & 0.78 & 148.17 & 2 & 1 & -153$\sim$-151 & $\bar{F}_{2}+\bar{F}_{3}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}+\bar{T}_{7}$ \\
NiN2O6 & 0.78 & 148.17 & 3 & 1 & -153$\sim$-151 & $\bar{F}_{2}+\bar{F}_{3}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}+\bar{T}_{7}$ \\
\hline
NiCO3 & 0.113 & 15.85 & 1 & 1 & -23$\sim$-20 & $\bar{A}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{5}+\bar{Y}_{6}$ \\
\hline
CoCO3 & 0.114 & 15.85 & 2 & 1 & -27$\sim$-22 & $\bar{A}_{2}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{2}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{3}+\bar{Y}_{4}$ \\
CoCO3 & 0.114 & 15.85 & 3 & 1 & -11$\sim$-8 & $\bar{A}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{5}+\bar{Y}_{6}$ \\
CoCO3 & 0.114 & 15.85 & 4 & 1 & -11$\sim$-8 & $\bar{A}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{5}+\bar{Y}_{6}$ \\
\hline
MnCO3 & 0.115 & 15.85 & 0 & 1 & -19$\sim$-16 & $\bar{A}_{2}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{L}_{2}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{3}+\bar{Y}_{4}$ \\
MnCO3 & 0.115 & 15.85 & 1 & 1 & -13$\sim$-10 & $\bar{A}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{5}+\bar{Y}_{6}$ \\
MnCO3 & 0.115 & 15.85 & 4 & 1 & -9$\sim$-6 & $\bar{A}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}+\bar{V}_{3}+\bar{Y}_{5}+\bar{Y}_{6}$ \\
\hline
FeBO3 & 0.112 & 15.89 & 1 & 1 & -19$\sim$-16 & $\bar{Z}_{2}\bar{Z}_{3}+\bar{U}_{3}+\bar{T}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{X}_{2}+\bar{X}_{3}+\bar{Y}_{2}+\bar{Y}_{3}+\bar{V}_{3}+\bar{\Gamma}_{3}$ \\
FeBO3 & 0.112 & 15.89 & 2 & 1 & -19$\sim$-16 & $\bar{Z}_{2}\bar{Z}_{3}+\bar{U}_{3}+\bar{T}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{X}_{2}+\bar{X}_{3}+\bar{Y}_{2}+\bar{Y}_{3}+\bar{V}_{3}+\bar{\Gamma}_{3}$ \\
FeBO3 & 0.112 & 15.89 & 3 & 1 & -3$\sim$0 & $\bar{Z}_{2}\bar{Z}_{3}+\bar{U}_{2}+\bar{T}_{3}+\bar{R}_{2}\bar{R}_{3}+\bar{X}_{2}+\bar{X}_{3}+\bar{Y}_{2}+\bar{Y}_{3}+\bar{V}_{2}+\bar{\Gamma}_{2}$ \\
FeBO3 & 0.112 & 15.89 & 4 & 3 & -3$\sim$0 & $\bar{Z}_{2}\bar{Z}_{3}+\bar{U}_{2}+\bar{T}_{3}+\bar{R}_{2}\bar{R}_{3}+\bar{X}_{2}+\bar{X}_{3}+\bar{Y}_{2}+\bar{Y}_{3}+\bar{V}_{2}+\bar{\Gamma}_{2}$ \\
\hline
Pr3Ru4Al12 & 0.174 & 15.89 & 0 & 1 & -145$\sim$-140 & $\bar{Z}_{2}\bar{Z}_{3}+\bar{U}_{2}+\bar{U}_{3}+\bar{T}_{2}+\bar{T}_{3}+\bar{R}_{2}\bar{R}_{3}+\bar{X}_{2}+\bar{Y}_{2}+\bar{V}_{2}+\bar{\Gamma}_{2}+\bar{\Gamma}_{3}$ \\
\hline
Fe2O3-alpha & 0.65 & 15.89 & 0 & 1 & -23$\sim$-20 & $\bar{Z}_{2}\bar{Z}_{3}+\bar{U}_{3}+\bar{T}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{X}_{2}+\bar{X}_{3}+\bar{Y}_{2}+\bar{Y}_{3}+\bar{V}_{2}+\bar{\Gamma}_{2}$ \\
\hline
Yb2O2Se & 1.214 & 15.90 & 2 & 1 & -103$\sim$-100 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
CoBr2 & 1.245 & 15.90 & 0 & 1 & -11$\sim$-8 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
CoBr2 & 1.245 & 15.90 & 1 & 1 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
CoBr2 & 1.245 & 15.90 & 2 & 1 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
CoBr2 & 1.245 & 15.90 & 3 & 1 & -27$\sim$-24 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
\hline
CoCl2 & 1.246 & 15.90 & 0 & 1 & -33$\sim$-30 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
CoCl2 & 1.246 & 15.90 & 1 & 1 & -11$\sim$-8 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
CoCl2 & 1.246 & 15.90 & 3 & 1 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
NiCl2 & 1.247 & 15.90 & 0 & 1 & -35$\sim$-32 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
NiCl2 & 1.247 & 15.90 & 1 & 1 & -35$\sim$-32 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
NiCl2 & 1.247 & 15.90 & 2 & 1 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
NiBr2 & 1.248 & 15.90 & 0 & 1 & -35$\sim$-32 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
NiBr2 & 1.248 & 15.90 & 1 & 2 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
NiBr2 & 1.248 & 15.90 & 2 & 1 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
NiBr2 & 1.248 & 15.90 & 3 & 1 & -7$\sim$-4 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
Ag2NiO2 & 1.49 & 15.90 & 1 & 1 & -87$\sim$-84 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{3}\bar{Y}_{4}$ \\
Ag2NiO2 & 1.49 & 15.90 & 2 & 1 & -29$\sim$-26 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{3}\bar{Y}_{4}$ \\
\hline
Sr2CoOsO6 & 1.72 & 15.90 & 0 & 5 & -69$\sim$-66 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{5}\bar{Y}_{6}$ \\
Sr2CoOsO6 & 1.72 & 15.90 & 1 & 5 & -69$\sim$-66 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{5}\bar{Y}_{6}$ \\
Sr2CoOsO6 & 1.72 & 15.90 & 2 & 4 & -97$\sim$-94 & $\bar{A}_{2}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{3}\bar{Y}_{4}$ \\
Sr2CoOsO6 & 1.72 & 15.90 & 3 & 6 & -65$\sim$-62 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{3}\bar{V}_{3}+\bar{Y}_{5}\bar{Y}_{6}$ \\
Sr2CoOsO6 & 1.72 & 15.90 & 4 & 5 & -65$\sim$-62 & $\bar{A}_{2}+\bar{\Gamma}_{3}\bar{\Gamma}_{4}+\bar{L}_{2}\bar{L}_{3}+\bar{M}_{2}+\bar{V}_{2}\bar{V}_{2}+\bar{Y}_{5}\bar{Y}_{6}$ \\
\hline
VCl2 & 1.237 & 159.64 & 1 & 2 & -115$\sim$-114 & $\bar{A}_{4}+\bar{A}_{5}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{HA}_{6}+\bar{KA}_{6}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{3}\bar{M}_{4}$ \\
VCl2 & 1.237 & 159.64 & 2 & 2 & -115$\sim$-114 & $\bar{A}_{4}+\bar{A}_{5}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{HA}_{6}+\bar{KA}_{6}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{3}\bar{M}_{4}$ \\
VCl2 & 1.237 & 159.64 & 3 & 2 & -115$\sim$-114 & $\bar{A}_{4}+\bar{A}_{5}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{HA}_{6}+\bar{KA}_{6}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{3}\bar{M}_{4}$ \\
VCl2 & 1.237 & 159.64 & 4 & 2 & -115$\sim$-114 & $\bar{A}_{4}+\bar{A}_{5}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{HA}_{6}+\bar{KA}_{6}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{3}\bar{M}_{4}$ \\
\hline
SrRu2O6 & 1.186 & 162.78 & 0 & 3 & -31$\sim$-24 & $\bar{A}_{4}\bar{A}_{6}+\bar{A}_{5}\bar{A}_{7}+\bar{A}_{8}\bar{A}_{9}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{M}_{3}\bar{M}_{4}+\bar{M}_{5}\bar{M}_{6}$ \\
SrRu2O6 & 1.186 & 162.78 & 1 & 3 & -31$\sim$-24 & $\bar{A}_{4}\bar{A}_{6}+\bar{A}_{5}\bar{A}_{7}+\bar{A}_{8}\bar{A}_{9}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{M}_{3}\bar{M}_{4}+\bar{M}_{5}\bar{M}_{6}$ \\
SrRu2O6 & 1.186 & 162.78 & 2 & 3 & -31$\sim$-24 & $\bar{A}_{4}\bar{A}_{6}+\bar{A}_{5}\bar{A}_{7}+\bar{A}_{8}\bar{A}_{9}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{M}_{3}\bar{M}_{4}+\bar{M}_{5}\bar{M}_{6}$ \\
SrRu2O6 & 1.186 & 162.78 & 3 & 3 & -31$\sim$-24 & $\bar{A}_{4}\bar{A}_{6}+\bar{A}_{5}\bar{A}_{7}+\bar{A}_{8}\bar{A}_{9}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{M}_{3}\bar{M}_{4}+\bar{M}_{5}\bar{M}_{6}$ \\
SrRu2O6 & 1.186 & 162.78 & 4 & 3 & -31$\sim$-20 & $\bar{A}_{4}\bar{A}_{6}+\bar{A}_{5}\bar{A}_{7}+\bar{A}_{8}\bar{A}_{9}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{M}_{3}\bar{M}_{4}+\bar{M}_{5}\bar{M}_{6}$ \\
\hline
FeBr2 & 1.242 & 165.96 & 0 & 5 & -3$\sim$-2 & $\bar{A}_{4}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}\bar{M}_{4}$ \\
FeBr2 & 1.242 & 165.96 & 1 & 5 & -3$\sim$-2 & $\bar{A}_{4}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}\bar{M}_{4}$ \\
FeBr2 & 1.242 & 165.96 & 2 & 7 & -3$\sim$-2 & $\bar{A}_{4}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}\bar{M}_{4}$ \\
FeBr2 & 1.242 & 165.96 & 3 & 7 & -3$\sim$-2 & $\bar{A}_{4}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}\bar{M}_{4}$ \\
FeBr2 & 1.242 & 165.96 & 4 & 7 & -11$\sim$-4 & $\bar{A}_{4}+\bar{A}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{6}\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}\bar{M}_{4}+\bar{M}_{5}\bar{M}_{6}$ \\
\hline
Mn3Ir & 0.108 & 166.101 & 3 & 1 & -15$\sim$-11 & $\bar{F}_{2}+\bar{F}_{3}+\bar{\Gamma}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{2}+\bar{L}_{3}+\bar{T}_{4}+\bar{T}_{5}+\bar{T}_{6}$ \\
\hline
Mn3Pt & 0.109 & 166.101 & 1 & 1 & -6$\sim$-4 & $\bar{F}_{2}+\bar{F}_{3}+\bar{\Gamma}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{3}+\bar{T}_{4}+\bar{T}_{8}+\bar{T}_{9}$ \\
\hline
Nd3Sb3Mg2O14 & 0.167 & 166.101 & 0 & 5 & -4$\sim$-3 & $\bar{F}_{3}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{3}+\bar{T}_{8}+\bar{T}_{9}$ \\
Nd3Sb3Mg2O14 & 0.167 & 166.101 & 2 & 4 & -1$\sim$0 & $\bar{F}_{3}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{L}_{3}+\bar{T}_{7}+\bar{T}_{8}$ \\
\hline
TbCo2 & 0.228 & 166.101 & 0 & 2 & -57$\sim$-56 & $\bar{F}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}$ \\
TbCo2 & 0.228 & 166.101 & 2 & 1 & -36$\sim$-35 & $\bar{F}_{2}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}$ \\
\hline
Tb2Ti2O7 & 0.77 & 166.101 & 6 & 7 & -14$\sim$-10 & $\bar{F}_{2}+\bar{F}_{3}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{L}_{3}+\bar{T}_{4}+\bar{T}_{5}+\bar{T}_{8}+\bar{T}_{9}$ \\
\hline
Gd2Ti2O7 & 1.56 & 166.102 & 0 & 3 & -121$\sim$-118 & $\bar{F}_{3}\bar{F}_{4}+\bar{\Gamma}_{9}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{T}_{8}\bar{T}_{9}$ \\
Gd2Ti2O7 & 1.56 & 166.102 & 4 & 1 & -197$\sim$-194 & $\bar{F}_{3}\bar{F}_{4}+\bar{\Gamma}_{9}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{T}_{8}\bar{T}_{9}$ \\
Gd2Ti2O7 & 1.56 & 166.102 & 6 & 1 & -197$\sim$-194 & $\bar{F}_{3}\bar{F}_{4}+\bar{\Gamma}_{9}+\bar{L}_{3}\bar{L}_{5}+\bar{L}_{4}\bar{L}_{6}+\bar{T}_{8}\bar{T}_{9}$ \\
\hline
Mn3Cu0.5Ge0.5N & 0.74 & 166.97 & 0 & 2 & -12$\sim$-11 & $\bar{F}_{5}+\bar{F}_{6}+\bar{\Gamma}_{8}+\bar{L}_{5}+\bar{L}_{6}+\bar{T}_{8}$ \\
\hline
FeCO3 & 0.116 & 167.103 & 1 & 1 & -13$\sim$-10 & $\bar{F}_{3}+\bar{F}_{4}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{5}$ \\
FeCO3 & 0.116 & 167.103 & 3 & 1 & -25$\sim$-22 & $\bar{F}_{5}+\bar{F}_{6}+\bar{\Gamma}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{5}$ \\
\hline
AgFe3(SO4)2(OD)6 & 1.129 & 167.108 & 0 & 4 & -55$\sim$-50 & $\bar{F}_{3}\bar{F}_{4}+\bar{\Gamma}_{6}\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{5}+\bar{T}_{6}$ \\
AgFe3(SO4)2(OD)6 & 1.129 & 167.108 & 1 & 4 & -65$\sim$-62 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{5}$ \\
AgFe3(SO4)2(OD)6 & 1.129 & 167.108 & 2 & 2 & -143$\sim$-140 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}$ \\
AgFe3(SO4)2(OD)6 & 1.129 & 167.108 & 3 & 1 & -241$\sim$-238 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}$ \\
AgFe3(SO4)2(OD)6 & 1.129 & 167.108 & 4 & 1 & -241$\sim$-238 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{5}+\bar{T}_{6}$ \\
\hline
Mn3GaC & 1.153 & 167.108 & 0 & 1 & -29$\sim$-24 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
Mn3GaC & 1.153 & 167.108 & 1 & 1 & -3$\sim$0 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
Mn3GaC & 1.153 & 167.108 & 2 & 1 & -47$\sim$-44 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
Mn3GaC & 1.153 & 167.108 & 3 & 2 & -23$\sim$-20 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
Mn3GaC & 1.153 & 167.108 & 4 & 1 & -29$\sim$-26 & $\bar{F}_{5}\bar{F}_{6}+\bar{\Gamma}_{4}\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
\hline
FeCl2 & 1.241 & 167.108 & 0 & 2 & -9$\sim$-6 & $\bar{F}_{3}\bar{F}_{4}+\bar{\Gamma}_{6}\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
FeCl2 & 1.241 & 167.108 & 1 & 1 & -9$\sim$-6 & $\bar{F}_{3}\bar{F}_{4}+\bar{\Gamma}_{6}\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{L}_{2}+\bar{T}_{4}+\bar{T}_{6}$ \\
\hline
YMnO3 & 0.44 & 173.131 & 4 & 1 & -199$\sim$-196 & $\bar{A}_{5}\bar{A}_{6}+\bar{\Gamma}_{5}\bar{\Gamma}_{6}+\bar{H}_{4}\bar{H}_{4}+\bar{HA}_{4}\bar{HA}_{4}+\bar{K}_{4}+\bar{KA}_{4}+\bar{L}_{2}\bar{L}_{2}+\bar{M}_{2}$ \\
\hline
HoMnO3 & 0.32 & 185.197 & 6 & 8 & -15$\sim$-14 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{H}_{6}+\bar{K}_{6}$ \\
\hline
HoMnO3 & 0.33 & 185.197 & 4 & 8 & -21$\sim$-20 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{H}_{6}+\bar{K}_{6}$ \\
\hline
YMnO3 & 0.6 & 185.197 & 3 & 1 & -95$\sim$-92 & $\bar{A}_{7}+\bar{\Gamma}_{7}+\bar{H}_{4}+\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}+\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{5}+\bar{M}_{5}$ \\
\hline
LuFeO3 & 0.117 & 185.201 & 2 & 1 & -181$\sim$-178 & $\bar{A}_{10}\bar{A}_{9}+\bar{A}_{11}\bar{A}_{12}+\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{4}+\bar{K}_{4}+\bar{L}_{3}\bar{L}_{4}+\bar{M}_{3}+\bar{M}_{4}$ \\
LuFeO3 & 0.117 & 185.201 & 3 & 1 & -181$\sim$-178 & $\bar{A}_{10}\bar{A}_{9}+\bar{A}_{11}\bar{A}_{12}+\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{4}+\bar{K}_{4}+\bar{L}_{3}\bar{L}_{4}+\bar{M}_{3}+\bar{M}_{4}$ \\
LuFeO3 & 0.117 & 185.201 & 4 & 1 & -181$\sim$-178 & $\bar{A}_{10}\bar{A}_{9}+\bar{A}_{11}\bar{A}_{12}+\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{4}+\bar{K}_{4}+\bar{L}_{3}\bar{L}_{4}+\bar{M}_{3}+\bar{M}_{4}$ \\
\hline
ScMnO3 & 0.7 & 185.201 & 0 & 1 & -199$\sim$-196 & $\bar{A}_{10}\bar{A}_{9}+\bar{A}_{11}\bar{A}_{12}+\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{4}+\bar{K}_{4}+\bar{L}_{3}\bar{L}_{4}+\bar{M}_{3}+\bar{M}_{4}$ \\
\hline
ScMn6Ge6 & 1.110 & 192.252 & 0 & 3 & -167$\sim$-164 & $\bar{A}_{11}+\bar{A}_{8}+\bar{\Gamma}_{11}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{9}+\bar{K}_{7}+\bar{K}_{8}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
ScMn6Ge6 & 1.110 & 192.252 & 4 & 3 & -189$\sim$-186 & $\bar{A}_{12}+\bar{A}_{8}+\bar{\Gamma}_{11}+\bar{\Gamma}_{8}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}\bar{H}_{7}+\bar{K}_{7}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
\hline
ScMn6Ge6 & 1.225 & 192.252 & 0 & 6 & -31$\sim$-22 & $\bar{A}_{10}+\bar{A}_{11}+\bar{A}_{7}+\bar{A}_{8}+\bar{\Gamma}_{12}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}\bar{H}_{7}+\bar{H}_{8}+\bar{H}_{9}+\bar{K}_{7}+\bar{K}_{8}+\bar{K}_{9}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
ScMn6Ge6 & 1.225 & 192.252 & 1 & 3 & -281$\sim$-278 & $\bar{A}_{11}+\bar{A}_{9}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}\bar{H}_{7}+\bar{K}_{7}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
ScMn6Ge6 & 1.225 & 192.252 & 2 & 4 & -163$\sim$-152 & $\bar{A}_{10}+\bar{A}_{11}+\bar{A}_{12}+\bar{A}_{7}+\bar{A}_{8}+\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}\bar{H}_{7}+\bar{H}_{8}+\bar{H}_{9}+\bar{K}_{7}+\bar{K}_{8}+\bar{K}_{9}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
ScMn6Ge6 & 1.225 & 192.252 & 3 & 2 & -281$\sim$-278 & $\bar{A}_{11}+\bar{A}_{9}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}\bar{H}_{7}+\bar{K}_{7}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
ScMn6Ge6 & 1.225 & 192.252 & 4 & 2 & -281$\sim$-278 & $\bar{A}_{11}+\bar{A}_{9}+\bar{\Gamma}_{12}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}\bar{H}_{7}+\bar{K}_{7}+\bar{L}_{3}+\bar{L}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
\hline
Ba5Co5ClO13 & 0.118 & 194.268 & 1 & 28 & -13$\sim$-10 & $\bar{A}_{5}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{H}_{4}\bar{H}_{5}+\bar{H}_{6}+\bar{K}_{4}+\bar{K}_{5}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}+\bar{M}_{4}+\bar{M}_{5}+\bar{M}_{6}$ \\
Ba5Co5ClO13 & 0.118 & 194.268 & 2 & 21 & -11$\sim$-10 & $\bar{A}_{4}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{5}+\bar{M}_{6}$ \\
Ba5Co5ClO13 & 0.118 & 194.268 & 3 & 29 & -3$\sim$-2 & $\bar{A}_{4}+\bar{\Gamma}_{4}+\bar{\Gamma}_{5}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{3}+\bar{M}_{4}$ \\
Ba5Co5ClO13 & 0.118 & 194.268 & 4 & 27 & -5$\sim$-4 & $\bar{A}_{4}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{H}_{6}+\bar{K}_{6}+\bar{L}_{2}+\bar{M}_{5}+\bar{M}_{6}$ \\
\hline
Na3Co(CO3)2Cl & 0.70 & 203.26 & 1 & 2 & -83$\sim$-80 & $\bar{\Gamma}_{8}+\bar{L}_{6}+\bar{L}_{8}+\bar{L}_{9}+\bar{W}_{2}+\bar{W}_{3}+\bar{W}_{4}+\bar{W}_{5}+\bar{X}_{3}+\bar{X}_{4}$ \\
Na3Co(CO3)2Cl & 0.70 & 203.26 & 2 & 1 & -15$\sim$-8 & $\bar{\Gamma}_{5}+\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{L}_{7}+\bar{L}_{8}+\bar{L}_{9}+\bar{W}_{2}+\bar{W}_{3}+\bar{W}_{4}+\bar{W}_{5}+\bar{X}_{3}+\bar{X}_{4}$ \\
Na3Co(CO3)2Cl & 0.70 & 203.26 & 3 & 4 & -11$\sim$-8 & $\bar{\Gamma}_{7}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{7}+\bar{L}_{9}+\bar{W}_{2}+\bar{W}_{3}+\bar{W}_{4}+\bar{W}_{5}+\bar{X}_{3}+\bar{X}_{4}$ \\
\hline
NiS2 & 0.150 & 205.33 & 0 & 1 & -63$\sim$-52 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{5}+\bar{\Gamma}_{9}+\bar{M}_{3}+\bar{M}_{4}+\bar{R}_{10}+\bar{R}_{11}+\bar{R}_{4}+\bar{R}_{8}+\bar{R}_{9}+\bar{X}_{3}+\bar{X}_{4}$ \\
NiS2 & 0.150 & 205.33 & 1 & 1 & -63$\sim$-52 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{5}+\bar{\Gamma}_{9}+\bar{M}_{3}+\bar{M}_{4}+\bar{R}_{10}+\bar{R}_{11}+\bar{R}_{4}+\bar{R}_{8}+\bar{R}_{9}+\bar{X}_{3}+\bar{X}_{4}$ \\
\hline
Gd2Ti2O7 & 3.16 & 216.77 & 0 & 6 & -115$\sim$-112 & $\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{L}_{6}\bar{L}_{6}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}\bar{W}_{8}+\bar{X}_{6}+\bar{X}_{7}$ \\
\hline
NdZn & 3.8 & 222.103 & 2 & 1 & -59$\sim$-28 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{5}+\bar{R}_{5}+\bar{R}_{6}+\bar{R}_{7}+\bar{X}_{5}+\bar{X}_{6}+\bar{X}_{7}+\bar{X}_{8}$ \\
\hline
USb & 3.12 & 224.113 & 4 & 1 & -11$\sim$0 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{5}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{M}_{3}+\bar{M}_{4}+\bar{R}_{10}+\bar{R}_{7}+\bar{R}_{8}+\bar{R}_{9}+\bar{X}_{3}+\bar{X}_{4}$ \\
\hline
Cd2Os2O7 & 0.2 & 227.131 & 1 & 3 & -23$\sim$-12 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{2}+\bar{W}_{3}\bar{W}_{5}+\bar{W}_{4}+\bar{X}_{3}+\bar{X}_{4}$ \\
Cd2Os2O7 & 0.2 & 227.131 & 2 & 1 & -23$\sim$-12 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{\Gamma}_{7}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{2}+\bar{W}_{3}\bar{W}_{5}+\bar{W}_{4}+\bar{X}_{3}+\bar{X}_{4}$ \\
\hline
NpSe & 3.10 & 228.139 & 0 & 2 & -35$\sim$-8 & $\bar{\Gamma}_{11}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{3}\bar{W}_{4}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}+\bar{X}_{5}$ \\
NpSe & 3.10 & 228.139 & 2 & 1 & -67$\sim$-52 & $\bar{\Gamma}_{10}+\bar{\Gamma}_{11}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{3}\bar{W}_{4}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}+\bar{X}_{5}$ \\
\hline
NpTe & 3.11 & 228.139 & 0 & 1 & -115$\sim$-108 & $\bar{\Gamma}_{11}+\bar{L}_{4}+\bar{L}_{6}+\bar{W}_{3}\bar{W}_{4}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}+\bar{X}_{5}$ \\
NpTe & 3.11 & 228.139 & 2 & 1 & -31$\sim$-12 & $\bar{\Gamma}_{11}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{3}\bar{W}_{4}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}+\bar{X}_{5}$ \\
NpTe & 3.11 & 228.139 & 6 & 1 & -67$\sim$-60 & $\bar{\Gamma}_{11}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}+\bar{X}_{5}$ \\
\hline
NpS & 3.9 & 228.139 & 0 & 1 & -35$\sim$-8 & $\bar{\Gamma}_{11}+\bar{\Gamma}_{6}+\bar{\Gamma}_{8}+\bar{\Gamma}_{9}+\bar{L}_{4}+\bar{L}_{5}+\bar{L}_{6}+\bar{W}_{3}\bar{W}_{4}+\bar{W}_{5}\bar{W}_{6}+\bar{W}_{7}+\bar{X}_{5}$ \\
\hline
Fe2O3-alpha & 0.66 & 2.4 & 0 & 1 & -53$\sim$-50 & $\bar{\Gamma}_{3}+\bar{R}_{2}+\bar{T}_{2}+\bar{U}_{2}+\bar{U}_{3}+\bar{V}_{2}+\bar{V}_{3}+\bar{X}_{2}+\bar{Y}_{2}+\bar{Y}_{3}+\bar{Z}_{2}+\bar{Z}_{3}$ \\
\hline
NiS2 & 1.167 & 2.7 & 3 & 1 & -101$\sim$-98 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{2}\bar{X}_{2}+\bar{Y}_{2}\bar{Y}_{2}+\bar{Z}_{2}\bar{Z}_{3}$ \\
NiS2 & 1.167 & 2.7 & 4 & 1 & -109$\sim$-106 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{2}\bar{X}_{2}+\bar{Y}_{2}\bar{Y}_{2}+\bar{Z}_{2}\bar{Z}_{3}$ \\
\hline
FePSe3 & 1.210 & 2.7 & 1 & 1 & -75$\sim$-72 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
\hline
CrCl3 & 1.244 & 2.7 & 0 & 3 & -15$\sim$-12 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
CrCl3 & 1.244 & 2.7 & 1 & 2 & -87$\sim$-84 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
CrCl3 & 1.244 & 2.7 & 2 & 2 & -87$\sim$-84 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
CrCl3 & 1.244 & 2.7 & 3 & 3 & -87$\sim$-84 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
CrCl3 & 1.244 & 2.7 & 4 & 4 & -43$\sim$-40 & $\bar{\Gamma}_{3}\bar{\Gamma}_{3}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{2}\bar{V}_{2}+\bar{X}_{2}\bar{X}_{2}+\bar{Y}_{2}\bar{Y}_{2}+\bar{Z}_{2}\bar{Z}_{3}$ \\
\hline
BaNi2V2O8 & 1.256 & 2.7 & 0 & 2 & -39$\sim$-36 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
BaNi2V2O8 & 1.256 & 2.7 & 1 & 4 & -39$\sim$-36 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
BaNi2V2O8 & 1.256 & 2.7 & 2 & 5 & -63$\sim$-60 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
BaNi2V2O8 & 1.256 & 2.7 & 3 & 2 & -63$\sim$-60 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
BaNi2V2O8 & 1.256 & 2.7 & 4 & 2 & -15$\sim$-12 & $\bar{\Gamma}_{2}\bar{\Gamma}_{2}+\bar{R}_{2}\bar{R}_{3}+\bar{T}_{2}\bar{T}_{3}+\bar{U}_{2}\bar{U}_{3}+\bar{V}_{3}\bar{V}_{3}+\bar{X}_{3}\bar{X}_{3}+\bar{Y}_{3}\bar{Y}_{3}+\bar{Z}_{2}\bar{Z}_{3}$ \\
\hline
Ho2RhIn8 & 1.139 & 49.273 & 0 & 1 & -97$\sim$-94 & $\bar{\Gamma}_{5}+\bar{R}_{3}+\bar{R}_{4}+\bar{S}_{6}+\bar{T}_{3}+\bar{T}_{4}+\bar{U}_{3}+\bar{U}_{4}+\bar{X}_{5}+\bar{Y}_{5}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
Er2CoGa8 & 1.222 & 51.298 & 0 & 1 & -109$\sim$-106 & $\bar{\Gamma}_{6}+\bar{R}_{3}+\bar{R}_{4}+\bar{S}_{3}+\bar{S}_{4}+\bar{T}_{5}+\bar{U}_{3}+\bar{U}_{4}+\bar{X}_{3}+\bar{X}_{4}+\bar{Y}_{5}+\bar{Z}_{5}$ \\
Er2CoGa8 & 1.222 & 51.298 & 2 & 1 & -109$\sim$-106 & $\bar{\Gamma}_{6}+\bar{R}_{3}+\bar{R}_{4}+\bar{S}_{3}+\bar{S}_{4}+\bar{T}_{5}+\bar{U}_{3}+\bar{U}_{4}+\bar{X}_{3}+\bar{X}_{4}+\bar{Y}_{5}+\bar{Z}_{5}$ \\
\hline
PrAg & 1.150 & 53.334 & 0 & 1 & -7$\sim$-4 & $\bar{\Gamma}_{6}+\bar{R}_{6}\bar{R}_{7}+\bar{R}_{8}\bar{R}_{9}+\bar{S}_{3}+\bar{S}_{4}+\bar{T}_{3}+\bar{T}_{4}+\bar{U}_{2}\bar{U}_{3}+\bar{U}_{4}\bar{U}_{5}+\bar{X}_{3}+\bar{X}_{4}+\bar{Y}_{6}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
YMn3Al4O12 & 1.158 & 58.404 & 3 & 2 & -151$\sim$-148 & $\bar{\Gamma}_{5}+\bar{R}_{3}+\bar{R}_{4}+\bar{S}_{6}+\bar{T}_{6}\bar{T}_{8}+\bar{T}_{7}\bar{T}_{9}+\bar{U}_{6}\bar{U}_{8}+\bar{U}_{7}\bar{U}_{9}+\bar{X}_{3}+\bar{X}_{4}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
YMn3Al4O12 & 1.158 & 58.404 & 4 & 2 & -151$\sim$-148 & $\bar{\Gamma}_{5}+\bar{R}_{3}+\bar{R}_{4}+\bar{S}_{6}+\bar{T}_{6}\bar{T}_{8}+\bar{T}_{7}\bar{T}_{9}+\bar{U}_{6}\bar{U}_{8}+\bar{U}_{7}\bar{U}_{9}+\bar{X}_{3}+\bar{X}_{4}+\bar{Y}_{3}+\bar{Y}_{4}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
Nd3Ru4Al12 & 0.149 & 63.462 & 6 & 1 & -93$\sim$-90 & $\bar{C}_{2}+\bar{D}_{2}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{B}_{5}+\bar{B}_{6}+\bar{E}_{2}+\bar{A}_{5}+\bar{A}_{6}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{Z}_{2}$ \\
\hline
Pr3Ru4Al12 & 0.173 & 63.462 & 2 & 2 & -51$\sim$-48 & $\bar{C}_{2}+\bar{D}_{2}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{B}_{5}+\bar{B}_{6}+\bar{E}_{2}+\bar{A}_{5}+\bar{A}_{6}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{Z}_{2}$ \\
Pr3Ru4Al12 & 0.173 & 63.462 & 4 & 1 & -143$\sim$-140 & $\bar{C}_{2}+\bar{D}_{2}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{B}_{5}+\bar{B}_{6}+\bar{E}_{2}+\bar{A}_{5}+\bar{A}_{6}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{Z}_{2}$ \\
Pr3Ru4Al12 & 0.173 & 63.462 & 6 & 1 & -143$\sim$-140 & $\bar{C}_{2}+\bar{D}_{2}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{B}_{5}+\bar{B}_{6}+\bar{E}_{2}+\bar{A}_{5}+\bar{A}_{6}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{Z}_{2}$ \\
\hline
Mn3Ni20P6 & 1.145 & 64.480 & 0 & 1 & -361$\sim$-358 & $\bar{\Gamma}_{6}+\bar{R}_{3}\bar{R}_{4}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{5}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
Mn3Ni20P6 & 1.145 & 64.480 & 4 & 1 & -5$\sim$0 & $\bar{\Gamma}_{6}+\bar{R}_{5}\bar{R}_{6}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
CeRh2Si2 & 1.188 & 64.480 & 0 & 2 & -7$\sim$-4 & $\bar{\Gamma}_{5}+\bar{R}_{3}\bar{R}_{4}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{6}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
CeRh2Si2 & 1.188 & 64.480 & 2 & 1 & -11$\sim$-8 & $\bar{\Gamma}_{5}+\bar{R}_{5}\bar{R}_{6}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{6}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
CeRh2Si2 & 1.188 & 64.480 & 4 & 1 & -11$\sim$-8 & $\bar{\Gamma}_{5}+\bar{R}_{5}\bar{R}_{6}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{6}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
CaFe2As2 & 1.52 & 64.480 & 2 & 1 & -43$\sim$-40 & $\bar{\Gamma}_{6}+\bar{R}_{5}\bar{R}_{6}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{5}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
CaFe2As2 & 1.52 & 64.480 & 3 & 1 & -43$\sim$-40 & $\bar{\Gamma}_{6}+\bar{R}_{5}\bar{R}_{6}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{5}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
CaFe2As2 & 1.52 & 64.480 & 4 & 1 & -43$\sim$-40 & $\bar{\Gamma}_{6}+\bar{R}_{5}\bar{R}_{6}+\bar{S}_{2}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{5}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
Mn3Ni20P6 & 2.15 & 65.486 & 1 & 1 & -831$\sim$-830 & $\bar{L}_{2}+\bar{V}_{3}+\bar{M}_{3}+\bar{M}_{4}+\bar{A}_{5}+\bar{A}_{6}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{Y}_{3}+\bar{Y}_{4}$ \\
\hline
Gd2CuO4 & 1.104 & 66.500 & 0 & 3 & -17$\sim$-14 & $\bar{\Gamma}_{5}+\bar{R}_{3}\bar{R}_{3}+\bar{R}_{4}\bar{R}_{4}+\bar{S}_{3}\bar{S}_{5}+\bar{S}_{4}\bar{S}_{6}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{5}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
Gd2CuO4 & 1.104 & 66.500 & 1 & 1 & -5$\sim$-2 & $\bar{\Gamma}_{6}+\bar{R}_{3}\bar{R}_{3}+\bar{R}_{4}\bar{R}_{4}+\bar{S}_{3}\bar{S}_{5}+\bar{S}_{4}\bar{S}_{6}+\bar{T}_{3}+\bar{T}_{4}+\bar{Y}_{6}+\bar{Z}_{3}+\bar{Z}_{4}$ \\
\hline
NiCr2O4 & 0.4 & 70.530 & 4 & 1 & -59$\sim$-50 & $\bar{V}_{2}+\bar{V}_{3}+\bar{M}_{2}+\bar{A}_{2}+\bar{Y}_{3}\bar{Y}_{5}+\bar{Y}_{4}\bar{Y}_{6}+\bar{\Gamma}_{3}+\bar{\Gamma}_{4}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}+\bar{L}_{2}+\bar{L}_{3}$ \\
\hline
NpNiGa5 & 2.28 & 74.559 & 2 & 1 & -67$\sim$-64 & $\bar{L}_{2}+\bar{L}_{3}+\bar{A}_{5}+\bar{A}_{6}+\bar{M}_{3}+\bar{M}_{4}+\bar{V}_{2}\bar{V}_{3}+\bar{U}_{3}\bar{U}_{4}+\bar{Y}_{5}+\bar{Y}_{6}+\bar{\Gamma}_{5}+\bar{\Gamma}_{6}$ \\
\hline
Sr2FeOsO6 & 1.47 & 83.50 & 0 & 1 & -87$\sim$-84 & $\bar{A}_{11}\bar{A}_{6}+\bar{A}_{8}\bar{A}_{9}+\bar{\Gamma}_{6}\bar{\Gamma}_{8}+\bar{M}_{5}\bar{M}_{8}+\bar{M}_{6}\bar{M}_{7}+\bar{R}_{5}\bar{R}_{5}+\bar{R}_{6}\bar{R}_{6}+\bar{X}_{3}\bar{X}_{5}+\bar{X}_{4}\bar{X}_{6}+\bar{Z}_{10}\bar{Z}_{8}+\bar{Z}_{12}\bar{Z}_{6}$ \\
\hline
Ba2CoO2Ag2Se2 & 2.24 & 86.73 & 0 & 1 & -179$\sim$-172 & $\bar{A}_{10}\bar{A}_{11}+\bar{A}_{12}\bar{A}_{9}+\bar{\Gamma}_{10}\bar{\Gamma}_{12}+\bar{\Gamma}_{5}\bar{\Gamma}_{7}+\bar{M}_{3}\bar{M}_{4}+\bar{R}_{2}+\bar{X}_{2}+\bar{Z}_{3}\bar{Z}_{4}$ \\
Ba2CoO2Ag2Se2 & 2.24 & 86.73 & 1 & 1 & -179$\sim$-172 & $\bar{A}_{10}\bar{A}_{11}+\bar{A}_{12}\bar{A}_{9}+\bar{\Gamma}_{10}\bar{\Gamma}_{12}+\bar{\Gamma}_{5}\bar{\Gamma}_{7}+\bar{M}_{3}\bar{M}_{4}+\bar{R}_{2}+\bar{X}_{2}+\bar{Z}_{3}\bar{Z}_{4}$ \\
Ba2CoO2Ag2Se2 & 2.24 & 86.73 & 3 & 2 & -95$\sim$-88 & $\bar{A}_{5}\bar{A}_{8}+\bar{A}_{6}\bar{A}_{7}+\bar{\Gamma}_{10}\bar{\Gamma}_{12}+\bar{\Gamma}_{5}\bar{\Gamma}_{7}+\bar{M}_{3}\bar{M}_{4}+\bar{R}_{2}+\bar{X}_{2}+\bar{Z}_{3}\bar{Z}_{4}$ \\
Ba2CoO2Ag2Se2 & 2.24 & 86.73 & 4 & 1 & -111$\sim$-104 & $\bar{A}_{5}\bar{A}_{8}+\bar{A}_{6}\bar{A}_{7}+\bar{\Gamma}_{11}\bar{\Gamma}_{9}+\bar{\Gamma}_{6}\bar{\Gamma}_{8}+\bar{M}_{3}\bar{M}_{4}+\bar{R}_{2}+\bar{X}_{2}+\bar{Z}_{3}\bar{Z}_{4}$ \\
\hline
\end{longtable}

==> (inline-2) <==
\begin{tabular}{c|c|c|c|c|c}

\hline\hline
Average error & 0$\sim$10\% & 10\%$\sim30$\% & 30\%$\sim$50\% & >50\% & Total \\
\hline
Count & 139 & 117 & 68 & 79 & 403 \\
\hline\hline

\end{tabular}
\begin{longtable*}{c|p{0.16\columnwidth}|p{0.07\columnwidth}|p{0.07\columnwidth}|p{0.1\columnwidth}|p{0.08\columnwidth}|p{0.08\columnwidth}|p{0.08\columnwidth}|p{0.08\columnwidth}|p{0.08\columnwidth}|p{0.08\columnwidth}}
\caption{Magnetic moments of the magnetic materials with $3d/4d$ electrons. The first four column give the chemical formulae (Formula), BCSID, MSG for each materials. The 5th to 11th column give the magnetic moments of each nonequivalent magnetic atom, including the experimental (Exp.) magnetic moments and the calculated magnetic moments with Coulomb interaction $U=0,1,2,3,4$ eV. The calculated magnetic moments closest to the experimental value are tagged by red color.}\label{tablemagd} \\
\hline \hline
\multirow{2}{*}{No.} & \multirow{2}{*}{Formula} & \multirow{2}{*}{BCSID} & \multirow{2}{*}{MSG} & \multicolumn{7}{c}{Magnetic moments ($\mu_{B}$) }  \\
\cline{5-11}
& & & & Mag. Ele. & Exp.  & U=0 & U=1 eV & U=2 eV & U=3 eV & U=4 eV \\
\hline
\hline
\multirow{2}{*}{1} & \multirow{2}{*}{BiCrO3} & \multirow{2}{*}{0.139} & \multirow{2}{*}{2.4} & {Cr} & \textbf{2.62} & 2.66 & 2.73 & 2.79 & 2.84 & 2.88  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{1.527} & 4.198 & 6.489 & 8.397 & 9.924  \\ 
\hline\multirow{2}{*}{2} & \multirow{2}{*}{Cr2S3} & \multirow{2}{*}{0.5} & \multirow{2}{*}{2.4} & {Cr} & \textbf{1.2} & 2.65 & 2.81 & 2.9 & 2.99 & 3.07  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{120.833} & 134.167 & 141.667 & 149.167 & 155.833  \\ 
\hline\multirow{2}{*}{3} & \multirow{2}{*}{Fe2O3-alpha} & \multirow{2}{*}{0.66} & \multirow{2}{*}{2.4} & {Fe} & \textbf{4.22} & 3.56 & 3.8 & 3.94 & 4.05 & 4.13  \\
\cline{5-11}
 & & & & Error($\%$) & & 15.64 & 9.953 & 6.635 & 4.028 & \textcolor{red}{2.133}  \\ 
\hline\multirow{2}{*}{4} & \multirow{2}{*}{CaMnGe2O6} & \multirow{2}{*}{0.155} & \multirow{2}{*}{2.6} & {Mn} & \textbf{4.19} & 4.44 & 4.49 & 4.54 & 4.57 & 4.61  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{5.967} & 7.16 & 8.353 & 9.069 & 10.024  \\ 
\hline\multirow{2}{*}{5} & \multirow{2}{*}{MnPSe3} & \multirow{2}{*}{0.180} & \multirow{2}{*}{2.6} & {Mn} & \textbf{4.74} & 4.19 & 4.3 & 4.38 & 4.45 & 4.51  \\
\cline{5-11}
 & & & & Error($\%$) & & 11.603 & 9.283 & 7.595 & 6.118 & \textcolor{red}{4.852}  \\ 
\hline\multirow{2}{*}{6} & \multirow{2}{*}{BaNi2P2O8} & \multirow{2}{*}{0.215} & \multirow{2}{*}{2.6} & {Ni} & \textbf{2.0} & 1.57 & 1.63 & 1.67 & 1.7 & 1.73  \\
\cline{5-11}
 & & & & Error($\%$) & & 21.5 & 18.5 & 16.5 & 15.0 & \textcolor{red}{13.5}  \\ 
\hline\multirow{2}{*}{7} & \multirow{2}{*}{NiSb2O6} & \multirow{2}{*}{1.113} & \multirow{2}{*}{2.7} & {Ni} & \textbf{1.56} & 1.53 & 1.61 & 1.65 & 1.69 & 1.72  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{1.923} & 3.205 & 5.769 & 8.333 & 10.256  \\ 
\hline\multirow{2}{*}{8} & \multirow{2}{*}{LiFeSO4F} & \multirow{2}{*}{1.155} & \multirow{2}{*}{2.7} & {Fe} & \textbf{3.78} & 3.61 & 3.64 & 3.68 & 3.71 & 3.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.497 & 3.704 & 2.646 & 1.852 & \textcolor{red}{1.058}  \\ 
\hline\multirow{2}{*}{9} & \multirow{2}{*}{Li2Ni(WO4)2} & \multirow{2}{*}{1.159} & \multirow{2}{*}{2.7} & {Ni} & \textbf{1.94} & 1.56 & 1.61 & 1.65 & 1.68 & 1.71  \\
\cline{5-11}
 & & & & Error($\%$) & & 19.588 & 17.01 & 14.948 & 13.402 & \textcolor{red}{11.856}  \\ 
\hline\multirow{2}{*}{10} & \multirow{2}{*}{La2LiOsO6} & \multirow{2}{*}{1.166} & \multirow{2}{*}{2.7} & {Os} & \textbf{1.8} & 1.71 & 1.84 & 1.96 & 2.1 & 2.24  \\
\cline{5-11}
 & & & & Error($\%$) & & 5.0 & \textcolor{red}{2.222} & 8.889 & 16.667 & 24.444  \\ 
\hline\multirow{4}{*}{11} & \multirow{4}{*}{NiS2} & \multirow{4}{*}{1.167} & \multirow{4}{*}{2.7} & {Ni} & \textbf{1.27} & 0.02 & 1.1 & 1.23 & 1.32 & 1.41  \\
\cline{5-11}
& & &  & Ni & \textbf{0.66} & 0.02 & 1.11 & 1.24 & 1.33 & 1.41  \\
\cline{5-11}
& & &  & Ni & \textbf{1.27} & 0.02 & 1.11 & 1.23 & 1.33 & 1.41  \\
\cline{5-11}
 & & & & Error($\%$) & & 97.939 & \textcolor{red}{31.388} & 31.393 & 36.725 & 45.229  \\ 
\hline\multirow{2}{*}{12} & \multirow{2}{*}{Sr2CuWO6} & \multirow{2}{*}{1.177} & \multirow{2}{*}{2.7} & {Cu} & \textbf{0.57} & 0.52 & 0.59 & 0.59 & 0.6 & 0.59  \\
\cline{5-11}
 & & & & Error($\%$) & & 8.772 & \textcolor{red}{3.509} & 3.509 & 5.263 & 3.509  \\ 
\hline\multirow{2}{*}{13} & \multirow{2}{*}{Na3Co2SbO6} & \multirow{2}{*}{1.180} & \multirow{2}{*}{2.7} & {Co} & \textbf{1.79} & 2.55 & 2.58 & 2.63 & 2.69 & 2.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{42.458} & 44.134 & 46.927 & 50.279 & 52.514  \\ 
\hline\multirow{2}{*}{14} & \multirow{2}{*}{TlMnO3} & \multirow{2}{*}{1.182} & \multirow{2}{*}{2.7} & {Mn} & \textbf{3.71} & 3.52 & 3.62 & 3.7 & 3.77 & 3.83  \\
\cline{5-11}
 & & & & Error($\%$) & & 5.121 & 2.426 & \textcolor{red}{0.27} & 1.617 & 3.235  \\ 
\hline\multirow{2}{*}{15} & \multirow{2}{*}{YCr(BO3)2} & \multirow{2}{*}{1.190} & \multirow{2}{*}{2.7} & {Cr} & \textbf{2.47} & 2.83 & 2.84 & 2.88 & 2.9 & 2.93  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{14.575} & 14.98 & 16.599 & 17.409 & 18.623  \\ 
\hline\multirow{2}{*}{16} & \multirow{2}{*}{CrTe3} & \multirow{2}{*}{1.193} & \multirow{2}{*}{2.7} & {Cr} & \textbf{1.98} & 3.45 &  - & 3.13 & 3.28 & 3.42  \\
\cline{5-11}
 & & & & Error($\%$) & & 74.242 &  - & \textcolor{red}{58.081} & 65.657 & 72.727  \\ 
\hline\multirow{2}{*}{17} & \multirow{2}{*}{FePSe3} & \multirow{2}{*}{1.210} & \multirow{2}{*}{2.7} & {Fe} & \textbf{4.9} & 3.31 & 3.39 & 3.44 & 3.51 & 3.57  \\
\cline{5-11}
 & & & & Error($\%$) & & 32.449 & 30.816 & 29.796 & 28.367 & \textcolor{red}{27.143}  \\ 
\hline\multirow{2}{*}{18} & \multirow{2}{*}{CuF2} & \multirow{2}{*}{1.219} & \multirow{2}{*}{2.7} & {Cu} & \textbf{0.73} & 0.62 & 0.65 & 0.65 & 0.65 & 0.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 15.068 & \textcolor{red}{10.959} & 10.959 & 10.959 & 10.959  \\ 
\hline\multirow{2}{*}{19} & \multirow{2}{*}{BaMoP2O8} & \multirow{2}{*}{1.229} & \multirow{2}{*}{2.7} & {Mo} & \textbf{1.12} &  - & 1.72 & 1.77 & 1.81 & 1.85  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{53.571} & 58.036 & 61.607 & 65.179  \\ 
\hline\multirow{2}{*}{20} & \multirow{2}{*}{FeI2} & \multirow{2}{*}{1.240} & \multirow{2}{*}{2.7} & {Fe} & \textbf{3.7} & 3.38 & 3.43 & 3.5 & 3.56 & 3.62  \\
\cline{5-11}
 & & & & Error($\%$) & & 8.649 & 7.297 & 5.405 & 3.784 & \textcolor{red}{2.162}  \\ 
\hline\multirow{2}{*}{21} & \multirow{2}{*}{CrCl3} & \multirow{2}{*}{1.244} & \multirow{2}{*}{2.7} & {Cr} & \textbf{3.0} & 2.88 & 2.9 & 2.95 & 3.0 & 3.04  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.0 & 3.333 & 1.667 & \textcolor{red}{0.0} & 1.333  \\ 
\hline\multirow{2}{*}{22} & \multirow{2}{*}{BaNi2V2O8} & \multirow{2}{*}{1.256} & \multirow{2}{*}{2.7} & {Ni} & \textbf{1.55} & 1.43 & 1.54 & 1.6 & 1.65 & 1.69  \\
\cline{5-11}
 & & & & Error($\%$) & & 7.742 & \textcolor{red}{0.645} & 3.226 & 6.452 & 9.032  \\ 
\hline\multirow{2}{*}{23} & \multirow{2}{*}{BaNi2As2O8} & \multirow{2}{*}{1.257} & \multirow{2}{*}{2.7} & {Ni} & \textbf{2.0} & 1.55 & 1.61 & 1.65 & 1.69 & 1.72  \\
\cline{5-11}
 & & & & Error($\%$) & & 22.5 & 19.5 & 17.5 & 15.5 & \textcolor{red}{14.0}  \\ 
\hline\multirow{2}{*}{24} & \multirow{2}{*}{NaMnGe2O6} & \multirow{2}{*}{1.260} & \multirow{2}{*}{2.7} & {Mn} & \textbf{1.83} & 3.59 & 3.65 & 3.71 & 3.76 & 3.82  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{96.175} & 99.454 & 102.732 & 105.464 & 108.743  \\ 
\hline\multirow{2}{*}{25} & \multirow{2}{*}{CuMnO2} & \multirow{2}{*}{1.57} & \multirow{2}{*}{2.7} & {Mn} & \textbf{3.04} & 3.55 & 3.64 & 3.72 & 3.79 & 3.86  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{16.776} & 19.737 & 22.368 & 24.671 & 26.974  \\ 
\hline\multirow{3}{*}{26} & \multirow{3}{*}{Sc2NiMnO6} & \multirow{3}{*}{2.18} & \multirow{3}{*}{2.7} & {Mn} & \textbf{1.66} &  - & 2.75 & 2.84 & 2.93 & 3.01  \\
\cline{5-11}
& & &  & Ni & \textbf{1.49} &  - & 1.5 & 1.56 & 1.61 & 1.65  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{33.167} & 37.891 & 42.28 & 46.032  \\ 
\hline\multirow{5}{*}{27} & \multirow{5}{*}{YBaFe4O7} & \multirow{5}{*}{1.124} & \multirow{5}{*}{4.10} & {Fe} & \textbf{2.63} &  - & 3.61 & 3.72 & 3.61 & 3.63  \\
\cline{5-11}
& & &  & Fe & \textbf{3.11} &  - & 3.61 & 3.63 & 3.92 & 4.03  \\
\cline{5-11}
& & &  & Fe & \textbf{2.58} &  - & 3.34 & 3.41 & 3.48 & 3.54  \\
\cline{5-11}
& & &  & Fe & \textbf{2.39} &  - & 3.59 & 3.7 & 3.7 & 3.7  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{33.251} & 36.287 & 38.251 & 39.906  \\ 
\hline\multirow{2}{*}{28} & \multirow{2}{*}{Lu2MnCoO6} & \multirow{2}{*}{1.32} & \multirow{2}{*}{4.10} & {Co} & \textbf{2.56} & 2.36 & 2.46 & 2.52 & 2.58 & 2.63  \\
\cline{5-11}
 & & & & Error($\%$) & & 7.813 & 3.906 & 1.563 & \textcolor{red}{0.781} & 2.734  \\ 
\hline\multirow{2}{*}{29} & \multirow{2}{*}{Cs2CoCl4} & \multirow{2}{*}{1.51} & \multirow{2}{*}{4.10} & {Co} & \textbf{1.65} & 2.42 & 2.49 & 2.54 & 2.6 & 2.65  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{46.667} & 50.909 & 53.939 & 57.576 & 60.606  \\ 
\hline\multirow{2}{*}{30} & \multirow{2}{*}{BaNiF4} & \multirow{2}{*}{1.64} & \multirow{2}{*}{4.10} & {Ni} & \textbf{2.0} & 1.56 & 1.65 & 1.7 & 1.73 & 1.76  \\
\cline{5-11}
 & & & & Error($\%$) & & 22.0 & 17.5 & 15.0 & 13.5 & \textcolor{red}{12.0}  \\ 
\hline\multirow{2}{*}{31} & \multirow{2}{*}{Ca2Cr2O5} & \multirow{2}{*}{1.227} & \multirow{2}{*}{4.12} & {Cr} & \textbf{1.71} & 2.71 & 2.82 & 2.78 & 2.89 & 2.9  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{58.48} & 64.912 & 62.573 & 69.006 & 69.591  \\ 
\hline\multirow{2}{*}{32} & \multirow{2}{*}{SrMn(VO4)(OH)} & \multirow{2}{*}{0.165} & \multirow{2}{*}{4.7} & {Mn} & \textbf{3.32} & 3.63 & 3.87 & 4.06 & 4.2 & 4.32  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{9.337} & 16.566 & 22.289 & 26.506 & 30.12  \\ 
\hline\multirow{2}{*}{33} & \multirow{2}{*}{LiFeP2O7} & \multirow{2}{*}{0.83} & \multirow{2}{*}{4.7} & {Fe} & \textbf{4.62} & 4.08 & 4.15 & 4.2 & 4.26 & 4.31  \\
\cline{5-11}
 & & & & Error($\%$) & & 11.688 & 10.173 & 9.091 & 7.792 & \textcolor{red}{6.71}  \\ 
\hline\multirow{2}{*}{34} & \multirow{2}{*}{Cu2MnSnS4} & \multirow{2}{*}{1.100} & \multirow{2}{*}{5.16} & {Mn} & \textbf{4.28} & 4.16 & 4.26 & 4.35 & 4.42 & 4.49  \\
\cline{5-11}
 & & & & Error($\%$) & & 2.804 & \textcolor{red}{0.467} & 1.636 & 3.271 & 4.907  \\ 
\hline\multirow{2}{*}{35} & \multirow{2}{*}{YFe3(BO3)4} & \multirow{2}{*}{1.90} & \multirow{2}{*}{5.16} & {Fe} & \textbf{3.95} & 4.01 & 4.1 & 4.16 & 4.22 & 4.28  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{1.519} & 3.797 & 5.316 & 6.835 & 8.354  \\ 
\hline\multirow{2}{*}{36} & \multirow{2}{*}{Na2MnF5} & \multirow{2}{*}{1.55} & \multirow{2}{*}{7.29} & {Mn} & \textbf{3.3} & 3.62 & 3.66 & 3.7 & 3.75 & 3.79  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{9.697} & 10.909 & 12.121 & 13.636 & 14.848  \\ 
\hline\multirow{7}{*}{37} & \multirow{7}{*}{BiMn2O5} & \multirow{7}{*}{1.75} & \multirow{7}{*}{8.36} & {Mn} & \textbf{2.14} &  - & 2.66 & 2.77 & 2.87 & 2.96  \\
\cline{5-11}
& & &  & Mn & \textbf{2.15} &  - & 2.66 & 2.77 & 2.87 & 2.97  \\
\cline{5-11}
& & &  & Mn & \textbf{2.85} &  - & 3.52 & 3.62 & 3.7 & 3.78  \\
\cline{5-11}
& & &  & Mn & \textbf{2.82} &  - & 3.54 & 3.64 & 3.72 & 3.79  \\
\cline{5-11}
& & &  & Mn & \textbf{2.84} &  - & 3.52 & 3.62 & 3.7 & 3.78  \\
\cline{5-11}
& & &  & Mn & \textbf{2.81} &  - & 3.54 & 3.64 & 3.72 & 3.79  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{24.497} & 28.562 & 32.0 & 35.244  \\ 
\hline\multirow{2}{*}{38} & \multirow{2}{*}{MnTiO3} & \multirow{2}{*}{0.50} & \multirow{2}{*}{9.39} & {Mn} & \textbf{3.9} & 4.35 & 4.43 & 4.49 & 4.54 & 4.59  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{11.538} & 13.59 & 15.128 & 16.41 & 17.692  \\ 
\hline\multirow{2}{*}{39} & \multirow{2}{*}{CuMnSb} & \multirow{2}{*}{1.232} & \multirow{2}{*}{9.40} & {Mn} & \textbf{3.84} & 3.72 & 3.94 & 4.13 & 4.27 & 4.37  \\
\cline{5-11}
 & & & & Error($\%$) & & 3.125 & \textcolor{red}{2.604} & 7.552 & 11.198 & 13.802  \\ 
\hline\multirow{2}{*}{40} & \multirow{2}{*}{La2O2Fe2OSe2} & \multirow{2}{*}{1.58} & \multirow{2}{*}{9.40} & {Fe} & \textbf{2.83} & 3.29 & 3.37 & 3.45 & 3.51 & 3.57  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{16.254} & 19.081 & 21.908 & 24.028 & 26.148  \\ 
\hline\multirow{2}{*}{41} & \multirow{2}{*}{BaFe2Se3} & \multirow{2}{*}{1.120} & \multirow{2}{*}{9.41} & {Fe} & \textbf{2.8} &  - & 3.06 & 3.2 & 3.3 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{9.286} & 14.286 & 17.857 &  -  \\ 
\hline\multirow{2}{*}{42} & \multirow{2}{*}{Li2CoSiO4} & \multirow{2}{*}{1.79} & \multirow{2}{*}{9.41} & {Co} & \textbf{2.92} & 2.51 & 2.57 & 2.62 & 2.67 & 2.71  \\
\cline{5-11}
 & & & & Error($\%$) & & 14.041 & 11.986 & 10.274 & 8.562 & \textcolor{red}{7.192}  \\ 
\hline\multirow{2}{*}{43} & \multirow{2}{*}{RuCl3} & \multirow{2}{*}{1.228} & \multirow{2}{*}{10.49} & {Ru} & \textbf{0.44} & 0.66 & 0.66 & 0.22 & 0.58 & 0.43  \\
\cline{5-11}
 & & & & Error($\%$) & & 50.0 & 50.0 & 50.0 & 31.818 & \textcolor{red}{2.273}  \\ 
\hline\multirow{2}{*}{44} & \multirow{2}{*}{AgMnVO4} & \multirow{2}{*}{1.116} & \multirow{2}{*}{11.55} & {Mn} & \textbf{4.0} & 4.41 & 4.48 & 4.53 & 4.57 & 4.61  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{10.25} & 12.0 & 13.25 & 14.25 & 15.25  \\ 
\hline\multirow{2}{*}{45} & \multirow{2}{*}{Co2C10O8H2} & \multirow{2}{*}{1.134} & \multirow{2}{*}{11.57} & {Co} & \textbf{2.98} & 2.6 & 2.65 & 2.69 & 2.73 & 2.77  \\
\cline{5-11}
 & & & & Error($\%$) & & 12.752 & 11.074 & 9.732 & 8.389 & \textcolor{red}{7.047}  \\ 
\hline\multirow{2}{*}{46} & \multirow{2}{*}{NiPS3} & \multirow{2}{*}{1.230} & \multirow{2}{*}{11.57} & {Ni} & \textbf{1.0} & 1.13 & 1.27 & 1.36 & 1.43 & 1.49  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{13.0} & 27.0 & 36.0 & 43.0 & 49.0  \\ 
\hline\multirow{2}{*}{47} & \multirow{2}{*}{CoPS3} & \multirow{2}{*}{1.264} & \multirow{2}{*}{11.57} & {Co} & \textbf{3.36} & 2.24 & 2.36 & 2.44 & 2.51 & 2.57  \\
\cline{5-11}
 & & & & Error($\%$) & & 33.333 & 29.762 & 27.381 & 25.298 & \textcolor{red}{23.512}  \\ 
\hline\multirow{2}{*}{48} & \multirow{2}{*}{MnPS3} & \multirow{2}{*}{0.163} & \multirow{2}{*}{12.60} & {Mn} & \textbf{4.43} & 4.25 & 4.34 & 4.41 & 4.47 & 4.25  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.063 & 2.032 & \textcolor{red}{0.451} & 0.903 & 4.063  \\ 
\hline\multirow{2}{*}{49} & \multirow{2}{*}{CaMn2Sb2} & \multirow{2}{*}{0.92} & \multirow{2}{*}{12.60} & {Mn} & \textbf{2.8} & 3.83 & 4.04 & 4.2 & 4.32 & 4.41  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{36.786} & 44.286 & 50.0 & 54.286 & 57.5  \\ 
\hline\multirow{2}{*}{50} & \multirow{2}{*}{Ag2CrO2} & \multirow{2}{*}{1.0.1} & \multirow{2}{*}{12.60} & {Cr} & \textbf{2.9} & 2.59 & 2.73 & 2.82 & 2.88 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & 10.69 & 5.862 & 2.759 & \textcolor{red}{0.69} &  -  \\ 
\hline\multirow{2}{*}{51} & \multirow{2}{*}{Mn3Ge} & \multirow{2}{*}{0.203} & \multirow{2}{*}{12.62} & {Mn} & \textbf{1.7} & 2.78 & 3.24 & 3.58 & 3.82 & 4.01  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{63.529} & 90.588 & 110.588 & 124.706 & 135.882  \\ 
\hline\multirow{2}{*}{52} & \multirow{2}{*}{FeI2} & \multirow{2}{*}{1.0.13} & \multirow{2}{*}{12.62} & {Fe} & \textbf{1.0} & 3.39 & 3.45 & 3.51 & 3.57 & 3.62  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{239.0} & 245.0 & 251.0 & 257.0 & 262.0  \\ 
\hline\multirow{2}{*}{53} & \multirow{2}{*}{CoV2O6} & \multirow{2}{*}{1.0.6} & \multirow{2}{*}{12.62} & {Co} & \textbf{4.4} & 2.53 & 2.59 & 2.65 & 2.7 & 2.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 42.5 & 41.136 & 39.773 & 38.636 & \textcolor{red}{37.727}  \\ 
\hline\multirow{2}{*}{54} & \multirow{2}{*}{LuFe2O4} & \multirow{2}{*}{1.0.7} & \multirow{2}{*}{12.62} & {Fe} & \textbf{4.5} & 3.65 & 3.7 & 3.77 &  - & 3.9  \\
\cline{5-11}
 & & & & Error($\%$) & & 18.889 & 17.778 & 16.222 &  - & \textcolor{red}{13.333}  \\ 
\hline\multirow{2}{*}{55} & \multirow{2}{*}{FeI2} & \multirow{2}{*}{3.14} & \multirow{2}{*}{12.62} & {Fe} & \textbf{1.0} & 3.4 & 3.41 & 3.5 & 3.56 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{240.0} & 241.0 & 250.0 & 256.0 &  -  \\ 
\hline\multirow{2}{*}{56} & \multirow{2}{*}{FePS3} & \multirow{2}{*}{1.183} & \multirow{2}{*}{12.63} & {Fe} & \textbf{4.52} & 3.22 & 3.32 & 3.4 & 3.47 & 3.53  \\
\cline{5-11}
 & & & & Error($\%$) & & 28.761 & 26.549 & 24.779 & 23.23 & \textcolor{red}{21.903}  \\ 
\hline\multirow{2}{*}{57} & \multirow{2}{*}{Fe4Si2Sn7O16} & \multirow{2}{*}{1.197} & \multirow{2}{*}{12.63} & {Fe} & \textbf{2.52} & 3.6 & 3.63 & 3.66 & 3.7 & 3.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{42.857} & 44.048 & 45.238 & 46.825 & 48.016  \\ 
\hline\multirow{2}{*}{58} & \multirow{2}{*}{MnBr2} & \multirow{2}{*}{1.239} & \multirow{2}{*}{12.63} & {Mn} & \textbf{1.0} & 4.42 & 4.48 & 4.52 & 4.57 & 4.6  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{342.0} & 348.0 & 352.0 & 357.0 & 360.0  \\ 
\hline\multirow{2}{*}{59} & \multirow{2}{*}{Li2MnO3} & \multirow{2}{*}{1.97} & \multirow{2}{*}{12.63} & {Mn} & \textbf{2.35} & 2.68 & 2.74 & 2.82 & 2.9 & 2.99  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{14.043} & 16.596 & 20.0 & 23.404 & 27.234  \\ 
\hline\multirow{2}{*}{60} & \multirow{2}{*}{Sr2F2Fe2OS2} & \multirow{2}{*}{2.2} & \multirow{2}{*}{12.64} & {Fe} & \textbf{3.3} & 0.1 & 0.09 & 0.08 & 0.07 & 0.06  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{96.97} & 97.273 & 97.576 & 97.879 & 98.182  \\ 
\hline\multirow{2}{*}{61} & \multirow{2}{*}{NiWO4} & \multirow{2}{*}{1.194} & \multirow{2}{*}{13.70} & {Ni} & \textbf{2.25} & 1.5 & 1.56 & 1.62 & 1.56 & 1.7  \\
\cline{5-11}
 & & & & Error($\%$) & & 33.333 & 30.667 & 28.0 & 30.667 & \textcolor{red}{24.444}  \\ 
\hline\multirow{2}{*}{62} & \multirow{2}{*}{Ca4IrO6} & \multirow{2}{*}{1.114} & \multirow{2}{*}{13.74} & {Ir} & \textbf{0.42} & 0.3 & 0.39 & 0.44 & 0.33 & 0.52  \\
\cline{5-11}
 & & & & Error($\%$) & & 28.571 & 7.143 & \textcolor{red}{4.762} & 21.429 & 23.81  \\ 
\hline\multirow{2}{*}{63} & \multirow{2}{*}{NaFeSO4F} & \multirow{2}{*}{1.121} & \multirow{2}{*}{13.74} & {Fe} & \textbf{3.85} & 3.59 & 3.63 & 3.67 & 3.7 & 3.73  \\
\cline{5-11}
 & & & & Error($\%$) & & 6.753 & 5.714 & 4.675 & 3.896 & \textcolor{red}{3.117}  \\ 
\hline\multirow{2}{*}{64} & \multirow{2}{*}{NaCoSO4F} & \multirow{2}{*}{1.126} & \multirow{2}{*}{13.74} & {Co} & \textbf{4.06} & 2.61 & 2.67 & 2.71 & 2.75 & 2.79  \\
\cline{5-11}
 & & & & Error($\%$) & & 35.714 & 34.236 & 33.251 & 32.266 & \textcolor{red}{31.281}  \\ 
\hline\multirow{4}{*}{65} & \multirow{4}{*}{Mn2GeO4} & \multirow{4}{*}{0.103} & \multirow{4}{*}{14.75} & {Mn} & \textbf{3.4} & 2.95 & 2.87 & 2.92 & 2.98 & 4.2  \\
\cline{5-11}
& & &  & Mn & \textbf{2.96} & 2.92 & 2.86 & 2.91 & 2.97 & 3.06  \\
\cline{5-11}
& & &  & Mn & \textbf{4.47} & 3.97 & 4.22 & 4.33 & 4.41 & 4.45  \\
\cline{5-11}
 & & & & Error($\%$) & & 8.591 & 8.186 & 6.313 & \textcolor{red}{4.678} & 9.118  \\ 
\hline\multirow{2}{*}{66} & \multirow{2}{*}{Li2Mn(SO4)2} & \multirow{2}{*}{0.122} & \multirow{2}{*}{14.75} & {Mn} & \textbf{4.59} & 4.52 & 4.56 & 4.6 & 4.63 & 4.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 1.525 & 0.654 & \textcolor{red}{0.218} & 0.871 & 1.307  \\ 
\hline\multirow{2}{*}{67} & \multirow{2}{*}{La2LiRuO6} & \multirow{2}{*}{0.148} & \multirow{2}{*}{14.75} & {Ru} & \textbf{2.2} & 1.84 & 1.92 & 2.0 & 2.07 & 2.15  \\
\cline{5-11}
 & & & & Error($\%$) & & 16.364 & 12.727 & 9.091 & 5.909 & \textcolor{red}{2.273}  \\ 
\hline\multirow{3}{*}{68} & \multirow{3}{*}{Ca2MnReO6} & \multirow{3}{*}{0.204} & \multirow{3}{*}{14.75} & {Mn} & \textbf{4.34} & 4.16 &  - &  - & 4.47 &  -  \\
\cline{5-11}
& & &  & Re & \textbf{0.22} & 0.41 &  - &  - & 0.7 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{45.256} &  - &  - & 110.589 &  -  \\ 
\hline\multirow{2}{*}{69} & \multirow{2}{*}{LiCrGe2O6} & \multirow{2}{*}{0.217} & \multirow{2}{*}{14.77} & {Cr} & \textbf{2.33} & 2.77 & 2.8 & 2.84 & 2.87 & 2.9  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{18.884} & 20.172 & 21.888 & 23.176 & 24.464  \\ 
\hline\multirow{2}{*}{70} & \multirow{2}{*}{LiFePO4} & \multirow{2}{*}{0.152} & \multirow{2}{*}{14.78} & {Fe} & \textbf{4.09} & 3.55 & 3.6 & 3.64 & 3.68 & 3.71  \\
\cline{5-11}
 & & & & Error($\%$) & & 13.203 & 11.98 & 11.002 & 10.024 & \textcolor{red}{9.291}  \\ 
\hline\multirow{2}{*}{71} & \multirow{2}{*}{LiFeSi2O6} & \multirow{2}{*}{0.28} & \multirow{2}{*}{14.78} & {Fe} & \textbf{4.68} & 4.06 & 4.12 & 4.17 & 4.23 & 4.28  \\
\cline{5-11}
 & & & & Error($\%$) & & 13.248 & 11.966 & 10.897 & 9.615 & \textcolor{red}{8.547}  \\ 
\hline\multirow{2}{*}{72} & \multirow{2}{*}{Li2Co(SO4)2} & \multirow{2}{*}{0.121} & \multirow{2}{*}{14.79} & {Co} & \textbf{3.33} & 2.63 & 2.68 & 2.72 & 2.76 & 2.79  \\
\cline{5-11}
 & & & & Error($\%$) & & 21.021 & 19.52 & 18.318 & 17.117 & \textcolor{red}{16.216}  \\ 
\hline\multirow{2}{*}{73} & \multirow{2}{*}{Y2MnCoO6} & \multirow{2}{*}{0.164} & \multirow{2}{*}{14.79} & {Co} & \textbf{2.92} & 2.46 & 2.5 & 2.56 & 2.6 & 2.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 15.753 & 14.384 & 12.329 & 10.959 & \textcolor{red}{9.247}  \\ 
\hline\multirow{2}{*}{74} & \multirow{2}{*}{CuSb2O6} & \multirow{2}{*}{1.133} & \multirow{2}{*}{14.80} & {Cu} & \textbf{0.51} &  - & 0.66 & 0.7 & 0.73 & 0.76  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{29.412} & 37.255 & 43.137 & 49.02  \\ 
\hline\multirow{2}{*}{75} & \multirow{2}{*}{Li2Fe(SO4)2} & \multirow{2}{*}{1.147} & \multirow{2}{*}{14.80} & {Fe} & \textbf{3.22} & 3.6 & 3.63 & 3.66 &  - & 3.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{11.801} & 12.733 & 13.665 &  - & 15.839  \\ 
\hline\multirow{2}{*}{76} & \multirow{2}{*}{MnV2O6} & \multirow{2}{*}{1.196} & \multirow{2}{*}{14.80} & {Mn} & \textbf{3.75} & 4.08 & 4.2 & 4.3 & 4.38 & 4.46  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{8.8} & 12.0 & 14.667 & 16.8 & 18.933  \\ 
\hline\multirow{2}{*}{77} & \multirow{2}{*}{Sc2NiMnO6} & \multirow{2}{*}{1.199} & \multirow{2}{*}{14.80} & {Mn} & \textbf{1.66} & 2.61 & 2.74 & 2.97 & 3.15 & 3.18  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{57.229} & 65.06 & 78.916 & 89.759 & 91.566  \\ 
\hline\multirow{3}{*}{78} & \multirow{3}{*}{Cr2ReO6} & \multirow{3}{*}{1.201} & \multirow{3}{*}{14.80} & {Cr} & \textbf{1.62} & 0.97 & 1.87 &  - & 2.63 &  -  \\
\cline{5-11}
& & &  & Re & \textbf{0.26} & 0.09 & 0.23 &  - & 0.47 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & 52.754 & \textcolor{red}{13.485} &  - & 71.558 &  -  \\ 
\hline\multirow{2}{*}{79} & \multirow{2}{*}{LiFeGe2O6} & \multirow{2}{*}{1.39} & \multirow{2}{*}{14.80} & {Fe} & \textbf{4.27} & 3.99 & 4.07 & 4.13 & 4.19 & 4.25  \\
\cline{5-11}
 & & & & Error($\%$) & & 6.557 & 4.684 & 3.279 & 1.874 & \textcolor{red}{0.468}  \\ 
\hline\multirow{2}{*}{80} & \multirow{2}{*}{CuO} & \multirow{2}{*}{1.62} & \multirow{2}{*}{14.80} & {Cu} & \textbf{0.65} &  - & 0.49 & 0.55 & 0.59 & 0.63  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 24.615 & 15.385 & 9.231 & \textcolor{red}{3.077}  \\ 
\hline\multirow{2}{*}{81} & \multirow{2}{*}{MnPb4Sb6S14} & \multirow{2}{*}{1.63} & \multirow{2}{*}{14.80} & {Mn} & \textbf{3.2} &  - &  - & 4.39 & 4.45 & 4.51  \\
\cline{5-11}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{37.187} & 39.063 & 40.937  \\ 
\hline\multirow{2}{*}{82} & \multirow{2}{*}{NiTa2O6} & \multirow{2}{*}{1.112} & \multirow{2}{*}{14.82} & {Ni} & \textbf{1.93} & 1.55 & 1.61 & 1.65 &  - &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & 19.689 & 16.58 & \textcolor{red}{14.508} &  - &  -  \\ 
\hline\multirow{2}{*}{83} & \multirow{2}{*}{NaFePO4} & \multirow{2}{*}{1.117} & \multirow{2}{*}{14.82} & {Fe} & \textbf{3.89} & 3.58 & 3.62 & 3.66 & 3.69 & 3.72  \\
\cline{5-11}
 & & & & Error($\%$) & & 7.969 & 6.941 & 5.913 & 5.141 & \textcolor{red}{4.37}  \\ 
\hline\multirow{2}{*}{84} & \multirow{2}{*}{Ni2SiO4} & \multirow{2}{*}{1.203} & \multirow{2}{*}{14.82} & {Ni} & \textbf{1.41} & 1.52 & 1.59 & 1.63 & 1.67 & 1.7  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{7.801} & 12.766 & 15.603 & 18.44 & 20.567  \\ 
\hline\multirow{3}{*}{85} & \multirow{3}{*}{Ni2SiO4} & \multirow{3}{*}{1.204} & \multirow{3}{*}{14.82} & {Ni} & \textbf{2.03} & 1.53 & 1.6 & 1.64 & 1.67 & 1.71  \\
\cline{5-11}
& & &  & Ni & \textbf{2.08} & 1.54 & 1.62 & 1.67 & 1.7 & 1.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 25.296 & 21.649 & 19.462 & 18.002 & \textcolor{red}{16.055}  \\ 
\hline\multirow{2}{*}{86} & \multirow{2}{*}{CsFe2Se3} & \multirow{2}{*}{1.26} & \multirow{2}{*}{14.82} & {Fe} & \textbf{1.77} & 2.81 & 3.07 & 3.25 & 3.37 & 3.48  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{58.757} & 73.446 & 83.616 & 90.395 & 96.61  \\ 
\hline\multirow{2}{*}{87} & \multirow{2}{*}{NaFeSi2O6} & \multirow{2}{*}{1.154} & \multirow{2}{*}{14.84} & {Fe} & \textbf{1.73} & 4.06 & 4.12 & 4.18 & 4.23 & 4.28  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{134.682} & 138.15 & 141.618 & 144.509 & 147.399  \\ 
\hline\multirow{2}{*}{88} & \multirow{2}{*}{CaCoGe2O6} & \multirow{2}{*}{1.169} & \multirow{2}{*}{14.84} & {Co} & \textbf{2.93} & 2.59 & 2.63 & 2.67 & 2.71 & 2.76  \\
\cline{5-11}
 & & & & Error($\%$) & & 11.604 & 10.239 & 8.874 & 7.509 & \textcolor{red}{5.802}  \\ 
\hline\multirow{2}{*}{89} & \multirow{2}{*}{CuSe2O5} & \multirow{2}{*}{1.2} & \multirow{2}{*}{14.84} & {Cu} & \textbf{0.52} &  - & 0.58 & 0.61 & 0.64 & 0.67  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{11.538} & 17.308 & 23.077 & 28.846  \\ 
\hline\multirow{2}{*}{90} & \multirow{2}{*}{Ca3Co2O6} & \multirow{2}{*}{1.60} & \multirow{2}{*}{14.84} & {Co} & \textbf{1.0} & 0.13 & 2.73 & 2.86 & 2.93 & 3.01  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{87.0} & 173.0 & 186.0 & 193.0 & 201.0  \\ 
\hline\multirow{2}{*}{91} & \multirow{2}{*}{Ba3LaRu2O9} & \multirow{2}{*}{1.94} & \multirow{2}{*}{14.84} & {Ru} & \textbf{1.43} & 0.98 & 1.72 & 1.8 & 1.86 & 1.92  \\
\cline{5-11}
 & & & & Error($\%$) & & 31.469 & \textcolor{red}{20.28} & 25.874 & 30.07 & 34.266  \\ 
\hline\multirow{2}{*}{92} & \multirow{2}{*}{NiCO3} & \multirow{2}{*}{0.113} & \multirow{2}{*}{15.85} & {Ni} & \textbf{1.73} & 1.54 & 1.62 & 1.66 & 1.7 & 1.73  \\
\cline{5-11}
 & & & & Error($\%$) & & 10.983 & 6.358 & 4.046 & 1.734 & \textcolor{red}{0.0}  \\ 
\hline\multirow{2}{*}{93} & \multirow{2}{*}{CoCO3} & \multirow{2}{*}{0.114} & \multirow{2}{*}{15.85} & {Co} & \textbf{1.73} & 2.57 & 2.63 & 2.68 & 2.72 & 2.76  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{48.555} & 52.023 & 54.913 & 57.225 & 59.538  \\ 
\hline\multirow{2}{*}{94} & \multirow{2}{*}{MnCO3} & \multirow{2}{*}{0.115} & \multirow{2}{*}{15.85} & {Mn} & \textbf{1.73} & 4.49 & 4.54 & 4.58 & 4.61 & 4.64  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{159.538} & 162.428 & 164.74 & 166.474 & 168.208  \\ 
\hline\multirow{2}{*}{95} & \multirow{2}{*}{BiCrO3} & \multirow{2}{*}{0.138} & \multirow{2}{*}{15.85} & {Cr} & \textbf{2.04} & 2.66 & 2.73 & 2.8 & 2.84 & 2.89  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{30.392} & 33.824 & 37.255 & 39.216 & 41.667  \\ 
\hline\multirow{3}{*}{96} & \multirow{3}{*}{Sr2CoOsO6} & \multirow{3}{*}{0.210} & \multirow{3}{*}{15.85} & {Co} & \textbf{1.57} & 2.61 & 2.69 & 2.77 & 2.92 & 2.98  \\
\cline{5-11}
& & &  & Os & \textbf{0.7} & 0.71 & 1.08 & 0.17 & 1.65 & 0.3  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{33.835} & 62.812 & 76.074 & 110.851 & 73.475  \\ 
\hline\multirow{2}{*}{97} & \multirow{2}{*}{Cr2O3} & \multirow{2}{*}{0.110} & \multirow{2}{*}{15.87} & {Cr} & \textbf{1.0} & 2.66 & 2.74 & 2.8 & 2.85 & 2.89  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{166.0} & 174.0 & 180.0 & 185.0 & 189.0  \\ 
\hline\multirow{6}{*}{98} & \multirow{6}{*}{Co3TeO6} & \multirow{6}{*}{0.145} & \multirow{6}{*}{15.87} & {Co} & \textbf{1.03} & 0.87 & 0.94 & 2.65 & 2.7 & 2.74  \\
\cline{5-11}
& & &  & Co & \textbf{2.73} & 0.79 & 2.54 & 2.61 & 2.67 & 2.72  \\
\cline{5-11}
& & &  & Co & \textbf{2.84} & 0.71 & 2.52 & 2.59 & 2.65 & 2.7  \\
\cline{5-11}
& & &  & Co & \textbf{1.1} & 1.02 & 0.4 & 2.62 & 2.67 & 2.72  \\
\cline{5-11}
& & &  & Co & \textbf{2.85} & 2.33 & 2.44 & 2.52 & 2.59 & 2.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 37.423 & \textcolor{red}{20.998} & 64.048 & 64.575 & 65.122  \\ 
\hline\multirow{2}{*}{99} & \multirow{2}{*}{CaMnGe2O6} & \multirow{2}{*}{0.156} & \multirow{2}{*}{15.87} & {Mn} & \textbf{4.17} & 4.46 & 4.51 & 4.55 & 4.58 & 4.62  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{6.954} & 8.153 & 9.113 & 9.832 & 10.791  \\ 
\hline\multirow{3}{*}{100} & \multirow{3}{*}{Co4Nb2O9} & \multirow{3}{*}{0.196} & \multirow{3}{*}{15.88} & {Co} & \textbf{3.5} & 2.49 & 2.45 & 2.62 & 2.67 & 2.71  \\
\cline{5-11}
& & &  & Co & \textbf{2.6} & 2.46 & 0.84 & 2.63 & 2.67 & 2.73  \\
\cline{5-11}
 & & & & Error($\%$) & & 17.121 & 48.846 & \textcolor{red}{13.148} & 13.203 & 13.786  \\ 
\hline\multirow{3}{*}{101} & \multirow{3}{*}{Co4Nb2O9} & \multirow{3}{*}{0.197} & \multirow{3}{*}{15.88} & {Co} & \textbf{2.32} & 2.44 & 2.55 & 2.63 & 2.67 & 2.73  \\
\cline{5-11}
& & &  & Co & \textbf{2.52} & 2.39 & 2.54 & 2.61 & 2.66 & 2.71  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{5.165} & 5.354 & 8.467 & 10.321 & 12.606  \\ 
\hline\multirow{2}{*}{102} & \multirow{2}{*}{FeBO3} & \multirow{2}{*}{0.112} & \multirow{2}{*}{15.89} & {Fe} & \textbf{4.7} & 3.92 & 4.04 & 4.12 & 4.19 & 4.25  \\
\cline{5-11}
 & & & & Error($\%$) & & 16.596 & 14.043 & 12.34 & 10.851 & \textcolor{red}{9.574}  \\ 
\hline\multirow{2}{*}{103} & \multirow{2}{*}{FeSO4F} & \multirow{2}{*}{0.128} & \multirow{2}{*}{15.89} & {Fe} & \textbf{4.32} & 4.05 & 4.12 & 4.18 & 4.24 & 4.3  \\
\cline{5-11}
 & & & & Error($\%$) & & 6.25 & 4.63 & 3.241 & 1.852 & \textcolor{red}{0.463}  \\ 
\hline\multirow{2}{*}{104} & \multirow{2}{*}{Mn3Ti2Te6} & \multirow{2}{*}{0.176} & \multirow{2}{*}{15.89} & {Mn} & \textbf{4.2} & 4.2 & 4.3 & 4.39 & 4.46 & 4.52  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{0.0} & 2.381 & 4.524 & 6.19 & 7.619  \\ 
\hline\multirow{2}{*}{105} & \multirow{2}{*}{Ca3LiOsO6} & \multirow{2}{*}{0.3} & \multirow{2}{*}{15.89} & {Os} & \textbf{2.2} & 1.69 & 1.83 & 1.96 & 2.09 & 2.23  \\
\cline{5-11}
 & & & & Error($\%$) & & 23.182 & 16.818 & 10.909 & 5.0 & \textcolor{red}{1.364}  \\ 
\hline\multirow{2}{*}{106} & \multirow{2}{*}{Fe2O3-alpha} & \multirow{2}{*}{0.65} & \multirow{2}{*}{15.89} & {Fe} & \textbf{4.12} & 3.58 & 3.81 & 3.95 & 4.05 & 4.13  \\
\cline{5-11}
 & & & & Error($\%$) & & 13.107 & 7.524 & 4.126 & 1.699 & \textcolor{red}{0.243}  \\ 
\hline\multirow{2}{*}{107} & \multirow{2}{*}{Sr2CuTeO6} & \multirow{2}{*}{1.168} & \multirow{2}{*}{15.90} & {Cu} & \textbf{0.69} &  - & 0.62 & 0.65 & 0.69 & 0.72  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 10.145 & 5.797 & \textcolor{red}{0.0} & 4.348  \\ 
\hline\multirow{2}{*}{108} & \multirow{2}{*}{CoV2O6-alpha} & \multirow{2}{*}{1.17} & \multirow{2}{*}{15.90} & {Co} & \textbf{5.08} & 2.51 & 2.59 & 2.65 & 2.7 & 2.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 50.591 & 49.016 & 47.835 & 46.85 & \textcolor{red}{46.063}  \\ 
\hline\multirow{2}{*}{109} & \multirow{2}{*}{FeI2} & \multirow{2}{*}{1.209} & \multirow{2}{*}{15.90} & {Fe} & \textbf{3.7} & 3.37 & 3.43 & 3.49 & 3.56 & 3.61  \\
\cline{5-11}
 & & & & Error($\%$) & & 8.919 & 7.297 & 5.676 & 3.784 & \textcolor{red}{2.432}  \\ 
\hline\multirow{2}{*}{110} & \multirow{2}{*}{CoBr2} & \multirow{2}{*}{1.245} & \multirow{2}{*}{15.90} & {Co} & \textbf{2.77} & 2.42 & 2.49 & 2.55 & 2.6 & 2.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 12.635 & 10.108 & 7.942 & 6.137 & \textcolor{red}{4.332}  \\ 
\hline\multirow{2}{*}{111} & \multirow{2}{*}{CoCl2} & \multirow{2}{*}{1.246} & \multirow{2}{*}{15.90} & {Co} & \textbf{3.0} & 2.48 & 2.55 & 2.59 & 2.64 & 2.68  \\
\cline{5-11}
 & & & & Error($\%$) & & 17.333 & 15.0 & 13.667 & 12.0 & \textcolor{red}{10.667}  \\ 
\hline\multirow{2}{*}{112} & \multirow{2}{*}{NiCl2} & \multirow{2}{*}{1.247} & \multirow{2}{*}{15.90} & {Ni} & \textbf{2.11} & 1.43 & 1.5 & 1.54 & 1.59 & 1.63  \\
\cline{5-11}
 & & & & Error($\%$) & & 32.227 & 28.91 & 27.014 & 24.645 & \textcolor{red}{22.749}  \\ 
\hline\multirow{2}{*}{113} & \multirow{2}{*}{NiBr2} & \multirow{2}{*}{1.248} & \multirow{2}{*}{15.90} & {Ni} & \textbf{2.0} & 1.35 & 1.42 & 1.47 & 1.53 & 1.58  \\
\cline{5-11}
 & & & & Error($\%$) & & 32.5 & 29.0 & 26.5 & 23.5 & \textcolor{red}{21.0}  \\ 
\hline\multirow{2}{*}{114} & \multirow{2}{*}{MnO} & \multirow{2}{*}{1.31} & \multirow{2}{*}{15.90} & {Mn} & \textbf{5.66} & 4.33 & 4.41 & 4.47 & 4.52 & 4.57  \\
\cline{5-11}
 & & & & Error($\%$) & & 23.498 & 22.085 & 21.025 & 20.141 & \textcolor{red}{19.258}  \\ 
\hline\multirow{3}{*}{115} & \multirow{3}{*}{Ag2NiO2} & \multirow{3}{*}{1.49} & \multirow{3}{*}{15.90} & {Ni} & \textbf{0.66} & 0.53 & 0.66 & 0.9 & 1.09 & 1.25  \\
\cline{5-11}
& & &  & Ni & \textbf{0.33} & 0.54 & 0.87 & 0.98 & 1.08 & 1.22  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{41.666} & 81.818 & 116.667 & 146.212 & 179.545  \\ 
\hline\multirow{2}{*}{116} & \multirow{2}{*}{NiO} & \multirow{2}{*}{1.6} & \multirow{2}{*}{15.90} & {Ni} & \textbf{2.45} & 1.34 & 1.44 & 1.52 & 1.58 & 1.63  \\
\cline{5-11}
 & & & & Error($\%$) & & 45.306 & 41.224 & 37.959 & 35.51 & \textcolor{red}{33.469}  \\ 
\hline\multirow{2}{*}{117} & \multirow{2}{*}{CoO} & \multirow{2}{*}{1.69} & \multirow{2}{*}{15.90} & {Co} & \textbf{3.98} & 2.4 &  - & 2.55 & 2.63 & 2.69  \\
\cline{5-11}
 & & & & Error($\%$) & & 39.698 &  - & 35.93 & 33.92 & \textcolor{red}{32.412}  \\ 
\hline\multirow{2}{*}{118} & \multirow{2}{*}{CoV2O6} & \multirow{2}{*}{1.70} & \multirow{2}{*}{15.90} & {Co} & \textbf{3.98} & 2.53 & 2.59 & 2.65 & 2.7 & 2.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 36.432 & 34.925 & 33.417 & 32.161 & \textcolor{red}{31.156}  \\ 
\hline\multirow{2}{*}{119} & \multirow{2}{*}{VOCl} & \multirow{2}{*}{1.37} & \multirow{2}{*}{15.91} & {V} & \textbf{1.3} & 1.74 & 1.8 & 1.84 & 1.87 & 1.89  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{33.846} & 38.462 & 41.538 & 43.846 & 45.385  \\ 
\hline\multirow{2}{*}{120} & \multirow{2}{*}{AgNiO2} & \multirow{2}{*}{1.50} & \multirow{2}{*}{18.22} & {Ni} & \textbf{1.55} & 1.31 & 1.42 & 1.54 & 1.6 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & 15.484 & 8.387 & \textcolor{red}{0.645} & 3.226 &  -  \\ 
\hline\multirow{2}{*}{121} & \multirow{2}{*}{FePO4} & \multirow{2}{*}{0.17} & \multirow{2}{*}{19.25} & {Fe} & \textbf{4.16} & 3.97 & 4.06 & 4.13 & 4.19 & 4.25  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.567 & 2.404 & \textcolor{red}{0.721} & 0.721 & 2.163  \\ 
\hline\multirow{2}{*}{122} & \multirow{2}{*}{Cu3Mo2O9} & \multirow{2}{*}{0.129} & \multirow{2}{*}{19.27} & {Cu} & \textbf{0.99} & 0.37 & 0.03 & 0.45 & 0.45 & 0.45  \\
\cline{5-11}
 & & & & Error($\%$) & & 62.626 & 96.97 & \textcolor{red}{54.545} & 54.545 & 54.545  \\ 
\hline\multirow{2}{*}{123} & \multirow{2}{*}{CoNb2O6} & \multirow{2}{*}{1.224} & \multirow{2}{*}{19.28} & {Co} & \textbf{3.05} & 2.55 & 2.61 & 2.66 & 2.71 & 2.75  \\
\cline{5-11}
 & & & & Error($\%$) & & 16.393 & 14.426 & 12.787 & 11.148 & \textcolor{red}{9.836}  \\ 
\hline\multirow{3}{*}{124} & \multirow{3}{*}{CsNiCl3} & \multirow{3}{*}{1.0.4} & \multirow{3}{*}{20.34} & {Ni} & \textbf{0.6} & 1.42 & 1.5 & 1.55 & 1.59 & 1.64  \\
\cline{5-11}
& & &  & Ni & \textbf{0.4} & 1.42 & 1.5 & 1.55 & 1.59 & 1.64  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{195.833} & 212.5 & 222.917 & 231.25 & 241.667  \\ 
\hline\multirow{2}{*}{125} & \multirow{2}{*}{MgV2O4} & \multirow{2}{*}{1.138} & \multirow{2}{*}{20.37} & {V} & \textbf{0.47} & 1.6 & 1.71 & 1.78 & 1.84 & 1.88  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{240.426} & 263.83 & 278.723 & 291.489 & 300.0  \\ 
\hline\multirow{2}{*}{126} & \multirow{2}{*}{FeSb2O4} & \multirow{2}{*}{0.97} & \multirow{2}{*}{26.66} & {Fe} & \textbf{3.68} & 3.56 & 3.56 & 3.61 & 3.65 & 3.68  \\
\cline{5-11}
 & & & & Error($\%$) & & 3.261 & 3.261 & 1.902 & 0.815 & \textcolor{red}{0.0}  \\ 
\hline\multirow{3}{*}{127} & \multirow{3}{*}{Cu3Mo2O9} & \multirow{3}{*}{0.130} & \multirow{3}{*}{26.68} & {Cu} & \textbf{0.09} &  - & 0.02 & 0.6 & 0.65 & 0.69  \\
\cline{5-11}
& & &  & Cu & \textbf{0.62} &  - & 0.01 & 0.66 & 0.68 & 0.71  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{88.083} & 286.559 & 315.95 & 340.591  \\ 
\hline\multirow{3}{*}{128} & \multirow{3}{*}{Ni3B7O13Cl} & \multirow{3}{*}{0.133} & \multirow{3}{*}{29.101} & {Ni} & \textbf{1.65} & 1.6 & 1.63 & 1.67 & 1.71 & 1.75  \\
\cline{5-11}
& & &  & Ni & \textbf{0.79} & 1.58 & 1.63 & 1.67 & 1.71 & 1.74  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{51.515} & 53.771 & 56.302 & 60.046 & 63.157  \\ 
\hline\multirow{4}{*}{129} & \multirow{4}{*}{Ni3B7O13Br} & \multirow{4}{*}{0.135} & \multirow{4}{*}{29.101} & {Ni} & \textbf{3.56} & 1.54 & 1.62 & 1.66 & 1.7 & 1.74  \\
\cline{5-11}
& & &  & Ni & \textbf{1.33} & 1.5 & 1.61 & 1.65 & 1.69 & 1.73  \\
\cline{5-11}
& & &  & Ni & \textbf{1.4} & 1.51 & 1.61 & 1.66 & 1.7 & 1.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{25.794} & 30.183 & 32.0 & 33.582 & 34.923  \\ 
\hline\multirow{2}{*}{130} & \multirow{2}{*}{MnS2} & \multirow{2}{*}{1.18} & \multirow{2}{*}{29.105} & {Mn} & \textbf{0.5} & 0.22 & 1.44 & 1.1 & 2.9 & 1.54  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{56.0} & 188.0 & 120.0 & 480.0 & 208.0  \\ 
\hline\multirow{2}{*}{131} & \multirow{2}{*}{SrCo2V2O8} & \multirow{2}{*}{1.71} & \multirow{2}{*}{29.110} & {Co} & \textbf{2.25} &  - &  - & 2.63 & 2.68 & 2.73  \\
\cline{5-11}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{16.889} & 19.111 & 21.333  \\ 
\hline\multirow{2}{*}{132} & \multirow{2}{*}{LuMnO3} & \multirow{2}{*}{1.101} & \multirow{2}{*}{31.129} & {Mn} & \textbf{3.37} & 3.44 & 3.55 & 3.63 & 3.7 & 3.76  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{2.077} & 5.341 & 7.715 & 9.792 & 11.573  \\ 
\hline\multirow{4}{*}{133} & \multirow{4}{*}{GaFeO3} & \multirow{4}{*}{0.38} & \multirow{4}{*}{33.147} & {Ga} & \textbf{4.7} & 0.02 & 0.02 & 0.02 & 0.01 & 0.01  \\
\cline{5-11}
& & &  & Fe & \textbf{3.9} & 3.72 & 3.89 & 4.0 & 4.09 & 4.16  \\
\cline{5-11}
& & &  & Fe & \textbf{4.5} & 3.73 & 3.89 & 4.0 & 4.09 & 4.16  \\
\cline{5-11}
 & & & & Error($\%$) & & 40.433 & 37.795 & \textcolor{red}{37.75} & 37.923 & 38.003  \\ 
\hline\multirow{5}{*}{134} & \multirow{5}{*}{CaBaCo4O7} & \multirow{5}{*}{0.46} & \multirow{5}{*}{33.147} & {Co} & \textbf{2.83} &  - & 2.7 & 2.81 & 2.9 & 2.98  \\
\cline{5-11}
& & &  & Co & \textbf{2.04} &  - & 2.32 & 2.43 & 2.52 & 2.6  \\
\cline{5-11}
& & &  & Co & \textbf{2.05} &  - & 2.27 & 2.38 & 2.48 & 2.57  \\
\cline{5-11}
& & &  & Co & \textbf{2.44} &  - & 2.71 & 2.82 & 2.91 & 2.99  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{10.028} & 12.873 & 16.56 & 20.164  \\ 
\hline\multirow{3}{*}{135} & \multirow{3}{*}{GeV4S8} & \multirow{3}{*}{1.86} & \multirow{3}{*}{33.149} & {V} & \textbf{0.7} & 0.75 & 1.11 & 1.52 & 1.82 & 2.0  \\
\cline{5-11}
& & &  & V & \textbf{0.13} & 0.21 & 0.22 & 0.5 & 0.12 & 0.12  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{34.34} & 63.901 & 200.879 & 83.846 & 96.703  \\ 
\hline\multirow{2}{*}{136} & \multirow{2}{*}{Ca3Ru2O7} & \multirow{2}{*}{1.263} & \multirow{2}{*}{33.154} & {Ru} & \textbf{1.59} & 1.37 & 1.4 & 1.44 & 1.51 & 1.57  \\
\cline{5-11}
 & & & & Error($\%$) & & 13.836 & 11.95 & 9.434 & 5.031 & \textcolor{red}{1.258}  \\ 
\hline\multirow{2}{*}{137} & \multirow{2}{*}{Ba2CoGe2O7} & \multirow{2}{*}{0.56} & \multirow{2}{*}{35.167} & {Co} & \textbf{2.9} & 2.53 & 2.59 & 2.64 & 2.68 & 2.73  \\
\cline{5-11}
 & & & & Error($\%$) & & 12.759 & 10.69 & 8.966 & 7.586 & \textcolor{red}{5.862}  \\ 
\hline\multirow{2}{*}{138} & \multirow{2}{*}{Ca3Mn2O7} & \multirow{2}{*}{0.23} & \multirow{2}{*}{36.174} & {Mn} & \textbf{2.67} & 2.55 & 2.64 & 2.74 & 2.83 & 2.93  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.494 & \textcolor{red}{1.124} & 2.622 & 5.993 & 9.738  \\ 
\hline\multirow{2}{*}{139} & \multirow{2}{*}{CsCoBr3} & \multirow{2}{*}{1.0.3} & \multirow{2}{*}{36.174} & {Co} & \textbf{3.02} & 2.38 & 2.47 & 2.54 & 2.6 & 2.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 21.192 & 18.212 & 15.894 & 13.907 & \textcolor{red}{12.252}  \\ 
\hline\multirow{2}{*}{140} & \multirow{2}{*}{BaCuF4} & \multirow{2}{*}{0.191} & \multirow{2}{*}{36.176} & {Cu} & \textbf{0.83} &  - & 0.7 & 0.74 & 0.77 & 0.79  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 15.663 & 10.843 & 7.229 & \textcolor{red}{4.819}  \\ 
\hline\multirow{3}{*}{141} & \multirow{3}{*}{BiMn2O5} & \multirow{3}{*}{1.74} & \multirow{3}{*}{36.178} & {Mn} & \textbf{2.51} & 2.58 & 2.67 & 2.78 & 2.87 & 2.98  \\
\cline{5-11}
& & &  & Mn & \textbf{3.22} & 3.4 & 3.52 & 3.62 & 3.7 & 3.77  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{4.189} & 7.845 & 11.589 & 14.624 & 17.903  \\ 
\hline\multirow{2}{*}{142} & \multirow{2}{*}{NiTa2O6} & \multirow{2}{*}{1.172} & \multirow{2}{*}{41.217} & {Ni} & \textbf{1.6} & 1.53 & 1.6 & 1.64 & 1.68 & 1.72  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.375 & \textcolor{red}{0.0} & 2.5 & 5.0 & 7.5  \\ 
\hline\multirow{2}{*}{143} & \multirow{2}{*}{Cu2V2O7} & \multirow{2}{*}{0.137} & \multirow{2}{*}{43.227} & {Cu} & \textbf{0.93} & 0.54 & 0.55 & 0.55 & 0.55 & 0.55  \\
\cline{5-11}
 & & & & Error($\%$) & & 41.935 & \textcolor{red}{40.86} & 40.86 & 40.86 & 40.86  \\ 
\hline\multirow{2}{*}{144} & \multirow{2}{*}{SrMn2V2O8} & \multirow{2}{*}{0.62} & \multirow{2}{*}{45.237} & {Mn} & \textbf{3.99} & 4.28 & 4.37 & 4.44 & 4.5 & 4.28  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{7.268} & 9.524 & 11.278 & 12.782 & 7.268  \\ 
\hline\multirow{2}{*}{145} & \multirow{2}{*}{La2NiO4} & \multirow{2}{*}{1.42} & \multirow{2}{*}{53.335} & {Ni} & \textbf{1.6} & 1.24 & 1.42 & 1.5 & 1.56 & 1.61  \\
\cline{5-11}
 & & & & Error($\%$) & & 22.5 & 11.25 & 6.25 & 2.5 & \textcolor{red}{0.625}  \\ 
\hline\multirow{2}{*}{146} & \multirow{2}{*}{Sr2IrO4} & \multirow{2}{*}{1.3} & \multirow{2}{*}{54.352} & {Ir} & \textbf{0.24} & 0.0 & 0.0 & 0.14 & 0.09 & 0.19  \\
\cline{5-11}
 & & & & Error($\%$) & & 100.0 & 100.0 & 41.667 & 62.5 & \textcolor{red}{20.833}  \\ 
\hline\multirow{2}{*}{147} & \multirow{2}{*}{BaCo2V2O8} & \multirow{2}{*}{1.30} & \multirow{2}{*}{54.352} & {Co} & \textbf{2.27} &  - &  - & 2.63 &  - & 2.73  \\
\cline{5-11}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{15.859} &  - & 20.264  \\ 
\hline\multirow{2}{*}{148} & \multirow{2}{*}{Sr2IrO4} & \multirow{2}{*}{1.77} & \multirow{2}{*}{54.352} & {Ir} & \textbf{0.21} & 0.0 & 0.03 & 0.14 & 0.16 & 0.18  \\
\cline{5-11}
 & & & & Error($\%$) & & 100.0 & 85.714 & 33.333 & 23.81 & \textcolor{red}{14.286}  \\ 
\hline\multirow{2}{*}{149} & \multirow{2}{*}{La2NiO4} & \multirow{2}{*}{0.45} & \multirow{2}{*}{56.369} & {Ni} & \textbf{1.68} & 1.28 & 1.44 & 1.51 & 1.57 & 1.62  \\
\cline{5-11}
 & & & & Error($\%$) & & 23.81 & 14.286 & 10.119 & 6.548 & \textcolor{red}{3.571}  \\ 
\hline\multirow{3}{*}{150} & \multirow{3}{*}{Cu3Bi(SeO3)2O2Br} & \multirow{3}{*}{1.122} & \multirow{3}{*}{56.373} & {Cu} & \textbf{0.92} &  - & 0.62 & 0.64 & 0.67 & 0.7  \\
\cline{5-11}
& & &  & Cu & \textbf{0.9} &  - & 0.62 & 0.64 & 0.66 & 0.69  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 31.86 & 29.661 & 26.92 & \textcolor{red}{23.624}  \\ 
\hline\multirow{3}{*}{151} & \multirow{3}{*}{Cu3Y(SeO3)2O2Cl} & \multirow{3}{*}{1.123} & \multirow{3}{*}{56.373} & {Cu} & \textbf{0.41} &  - & 0.64 & 0.66 & 0.68 & 0.7  \\
\cline{5-11}
& & &  & Cu & \textbf{1.04} &  - & 0.62 & 0.64 & 0.66 & 0.68  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{48.241} & 49.719 & 51.196 & 52.674  \\ 
\hline\multirow{2}{*}{152} & \multirow{2}{*}{La2CuO4} & \multirow{2}{*}{1.23} & \multirow{2}{*}{56.374} & {Cu} & \textbf{0.17} &  - & 0.42 & 0.5 & 0.56 & 0.6  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{147.059} & 194.118 & 229.412 & 252.941  \\ 
\hline\multirow{2}{*}{153} & \multirow{2}{*}{Li2VOSiO4} & \multirow{2}{*}{1.9} & \multirow{2}{*}{57.389} & {V} & \textbf{0.63} & 0.95 & 0.97 & 0.99 & 1.01 & 1.03  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{50.794} & 53.968 & 57.143 & 60.317 & 63.492  \\ 
\hline\multirow{2}{*}{154} & \multirow{2}{*}{Cr2TeO6} & \multirow{2}{*}{0.143} & \multirow{2}{*}{58.395} & {Cr} & \textbf{2.45} & 2.67 & 2.74 & 2.8 & 2.84 & 2.88  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{8.98} & 11.837 & 14.286 & 15.918 & 17.551  \\ 
\hline\multirow{2}{*}{155} & \multirow{2}{*}{Cr2WO6} & \multirow{2}{*}{0.144} & \multirow{2}{*}{58.395} & {Cr} & \textbf{2.14} & 2.66 & 2.75 & 2.75 & 2.75 & 2.75  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{24.299} & 28.505 & 28.505 & 28.505 & 28.505  \\ 
\hline\multirow{2}{*}{156} & \multirow{2}{*}{Cr2WO6} & \multirow{2}{*}{0.75} & \multirow{2}{*}{58.395} & {Cr} & \textbf{1.0} & 2.66 & 2.75 & 2.81 & 2.75 & 2.75  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{166.0} & 175.0 & 181.0 & 175.0 & 175.0  \\ 
\hline\multirow{2}{*}{157} & \multirow{2}{*}{Cr2TeO6} & \multirow{2}{*}{0.76} & \multirow{2}{*}{58.395} & {Cr} & \textbf{1.0} & 2.68 & 2.74 & 2.8 & 2.84 & 2.88  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{168.0} & 174.0 & 180.0 & 184.0 & 188.0  \\ 
\hline\multirow{2}{*}{158} & \multirow{2}{*}{Mn(N(CN2))2} & \multirow{2}{*}{0.131} & \multirow{2}{*}{58.398} & {Mn} & \textbf{5.01} & 4.42 & 4.48 & 4.52 & 4.56 & 4.6  \\
\cline{5-11}
 & & & & Error($\%$) & & 11.776 & 10.579 & 9.78 & 8.982 & \textcolor{red}{8.184}  \\ 
\hline\multirow{2}{*}{159} & \multirow{2}{*}{NiF2} & \multirow{2}{*}{0.36} & \multirow{2}{*}{58.398} & {Ni} & \textbf{2.0} & 1.61 & 1.69 & 1.73 & 1.76 & 1.78  \\
\cline{5-11}
 & & & & Error($\%$) & & 19.5 & 15.5 & 13.5 & 12.0 & \textcolor{red}{11.0}  \\ 
\hline\multirow{4}{*}{160} & \multirow{4}{*}{KCo4(PO4)3} & \multirow{4}{*}{0.85} & \multirow{4}{*}{58.398} & {Co} & \textbf{2.16} & 2.53 & 2.59 & 2.66 & 2.7 & 2.74  \\
\cline{5-11}
& & &  & Co & \textbf{3.18} & 2.64 & 2.67 & 2.7 & 2.73 & 2.76  \\
\cline{5-11}
& & &  & Co & \textbf{3.14} & 2.45 & 2.5 & 2.57 & 2.64 & 2.69  \\
\cline{5-11}
 & & & & Error($\%$) & & 18.695 & 18.776 & 18.798 & 18.358 & \textcolor{red}{18.131}  \\ 
\hline\multirow{2}{*}{161} & \multirow{2}{*}{LuFe4Ge2} & \multirow{2}{*}{0.140} & \multirow{2}{*}{58.399} & {Fe} & \textbf{0.45} & 1.83 & 2.27 & 2.54 & 2.73 & 2.79  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{306.667} & 404.444 & 464.444 & 506.667 & 520.0  \\ 
\hline\multirow{2}{*}{162} & \multirow{2}{*}{YFe4Ge2} & \multirow{2}{*}{0.27} & \multirow{2}{*}{58.399} & {Fe} & \textbf{0.64} & 1.94 & 2.31 & 2.56 & 2.75 & 2.83  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{203.125} & 260.938 & 300.0 & 329.687 & 342.188  \\ 
\hline\multirow{2}{*}{163} & \multirow{2}{*}{YMn3Al4O12} & \multirow{2}{*}{1.158} & \multirow{2}{*}{58.404} & {Mn} & \textbf{2.92} & 3.65 & 3.71 & 3.77 & 3.82 & 3.88  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{25.0} & 27.055 & 29.11 & 30.822 & 32.877  \\ 
\hline\multirow{2}{*}{164} & \multirow{2}{*}{CuMnAs} & \multirow{2}{*}{0.222} & \multirow{2}{*}{59.407} & {Mn} & \textbf{3.6} & 3.54 & 3.83 & 4.05 & 4.21 & 4.34  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{1.667} & 6.389 & 12.5 & 16.944 & 20.556  \\ 
\hline\multirow{2}{*}{165} & \multirow{2}{*}{CaCo2P2} & \multirow{2}{*}{1.252} & \multirow{2}{*}{59.416} & {Co} & \textbf{0.32} & 0.49 & 0.57 & 0.64 & 0.71 & 0.79  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{53.125} & 78.125 & 100.0 & 121.875 & 146.875  \\ 
\hline\multirow{2}{*}{166} & \multirow{2}{*}{CoSe2O5} & \multirow{2}{*}{0.119} & \multirow{2}{*}{60.419} & {Co} & \textbf{3.2} & 2.57 & 2.63 & 2.68 & 2.72 & 2.76  \\
\cline{5-11}
 & & & & Error($\%$) & & 19.688 & 17.813 & 16.25 & 15.0 & \textcolor{red}{13.75}  \\ 
\hline\multirow{2}{*}{167} & \multirow{2}{*}{CoSe2O5} & \multirow{2}{*}{0.161} & \multirow{2}{*}{60.419} & {Co} & \textbf{3.0} &  - &  - & 2.68 &  - & 2.68  \\
\cline{5-11}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{10.667} &  - & 10.667  \\ 
\hline\multirow{2}{*}{168} & \multirow{2}{*}{Mn5Si3} & \multirow{2}{*}{1.88} & \multirow{2}{*}{60.431} & {Mn} & \textbf{1.89} & 2.54 & 3.1 & 3.48 & 3.72 & 3.91  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{34.392} & 64.021 & 84.127 & 96.825 & 106.878  \\ 
\hline\multirow{6}{*}{169} & \multirow{6}{*}{Mn2O3-alpha} & \multirow{6}{*}{0.40} & \multirow{6}{*}{61.433} & {Mn} & \textbf{3.05} & 3.42 & 3.55 & 3.64 & 3.72 & 3.78  \\
\cline{5-11}
& & &  & Mn & \textbf{3.47} & 3.52 & 3.62 & 3.7 & 3.77 & 3.83  \\
\cline{5-11}
& & &  & Mn & \textbf{3.49} & 3.52 & 3.61 & 3.69 & 3.76 & 3.82  \\
\cline{5-11}
& & &  & Mn & \textbf{3.27} & 3.48 & 3.59 & 3.67 & 3.75 & 3.82  \\
\cline{5-11}
& & &  & Mn & \textbf{4.19} & 3.48 & 3.58 & 3.66 & 3.74 & 3.8  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{7.559} & 9.701 & 11.317 & 12.753 & 13.979  \\ 
\hline\multirow{6}{*}{170} & \multirow{6}{*}{Mn2O3-alpha} & \multirow{6}{*}{0.41} & \multirow{6}{*}{61.433} & {Mn} & \textbf{2.69} &  - & 3.54 & 3.63 & 3.71 & 3.77  \\
\cline{5-11}
& & &  & Mn & \textbf{3.1} &  - & 3.63 & 3.71 & 3.77 & 3.83  \\
\cline{5-11}
& & &  & Mn & \textbf{3.01} &  - & 3.61 & 3.69 & 3.76 & 3.82  \\
\cline{5-11}
& & &  & Mn & \textbf{2.92} &  - & 3.59 & 3.67 & 3.75 & 3.82  \\
\cline{5-11}
& & &  & Mn & \textbf{3.54} &  - & 3.58 & 3.67 & 3.74 & 3.8  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & \textcolor{red}{18.541} & 21.313 & 23.705 & 25.755  \\ 
\hline\multirow{2}{*}{171} & \multirow{2}{*}{Li2Ni(SO4)2} & \multirow{2}{*}{0.71} & \multirow{2}{*}{61.437} & {Ni} & \textbf{2.15} &  - &  - & 1.38 & 1.46 & 1.53  \\
\cline{5-11}
 & & & & Error($\%$) & &  - &  - & 35.814 & 32.093 & \textcolor{red}{28.837}  \\ 
\hline\multirow{3}{*}{172} & \multirow{3}{*}{EuFe2As2} & \multirow{3}{*}{2.1} & \multirow{3}{*}{61.439} & {Eu} & \textbf{6.8} & 6.73 & 6.77 & 6.9 & 6.9 & 6.9  \\
\cline{5-11}
& & &  & Fe & \textbf{0.98} & 0.0 & 2.38 & 2.69 & 2.88 & 3.01  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{50.515} & 71.65 & 87.98 & 97.674 & 104.306  \\ 
\hline\multirow{3}{*}{173} & \multirow{3}{*}{Mn2GeO4} & \multirow{3}{*}{0.102} & \multirow{3}{*}{62.441} & {Mn} & \textbf{4.09} & 4.44 & 4.5 & 4.54 & 4.58 & 4.61  \\
\cline{5-11}
& & &  & Mn & \textbf{4.9} & 4.45 & 4.5 & 4.55 & 4.59 & 4.62  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{8.871} & 9.094 & 9.072 & 9.153 & 9.214  \\ 
\hline\multirow{3}{*}{174} & \multirow{3}{*}{NH4Fe2O6} & \multirow{3}{*}{0.168} & \multirow{3}{*}{62.441} & {Fe} & \textbf{4.13} & 3.99 & 4.1 & 4.19 & 4.28 & 4.34  \\
\cline{5-11}
& & &  & Fe & \textbf{3.12} & 3.77 & 3.77 & 3.75 & 3.73 & 3.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 12.112 & \textcolor{red}{10.78} & 10.822 & 11.592 & 12.478  \\ 
\hline\multirow{3}{*}{175} & \multirow{3}{*}{RbFe2F6} & \multirow{3}{*}{0.192} & \multirow{3}{*}{62.441} & {Fe} & \textbf{3.99} & 3.79 & 3.79 & 3.77 & 3.73 & 3.75  \\
\cline{5-11}
& & &  & Fe & \textbf{4.29} & 3.99 & 4.1 & 4.19 & 4.28 & 4.34  \\
\cline{5-11}
 & & & & Error($\%$) & & 6.003 & 4.72 & 3.923 & \textcolor{red}{3.375} & 3.591  \\ 
\hline\multirow{3}{*}{176} & \multirow{3}{*}{Co2SiO4} & \multirow{3}{*}{0.218} & \multirow{3}{*}{62.441} & {Co} & \textbf{3.88} & 2.44 & 2.6 & 2.65 & 2.7 & 2.74  \\
\cline{5-11}
& & &  & Co & \textbf{3.64} & 2.53 & 2.63 & 2.68 & 2.72 & 2.76  \\
\cline{5-11}
 & & & & Error($\%$) & & 33.804 & 30.369 & 29.038 & 27.843 & \textcolor{red}{26.779}  \\ 
\hline\multirow{3}{*}{177} & \multirow{3}{*}{Co2SiO4} & \multirow{3}{*}{0.219} & \multirow{3}{*}{62.441} & {Co} & \textbf{3.87} & 2.44 & 2.57 & 2.65 & 2.7 & 2.73  \\
\cline{5-11}
& & &  & Co & \textbf{3.35} & 2.53 & 2.58 & 2.65 & 2.72 & 2.76  \\
\cline{5-11}
 & & & & Error($\%$) & & 30.714 & 28.289 & 26.21 & 24.519 & \textcolor{red}{23.535}  \\ 
\hline\multirow{3}{*}{178} & \multirow{3}{*}{Fe2SiO4} & \multirow{3}{*}{0.221} & \multirow{3}{*}{62.441} & {Fe} & \textbf{4.44} & 3.49 & 3.58 & 3.62 & 3.67 & 3.7  \\
\cline{5-11}
& & &  & Fe & \textbf{4.4} & 3.57 & 3.59 & 3.63 & 3.67 & 3.7  \\
\cline{5-11}
 & & & & Error($\%$) & & 20.13 & 18.89 & 17.984 & 16.966 & \textcolor{red}{16.288}  \\ 
\hline\multirow{3}{*}{179} & \multirow{3}{*}{Rb2Fe2O(AsO4)2} & \multirow{3}{*}{0.90} & \multirow{3}{*}{62.441} & {Fe} & \textbf{3.64} & 3.89 & 4.0 & 4.09 & 4.16 & 4.22  \\
\cline{5-11}
& & &  & Fe & \textbf{3.19} & 3.75 & 3.97 & 4.06 & 4.15 & 4.21  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{12.211} & 17.171 & 19.817 & 22.19 & 23.954  \\ 
\hline\multirow{2}{*}{180} & \multirow{2}{*}{CoSO4} & \multirow{2}{*}{0.96} & \multirow{2}{*}{62.441} & {Co} & \textbf{3.22} & 2.61 & 2.67 & 2.71 & 2.75 & 2.78  \\
\cline{5-11}
 & & & & Error($\%$) & & 18.944 & 17.081 & 15.839 & 14.596 & \textcolor{red}{13.665}  \\ 
\hline\multirow{4}{*}{181} & \multirow{4}{*}{KCrF4} & \multirow{4}{*}{0.182} & \multirow{4}{*}{62.443} & {Cr} & \textbf{2.11} & 2.78 &  - &  - &  - &  -  \\
\cline{5-11}
& & &  & Cr & \textbf{1.91} & 2.78 &  - &  - &  - &  -  \\
\cline{5-11}
& & &  & Cr & \textbf{2.19} & 2.77 &  - &  - &  - &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{34.596} &  - &  - &  - &  -  \\ 
\hline\multirow{2}{*}{182} & \multirow{2}{*}{LiNiPO4} & \multirow{2}{*}{0.88} & \multirow{2}{*}{62.444} & {Ni} & \textbf{2.22} & 1.56 & 1.64 & 1.68 & 1.71 & 1.74  \\
\cline{5-11}
 & & & & Error($\%$) & & 29.73 & 26.126 & 24.324 & 22.973 & \textcolor{red}{21.622}  \\ 
\hline\multirow{2}{*}{183} & \multirow{2}{*}{LiCoPO4} & \multirow{2}{*}{0.193} & \multirow{2}{*}{62.445} & {Co} & \textbf{1.0} & 2.54 & 2.62 & 2.67 & 2.71 & 2.75  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{154.0} & 162.0 & 167.0 & 171.0 & 175.0  \\ 
\hline\multirow{2}{*}{184} & \multirow{2}{*}{SrEr2O4} & \multirow{2}{*}{0.216} & \multirow{2}{*}{62.445} & {Er} & \textbf{4.5} & 2.74 &  - & 2.81 &  - & 2.85  \\
\cline{5-11}
 & & & & Error($\%$) & & 39.111 &  - & 37.556 &  - & \textcolor{red}{36.667}  \\ 
\hline\multirow{4}{*}{185} & \multirow{4}{*}{KMn4(PO4)3} & \multirow{4}{*}{0.86} & \multirow{4}{*}{62.445} & {Mn} & \textbf{4.43} & 4.5 & 4.55 & 4.58 & 4.62 & 4.5  \\
\cline{5-11}
& & &  & Mn & \textbf{4.21} & 4.46 & 4.51 & 4.55 & 4.59 & 4.46  \\
\cline{5-11}
& & &  & Mn & \textbf{4.57} & 4.49 & 4.53 & 4.57 & 4.6 & 4.49  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{3.09} & 3.57 & 3.821 & 4.658 & 3.09  \\ 
\hline\multirow{2}{*}{186} & \multirow{2}{*}{NaFePO4} & \multirow{2}{*}{0.87} & \multirow{2}{*}{62.445} & {Fe} & \textbf{4.55} & 3.56 & 3.61 & 3.65 & 3.68 & 3.72  \\
\cline{5-11}
 & & & & Error($\%$) & & 21.758 & 20.659 & 19.78 & 19.121 & \textcolor{red}{18.242}  \\ 
\hline\multirow{2}{*}{187} & \multirow{2}{*}{LiFePO4} & \multirow{2}{*}{0.95} & \multirow{2}{*}{62.445} & {Fe} & \textbf{4.19} & 3.55 & 3.6 & 3.64 & 3.68 & 3.71  \\
\cline{5-11}
 & & & & Error($\%$) & & 15.274 & 14.081 & 13.126 & 12.172 & \textcolor{red}{11.456}  \\ 
\hline\multirow{3}{*}{188} & \multirow{3}{*}{Mn2GeO4} & \multirow{3}{*}{0.101} & \multirow{3}{*}{62.446} & {Mn} & \textbf{3.03} & 4.45 & 4.5 & 4.54 & 4.58 & 4.61  \\
\cline{5-11}
& & &  & Mn & \textbf{4.5} & 4.44 & 4.5 & 4.55 & 4.59 & 4.62  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{24.099} & 24.257 & 25.473 & 26.578 & 27.406  \\ 
\hline\multirow{3}{*}{189} & \multirow{3}{*}{Mn2SiO4} & \multirow{3}{*}{0.220} & \multirow{3}{*}{62.446} & {Mn} & \textbf{3.85} & 4.44 & 4.5 & 4.54 & 4.58 & 4.62  \\
\cline{5-11}
& & &  & Mn & \textbf{4.68} & 4.46 & 4.51 & 4.56 & 4.6 & 4.63  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{10.012} & 10.258 & 10.243 & 10.336 & 10.534  \\ 
\hline\multirow{2}{*}{190} & \multirow{2}{*}{LaMnO3} & \multirow{2}{*}{0.1} & \multirow{2}{*}{62.448} & {Mn} & \textbf{3.87} & 3.55 & 3.63 & 3.71 & 3.77 & 3.83  \\
\cline{5-11}
 & & & & Error($\%$) & & 8.269 & 6.202 & 4.134 & 2.584 & \textcolor{red}{1.034}  \\ 
\hline\multirow{2}{*}{191} & \multirow{2}{*}{NaOsO3} & \multirow{2}{*}{0.25} & \multirow{2}{*}{62.448} & {Os} & \textbf{1.0} & 0.97 & 1.37 & 1.65 & 1.88 & 2.08  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{3.0} & 37.0 & 65.0 & 88.0 & 108.0  \\ 
\hline\multirow{3}{*}{192} & \multirow{3}{*}{Rb2Fe2O(AsO4)2} & \multirow{3}{*}{0.91} & \multirow{3}{*}{62.448} & {Fe} & \textbf{3.1} & 3.88 & 4.01 & 4.09 & 4.16 & 4.22  \\
\cline{5-11}
& & &  & Fe & \textbf{3.09} & 3.74 & 3.94 & 4.06 & 4.14 & 4.21  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{23.099} & 28.431 & 31.664 & 34.087 & 36.188  \\ 
\hline\multirow{2}{*}{193} & \multirow{2}{*}{LiMnPO4} & \multirow{2}{*}{0.24} & \multirow{2}{*}{62.449} & {Mn} & \textbf{3.9} & 4.5 & 4.54 & 4.58 & 4.61 & 4.64  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{15.385} & 16.41 & 17.436 & 18.205 & 18.974  \\ 
\hline\multirow{3}{*}{194} & \multirow{3}{*}{Cr2As} & \multirow{3}{*}{1.130} & \multirow{3}{*}{62.450} & {Cr} & \textbf{0.4} & 0.01 & 1.76 & 0.01 & 0.6 & 0.05  \\
\cline{5-11}
& & &  & Cr & \textbf{1.34} & 2.1 & 2.63 & 0.25 & 0.57 & 1.05  \\
\cline{5-11}
 & & & & Error($\%$) & & 77.108 & 218.134 & 89.422 & \textcolor{red}{53.731} & 54.571  \\ 
\hline\multirow{3}{*}{195} & \multirow{3}{*}{Fe2As} & \multirow{3}{*}{1.131} & \multirow{3}{*}{62.450} & {Fe} & \textbf{0.95} & 1.27 & 2.09 & 2.48 & 2.72 & 2.89  \\
\cline{5-11}
& & &  & Fe & \textbf{1.52} & 2.34 & 2.61 & 2.82 & 3.04 & 3.07  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{43.816} & 95.855 & 123.289 & 143.158 & 153.092  \\ 
\hline\multirow{3}{*}{196} & \multirow{3}{*}{Mn2As} & \multirow{3}{*}{1.132} & \multirow{3}{*}{62.450} & {Mn} & \textbf{3.7} & 2.03 & 2.59 & 3.35 & 3.53 & 3.68  \\
\cline{5-11}
& & &  & Mn & \textbf{3.5} & 3.52 & 3.8 & 4.04 & 4.2 & 4.32  \\
\cline{5-11}
 & & & & Error($\%$) & & 22.854 & 19.286 & 12.444 & 12.297 & \textcolor{red}{11.984}  \\ 
\hline\multirow{2}{*}{197} & \multirow{2}{*}{CrN} & \multirow{2}{*}{1.28} & \multirow{2}{*}{62.450} & {Cr} & \textbf{2.4} & 2.46 & 2.65 & 2.76 & 2.83 & 2.89  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{2.5} & 10.417 & 15.0 & 17.917 & 20.417  \\ 
\hline\multirow{2}{*}{198} & \multirow{2}{*}{Mn3O4} & \multirow{2}{*}{1.1} & \multirow{2}{*}{62.452} & {Mn} & \textbf{3.49} & 3.56 & 3.7 & 3.85 & 3.83 & 3.9  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{2.006} & 6.017 & 10.315 & 9.742 & 11.748  \\ 
\hline\multirow{3}{*}{199} & \multirow{3}{*}{Sr2Mn3Sb2O2} & \multirow{3}{*}{2.27} & \multirow{3}{*}{63.459} & {Mn} & \textbf{4.2} & 3.96 & 4.26 & 4.37 & 4.44 & 4.5  \\
\cline{5-11}
& & &  & Mn & \textbf{3.5} & 3.7 & 3.97 & 4.15 & 4.28 & 4.37  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{5.714} & 7.428 & 11.31 & 14.0 & 16.0  \\ 
\hline\multirow{2}{*}{200} & \multirow{2}{*}{Mn3Sn} & \multirow{2}{*}{0.199} & \multirow{2}{*}{63.463} & {Mn} & \textbf{3.0} & 3.34 & 3.48 & 3.74 & 3.92 & 4.07  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{11.333} & 16.0 & 24.667 & 30.667 & 35.667  \\ 
\hline\multirow{2}{*}{201} & \multirow{2}{*}{Mn3Sn} & \multirow{2}{*}{0.200} & \multirow{2}{*}{63.464} & {Mn} & \textbf{3.0} & 3.16 & 3.51 & 3.77 & 3.97 & 4.13  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{5.333} & 17.0 & 25.667 & 32.333 & 37.667  \\ 
\hline\multirow{2}{*}{202} & \multirow{2}{*}{CaIrO3} & \multirow{2}{*}{0.79} & \multirow{2}{*}{63.464} & {Ir} & \textbf{1.0} & 0.23 & 0.43 & 0.52 & 0.55 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & 77.0 & 57.0 & 48.0 & \textcolor{red}{45.0} &  -  \\ 
\hline\multirow{2}{*}{203} & \multirow{2}{*}{Gd2CuO4} & \multirow{2}{*}{0.82} & \multirow{2}{*}{64.476} & {Cu} & \textbf{1.02} &  - & 0.25 & 0.42 & 0.48 & 0.53  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 75.49 & 58.824 & 52.941 & \textcolor{red}{48.039}  \\ 
\hline\multirow{2}{*}{204} & \multirow{2}{*}{Mn3Ni20P6} & \multirow{2}{*}{1.145} & \multirow{2}{*}{64.480} & {Mn} & \textbf{2.4} & 3.71 & 3.93 & 4.11 & 4.25 & 4.36  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{54.583} & 63.75 & 71.25 & 77.083 & 81.667  \\ 
\hline\multirow{2}{*}{205} & \multirow{2}{*}{BaFe2As2} & \multirow{2}{*}{1.16} & \multirow{2}{*}{64.480} & {Fe} & \textbf{0.87} & 2.02 & 2.55 & 2.8 & 2.97 & 3.09  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{132.184} & 193.103 & 221.839 & 241.379 & 255.172  \\ 
\hline\multirow{2}{*}{206} & \multirow{2}{*}{K2NiF4} & \multirow{2}{*}{1.249} & \multirow{2}{*}{64.480} & {Ni} & \textbf{1.0} & 1.55 & 1.65 & 1.69 & 1.73 & 1.76  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{55.0} & 65.0 & 69.0 & 73.0 & 76.0  \\ 
\hline\multirow{2}{*}{207} & \multirow{2}{*}{CaFe2As2} & \multirow{2}{*}{1.52} & \multirow{2}{*}{64.480} & {Fe} & \textbf{0.8} & 1.83 & 2.35 & 2.67 & 2.86 & 3.0  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{128.75} & 193.75 & 233.75 & 257.5 & 275.0  \\ 
\hline\multirow{3}{*}{208} & \multirow{3}{*}{Mn3Ni20P6} & \multirow{3}{*}{2.15} & \multirow{3}{*}{65.486} & {Mn} & \textbf{2.2} &  - &  - &  - &  - & 4.36  \\
\cline{5-11}
& & &  & Mn & \textbf{2.7} &  - &  - &  - &  - & 4.47  \\
\cline{5-11}
 & & & & Error($\%$) & &  - &  - &  - &  - & \textcolor{red}{81.869}  \\ 
\hline\multirow{2}{*}{209} & \multirow{2}{*}{Gd2CuO4} & \multirow{2}{*}{1.104} & \multirow{2}{*}{66.500} & {Cu} & \textbf{1.41} &  - & 0.04 & 0.39 & 0.48 & 0.53  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 97.163 & 72.34 & 65.957 & \textcolor{red}{62.411}  \\ 
\hline\multirow{2}{*}{210} & \multirow{2}{*}{SrFeO2} & \multirow{2}{*}{1.65} & \multirow{2}{*}{69.526} & {Fe} & \textbf{3.1} & 3.35 & 3.43 & 3.51 & 3.56 & 3.61  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{8.065} & 10.645 & 13.226 & 14.839 & 16.452  \\ 
\hline\multirow{3}{*}{211} & \multirow{3}{*}{NiCr2O4} & \multirow{3}{*}{0.4} & \multirow{3}{*}{70.530} & {Ni} & \textbf{1.64} & 0.66 & 0.43 & 1.54 & 1.62 & 1.67  \\
\cline{5-11}
& & &  & Cr & \textbf{1.4} & 2.6 & 2.75 & 2.84 & 2.89 & 2.93  \\
\cline{5-11}
 & & & & Error($\%$) & & 72.735 & 85.104 & 54.478 & \textcolor{red}{53.824} & 55.558  \\ 
\hline\multirow{2}{*}{212} & \multirow{2}{*}{LaFeAsO} & \multirow{2}{*}{1.125} & \multirow{2}{*}{73.553} & {Fe} & \textbf{0.63} & 1.91 & 2.46 & 2.74 & 2.93 & 3.07  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{203.175} & 290.476 & 334.921 & 365.079 & 387.302  \\ 
\hline\multirow{2}{*}{213} & \multirow{2}{*}{YbCo2Si2} & \multirow{2}{*}{1.176} & \multirow{2}{*}{73.553} & {Yb} & \textbf{1.41} & 0.0 & 0.0 & 0.0 & 3.65 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{100.0} & 100.0 & 100.0 & 158.865 &  -  \\ 
\hline\multirow{3}{*}{214} & \multirow{3}{*}{Sr2FeOsO6} & \multirow{3}{*}{1.47} & \multirow{3}{*}{83.50} & {Fe} & \textbf{1.83} & 3.82 & 3.96 & 4.05 & 4.13 & 4.2  \\
\cline{5-11}
& & &  & Os & \textbf{0.48} & 1.36 & 1.64 & 1.83 & 1.99 & 2.15  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{146.039} & 179.03 & 201.281 & 220.134 & 238.712  \\ 
\hline\multirow{3}{*}{215} & \multirow{3}{*}{Mn3CuN} & \multirow{3}{*}{2.5} & \multirow{3}{*}{85.59} & {Mn} & \textbf{2.86} & 2.81 & 3.2 & 3.48 & 3.68 & 3.9  \\
\cline{5-11}
& & &  & Mn & \textbf{0.65} & 3.13 & 3.43 & 3.63 & 3.78 & 3.95  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{191.643} & 219.79 & 240.07 & 255.105 & 272.028  \\ 
\hline\multirow{2}{*}{216} & \multirow{2}{*}{Sr2CoO2Ag2Se2} & \multirow{2}{*}{2.23} & \multirow{2}{*}{86.73} & {Co} & \textbf{3.77} & 2.21 & 2.45 & 2.52 & 2.58 & 2.63  \\
\cline{5-11}
 & & & & Error($\%$) & & 41.379 & 35.013 & 33.156 & 31.565 & \textcolor{red}{30.239}  \\ 
\hline\multirow{2}{*}{217} & \multirow{2}{*}{Ba2CoO2Ag2Se2} & \multirow{2}{*}{2.24} & \multirow{2}{*}{86.73} & {Co} & \textbf{3.97} & 2.38 & 2.47 & 2.54 & 2.61 & 2.66  \\
\cline{5-11}
 & & & & Error($\%$) & & 40.05 & 37.783 & 36.02 & 34.257 & \textcolor{red}{32.997}  \\ 
\hline\multirow{3}{*}{218} & \multirow{3}{*}{MnV2O4} & \multirow{3}{*}{0.64} & \multirow{3}{*}{88.81} & {Mn} & \textbf{4.2} & 4.2 & 4.33 & 4.42 & 4.49 & 4.55  \\
\cline{5-11}
& & &  & V & \textbf{1.3} & 1.66 & 1.73 & 1.78 & 1.82 & 1.86  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{13.846} & 18.086 & 21.081 & 23.452 & 25.705  \\ 
\hline\multirow{2}{*}{219} & \multirow{2}{*}{FeTa2O6} & \multirow{2}{*}{2.22} & \multirow{2}{*}{88.86} & {Fe} & \textbf{3.69} & 3.55 & 3.58 & 3.62 & 3.66 & 3.69  \\
\cline{5-11}
 & & & & Error($\%$) & & 3.794 & 2.981 & 1.897 & 0.813 & \textcolor{red}{0.0}  \\ 
\hline\multirow{2}{*}{220} & \multirow{2}{*}{Ba(TiO)Cu4(PO4)4} & \multirow{2}{*}{1.235} & \multirow{2}{*}{94.132} & {Cu} & \textbf{0.8} &  - & 0.65 & 0.68 & 0.7 & 0.72  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 18.75 & 15.0 & 12.5 & \textcolor{red}{10.0}  \\ 
\hline\multirow{2}{*}{221} & \multirow{2}{*}{ZnV2O4} & \multirow{2}{*}{1.24} & \multirow{2}{*}{96.150} & {V} & \textbf{0.65} & 1.57 & 1.66 & 1.81 & 1.86 & 1.89  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{141.538} & 155.385 & 178.462 & 186.154 & 190.769  \\ 
\hline\multirow{2}{*}{222} & \multirow{2}{*}{MgCr2O4} & \multirow{2}{*}{3.4} & \multirow{2}{*}{111.255} & {Cr} & \textbf{0.69} & 0.01 & 2.88 & 2.98 & 3.07 & 3.17  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{98.551} & 317.391 & 331.884 & 344.928 & 359.42  \\ 
\hline\multirow{7}{*}{223} & \multirow{7}{*}{alpha-Mn} & \multirow{7}{*}{1.85} & \multirow{7}{*}{114.282} & {Mn} & \textbf{2.83} & 0.01 & 3.52 & 3.81 & 4.0 &  -  \\
\cline{5-11}
& & &  & Mn & \textbf{1.83} & 0.05 & 0.34 & 0.11 & 0.22 &  -  \\
\cline{5-11}
& & &  & Mn & \textbf{0.74} & 0.84 & 0.11 & 0.05 & 0.21 &  -  \\
\cline{5-11}
& & &  & Mn & \textbf{0.48} & 0.26 & 0.13 & 0.07 & 0.08 &  -  \\
\cline{5-11}
& & &  & Mn & \textbf{0.59} & 0.24 & 1.18 & 0.2 & 0.08 &  -  \\
\cline{5-11}
& & &  & Mn & \textbf{0.66} & 0.18 & 0.25 & 0.17 & 0.11 &  -  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{64.718} & 70.997 & 74.604 & 75.675 &  -  \\ 
\hline\multirow{2}{*}{224} & \multirow{2}{*}{GeCu2O4} & \multirow{2}{*}{1.185} & \multirow{2}{*}{122.338} & {Cu} & \textbf{0.89} &  - & 0.62 & 0.65 & 0.68 & 0.7  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 30.337 & 26.966 & 23.596 & \textcolor{red}{21.348}  \\ 
\hline\multirow{2}{*}{225} & \multirow{2}{*}{CaMnBi2} & \multirow{2}{*}{0.72} & \multirow{2}{*}{129.416} & {Mn} & \textbf{3.73} & 3.87 & 4.08 & 4.23 & 4.35 & 4.45  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{3.753} & 9.383 & 13.405 & 16.622 & 19.303  \\ 
\hline\multirow{2}{*}{226} & \multirow{2}{*}{Mn3Pt} & \multirow{2}{*}{1.143} & \multirow{2}{*}{132.456} & {Mn} & \textbf{3.4} & 3.04 & 3.56 & 3.98 & 4.18 & 4.31  \\
\cline{5-11}
 & & & & Error($\%$) & & 10.588 & \textcolor{red}{4.706} & 17.059 & 22.941 & 26.765  \\ 
\hline\multirow{2}{*}{227} & \multirow{2}{*}{MnF2} & \multirow{2}{*}{0.15} & \multirow{2}{*}{136.499} & {Mn} & \textbf{4.6} & 4.54 & 4.58 & 4.61 & 4.64 & 4.67  \\
\cline{5-11}
 & & & & Error($\%$) & & 1.304 & 0.435 & \textcolor{red}{0.217} & 0.87 & 1.522  \\ 
\hline\multirow{2}{*}{228} & \multirow{2}{*}{CoF2} & \multirow{2}{*}{0.178} & \multirow{2}{*}{136.499} & {Co} & \textbf{2.6} & 2.64 & 2.69 & 2.73 & 2.77 & 2.8  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{1.538} & 3.462 & 5.0 & 6.538 & 7.692  \\ 
\hline\multirow{2}{*}{229} & \multirow{2}{*}{Fe2TeO6} & \multirow{2}{*}{0.142} & \multirow{2}{*}{136.503} & {Fe} & \textbf{4.19} & 3.8 & 3.97 & 4.08 & 4.15 & 4.22  \\
\cline{5-11}
 & & & & Error($\%$) & & 9.308 & 5.251 & 2.625 & 0.955 & \textcolor{red}{0.716}  \\ 
\hline\multirow{2}{*}{230} & \multirow{2}{*}{LaCrAsO} & \multirow{2}{*}{1.146} & \multirow{2}{*}{138.528} & {Cr} & \textbf{1.57} & 2.63 & 3.05 & 3.35 & 3.56 & 3.71  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{67.516} & 94.268 & 113.376 & 126.752 & 136.306  \\ 
\hline\multirow{2}{*}{231} & \multirow{2}{*}{BaMn2As2} & \multirow{2}{*}{0.18} & \multirow{2}{*}{139.536} & {Mn} & \textbf{3.88} & 3.68 & 3.93 & 4.11 & 4.24 & 4.35  \\
\cline{5-11}
 & & & & Error($\%$) & & 5.155 & \textcolor{red}{1.289} & 5.928 & 9.278 & 12.113  \\ 
\hline\multirow{2}{*}{232} & \multirow{2}{*}{Sr2Mn3As2O2} & \multirow{2}{*}{0.212} & \multirow{2}{*}{139.536} & {Mn} & \textbf{3.4} & 3.56 & 3.83 & 4.04 & 4.21 & 4.31  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{4.706} & 12.647 & 18.824 & 23.824 & 26.765  \\ 
\hline\multirow{2}{*}{233} & \multirow{2}{*}{SrMnBi2} & \multirow{2}{*}{0.73} & \multirow{2}{*}{139.536} & {Mn} & \textbf{3.75} & 3.98 & 4.16 & 4.29 & 4.4 & 4.48  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{6.133} & 10.933 & 14.4 & 17.333 & 19.467  \\ 
\hline\multirow{2}{*}{234} & \multirow{2}{*}{BaMn2Bi2} & \multirow{2}{*}{0.89} & \multirow{2}{*}{139.536} & {Mn} & \textbf{3.83} & 3.97 & 4.15 & 4.29 & 4.39 & 4.48  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{3.655} & 8.355 & 12.01 & 14.621 & 16.971  \\ 
\hline\multirow{3}{*}{235} & \multirow{3}{*}{Mn3ZnC} & \multirow{3}{*}{2.19} & \multirow{3}{*}{139.537} & {Mn} & \textbf{2.73} & 2.58 & 3.0 & 3.28 & 3.5 & 3.67  \\
\cline{5-11}
& & &  & Mn & \textbf{1.6} & 2.48 & 3.08 & 3.43 & 3.63 & 3.78  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{30.247} & 51.195 & 67.261 & 77.54 & 85.341  \\ 
\hline\multirow{2}{*}{236} & \multirow{2}{*}{KNiF3} & \multirow{2}{*}{1.250} & \multirow{2}{*}{140.550} & {Ni} & \textbf{2.22} & 1.52 & 1.64 & 1.69 & 1.73 & 1.76  \\
\cline{5-11}
 & & & & Error($\%$) & & 31.532 & 26.126 & 23.874 & 22.072 & \textcolor{red}{20.721}  \\ 
\hline\multirow{2}{*}{237} & \multirow{2}{*}{CoAl2O4} & \multirow{2}{*}{0.58} & \multirow{2}{*}{141.556} & {Co} & \textbf{1.9} & 2.53 & 2.59 & 2.64 & 2.69 & 2.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{33.158} & 36.316 & 38.947 & 41.579 & 43.684  \\ 
\hline\multirow{2}{*}{238} & \multirow{2}{*}{Ca2MnO4} & \multirow{2}{*}{0.211} & \multirow{2}{*}{142.568} & {Mn} & \textbf{2.4} & 2.54 & 2.63 & 2.72 & 2.82 & 2.91  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{5.833} & 9.583 & 13.333 & 17.5 & 21.25  \\ 
\hline\multirow{3}{*}{239} & \multirow{3}{*}{LaMn3Cr4O12} & \multirow{3}{*}{1.156} & \multirow{3}{*}{146.12} & {Mn} & \textbf{3.39} & 3.64 & 3.7 & 3.76 & 3.82 & 3.87  \\
\cline{5-11}
& & &  & Cr & \textbf{2.89} & 2.57 & 2.67 & 2.75 & 2.81 & 2.85  \\
\cline{5-11}
 & & & & Error($\%$) & & 9.223 & 8.378 & 7.879 & \textcolor{red}{7.726} & 7.772  \\ 
\hline\multirow{2}{*}{240} & \multirow{2}{*}{Ni3TeO6} & \multirow{2}{*}{1.165} & \multirow{2}{*}{146.12} & {Ni} & \textbf{2.03} & 1.48 & 1.57 & 1.62 & 1.66 & 1.7  \\
\cline{5-11}
 & & & & Error($\%$) & & 27.094 & 22.66 & 20.197 & 18.227 & \textcolor{red}{16.256}  \\ 
\hline\multirow{3}{*}{241} & \multirow{3}{*}{NiN2O6} & \multirow{3}{*}{0.78} & \multirow{3}{*}{148.17} & {Ni} & \textbf{1.34} & 1.56 & 1.62 & 1.66 & 1.7 & 1.73  \\
\cline{5-11}
& & &  & Ni & \textbf{1.33} & 1.56 & 1.62 & 1.66 & 1.7 & 1.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{16.856} & 21.35 & 24.346 & 27.343 & 29.59  \\ 
\hline\multirow{2}{*}{242} & \multirow{2}{*}{MnGeO3} & \multirow{2}{*}{0.125} & \multirow{2}{*}{148.19} & {Mn} & \textbf{4.6} & 3.55 & 3.78 & 3.98 & 4.13 & 4.27  \\
\cline{5-11}
 & & & & Error($\%$) & & 22.826 & 17.826 & 13.478 & 10.217 & \textcolor{red}{7.174}  \\ 
\hline\multirow{2}{*}{243} & \multirow{2}{*}{MnTiO3} & \multirow{2}{*}{0.19} & \multirow{2}{*}{148.19} & {Mn} & \textbf{4.55} & 4.36 & 4.43 & 4.5 & 4.55 & 4.59  \\
\cline{5-11}
 & & & & Error($\%$) & & 4.176 & 2.637 & 1.099 & \textcolor{red}{0.0} & 0.879  \\ 
\hline\multirow{2}{*}{244} & \multirow{2}{*}{Ba3MnNb2O9} & \multirow{2}{*}{1.0.8} & \multirow{2}{*}{157.53} & {Mn} & \textbf{4.91} & 4.34 & 4.41 & 4.47 & 4.52 & 4.56  \\
\cline{5-11}
 & & & & Error($\%$) & & 11.609 & 10.183 & 8.961 & 7.943 & \textcolor{red}{7.128}  \\ 
\hline\multirow{2}{*}{245} & \multirow{2}{*}{Ba3Nb2NiO9} & \multirow{2}{*}{1.13} & \multirow{2}{*}{159.64} & {Ni} & \textbf{1.47} & 1.58 & 1.62 & 1.66 & 1.7 & 1.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{7.483} & 10.204 & 12.925 & 15.646 & 17.687  \\ 
\hline\multirow{2}{*}{246} & \multirow{2}{*}{VCl2} & \multirow{2}{*}{1.237} & \multirow{2}{*}{159.64} & {V} & \textbf{0.93} & 2.51 & 2.58 & 2.63 & 2.67 & 2.51  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{169.892} & 177.419 & 182.796 & 187.097 & 169.892  \\ 
\hline\multirow{2}{*}{247} & \multirow{2}{*}{VBr2} & \multirow{2}{*}{1.238} & \multirow{2}{*}{159.64} & {V} & \textbf{2.48} & 2.53 & 2.59 & 2.64 & 2.68 & 2.53  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{2.016} & 4.435 & 6.452 & 8.065 & 2.016  \\ 
\hline\multirow{2}{*}{248} & \multirow{2}{*}{PbNiO3} & \multirow{2}{*}{0.21} & \multirow{2}{*}{161.69} & {Ni} & \textbf{1.69} &  - & 1.53 & 1.59 &  - & 1.68  \\
\cline{5-11}
 & & & & Error($\%$) & &  - & 9.467 & 5.917 &  - & \textcolor{red}{0.592}  \\ 
\hline\multirow{2}{*}{249} & \multirow{2}{*}{CuMnSb} & \multirow{2}{*}{1.233} & \multirow{2}{*}{161.72} & {Mn} & \textbf{2.94} & 3.76 & 3.97 & 4.13 & 4.26 & 4.24  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{27.891} & 35.034 & 40.476 & 44.898 & 44.218  \\ 
\hline\multirow{2}{*}{250} & \multirow{2}{*}{CuMnSb} & \multirow{2}{*}{1.265} & \multirow{2}{*}{161.72} & {Mn} & \textbf{3.9} & 3.75 & 3.96 & 4.13 & 4.26 & 4.36  \\
\cline{5-11}
 & & & & Error($\%$) & & 3.846 & \textcolor{red}{1.538} & 5.897 & 9.231 & 11.795  \\ 
\hline\multirow{2}{*}{251} & \multirow{2}{*}{SrRu2O6} & \multirow{2}{*}{1.186} & \multirow{2}{*}{162.78} & {Ru} & \textbf{1.3} & 1.43 & 1.69 & 1.85 & 1.98 & 2.09  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{10.0} & 30.0 & 42.308 & 52.308 & 60.769  \\ 
\hline\multirow{2}{*}{252} & \multirow{2}{*}{Co4Nb2O9} & \multirow{2}{*}{0.111} & \multirow{2}{*}{165.94} & {Co} & \textbf{3.0} & 2.41 & 2.56 & 2.62 & 2.67 & 2.72  \\
\cline{5-11}
 & & & & Error($\%$) & & 19.667 & 14.667 & 12.667 & 11.0 & \textcolor{red}{9.333}  \\ 
\hline\multirow{5}{*}{253} & \multirow{5}{*}{Sr3NiIrO6} & \multirow{5}{*}{1.0.10} & \multirow{5}{*}{165.95} & {Ir} & \textbf{0.5} & 0.15 & 0.05 & 0.14 & 0.2 & 0.26  \\
\cline{5-11}
& & &  & Ir & \textbf{0.25} & 0.14 & 0.05 & 0.14 & 0.2 & 0.26  \\
\cline{5-11}
& & &  & Ni & \textbf{1.5} & 1.4 & 1.5 & 1.57 & 1.63 & 1.68  \\
\cline{5-11}
& & &  & Ni & \textbf{0.75} & 1.4 & 1.5 & 1.57 & 1.63 & 1.68  \\
\cline{5-11}
 & & & & Error($\%$) & & 51.834 & 67.5 & 57.5 & 51.5 & \textcolor{red}{47.0}  \\ 
\hline\multirow{5}{*}{254} & \multirow{5}{*}{Sr3CoIrO6} & \multirow{5}{*}{1.0.5} & \multirow{5}{*}{165.95} & {Co} & \textbf{3.6} & 2.53 & 2.57 & 2.61 & 2.65 & 2.7  \\
\cline{5-11}
& & &  & Co & \textbf{1.8} & 2.53 & 2.57 & 2.61 & 2.66 & 2.7  \\
\cline{5-11}
& & &  & Ir & \textbf{0.6} & 0.38 & 0.17 & 0.01 & 0.1 & 0.18  \\
\cline{5-11}
& & &  & Ir & \textbf{0.3} & 0.38 & 0.17 & 0.01 & 0.1 & 0.18  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{33.404} & 46.597 & 66.875 & 56.041 & 46.25  \\ 
\hline\multirow{2}{*}{255} & \multirow{2}{*}{FeBr2} & \multirow{2}{*}{1.242} & \multirow{2}{*}{165.96} & {Fe} & \textbf{3.9} & 3.48 & 3.52 & 3.57 & 3.61 & 3.65  \\
\cline{5-11}
 & & & & Error($\%$) & & 10.769 & 9.744 & 8.462 & 7.436 & \textcolor{red}{6.41}  \\ 
\hline\multirow{2}{*}{256} & \multirow{2}{*}{Mn3Ir} & \multirow{2}{*}{0.108} & \multirow{2}{*}{166.101} & {Mn} & \textbf{2.45} & 2.87 & 3.34 & 3.69 & 3.94 & 4.13  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{17.143} & 36.327 & 50.612 & 60.816 & 68.571  \\ 
\hline\multirow{2}{*}{257} & \multirow{2}{*}{Mn3Pt} & \multirow{2}{*}{0.109} & \multirow{2}{*}{166.101} & {Mn} & \textbf{2.94} & 3.07 & 3.49 & 3.77 & 3.99 & 4.18  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{4.422} & 18.707 & 28.231 & 35.714 & 42.177  \\ 
\hline\multirow{2}{*}{258} & \multirow{2}{*}{Mn3GaN} & \multirow{2}{*}{0.177} & \multirow{2}{*}{166.97} & {Mn} & \textbf{1.17} & 2.57 & 3.01 & 3.3 & 3.51 & 3.72  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{119.658} & 157.265 & 182.051 & 200.0 & 217.949  \\ 
\hline\multirow{2}{*}{259} & \multirow{2}{*}{FeCO3} & \multirow{2}{*}{0.116} & \multirow{2}{*}{167.103} & {Fe} & \textbf{1.0} & 3.57 & 3.61 & 3.65 & 3.68 & 3.72  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{257.0} & 261.0 & 265.0 & 268.0 & 272.0  \\ 
\hline\multirow{2}{*}{260} & \multirow{2}{*}{Cr2O3} & \multirow{2}{*}{0.59} & \multirow{2}{*}{167.106} & {Cr} & \textbf{2.48} & 2.67 & 2.75 & 2.81 & 2.86 & 2.9  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{7.661} & 10.887 & 13.306 & 15.323 & 16.935  \\ 
\hline\multirow{2}{*}{261} & \multirow{2}{*}{Mn3GaC} & \multirow{2}{*}{1.153} & \multirow{2}{*}{167.108} & {Mn} & \textbf{1.82} & 1.78 & 2.78 & 3.24 & 3.46 & 3.64  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{2.198} & 52.747 & 78.022 & 90.11 & 100.0  \\ 
\hline\multirow{2}{*}{262} & \multirow{2}{*}{FeCl2} & \multirow{2}{*}{1.241} & \multirow{2}{*}{167.108} & {Fe} & \textbf{4.5} & 3.52 & 3.56 & 3.6 & 3.59 & 3.67  \\
\cline{5-11}
 & & & & Error($\%$) & & 21.778 & 20.889 & 20.0 & 20.222 & \textcolor{red}{18.444}  \\ 
\hline\multirow{2}{*}{263} & \multirow{2}{*}{ScMnO3} & \multirow{2}{*}{0.8} & \multirow{2}{*}{173.129} & {Mn} & \textbf{3.54} & 3.4 & 3.49 & 3.58 & 3.66 & 3.73  \\
\cline{5-11}
 & & & & Error($\%$) & & 3.955 & 1.412 & \textcolor{red}{1.13} & 3.39 & 5.367  \\ 
\hline\multirow{2}{*}{264} & \multirow{2}{*}{YMnO3} & \multirow{2}{*}{0.44} & \multirow{2}{*}{173.131} & {Mn} & \textbf{3.14} & 3.51 & 3.59 & 3.67 & 3.74 & 3.8  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{11.783} & 14.331 & 16.879 & 19.108 & 21.019  \\ 
\hline\multirow{2}{*}{265} & \multirow{2}{*}{YMnO3} & \multirow{2}{*}{0.6} & \multirow{2}{*}{185.197} & {Mn} & \textbf{2.91} & 3.47 & 3.56 & 3.64 & 3.72 & 3.78  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{19.244} & 22.337 & 25.086 & 27.835 & 29.897  \\ 
\hline\multirow{2}{*}{266} & \multirow{2}{*}{LuFeO3} & \multirow{2}{*}{0.117} & \multirow{2}{*}{185.201} & {Fe} & \textbf{2.9} & 3.58 & 3.85 & 3.97 & 4.06 & 4.14  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{23.448} & 32.759 & 36.897 & 40.0 & 42.759  \\ 
\hline\multirow{2}{*}{267} & \multirow{2}{*}{ScMnO3} & \multirow{2}{*}{0.7} & \multirow{2}{*}{185.201} & {Mn} & \textbf{3.03} & 3.4 & 3.49 & 3.58 & 3.66 & 3.73  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{12.211} & 15.182 & 18.152 & 20.792 & 23.102  \\ 
\hline\multirow{2}{*}{268} & \multirow{2}{*}{CsFeCl3} & \multirow{2}{*}{1.0.14} & \multirow{2}{*}{189.223} & {Fe} & \textbf{3.16} & 3.5 & 3.5 & 3.58 & 3.63 & 3.66  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{10.759} & 10.759 & 13.291 & 14.873 & 15.823  \\ 
\hline\multirow{2}{*}{269} & \multirow{2}{*}{ScMn6Ge6} & \multirow{2}{*}{1.110} & \multirow{2}{*}{192.252} & {Mn} & \textbf{1.96} & 2.08 & 2.41 & 2.76 & 3.5 & 3.82  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{6.122} & 22.959 & 40.816 & 78.571 & 94.898  \\ 
\hline\multirow{2}{*}{270} & \multirow{2}{*}{ScMn6Ge6} & \multirow{2}{*}{1.225} & \multirow{2}{*}{192.252} & {Mn} & \textbf{2.08} & 2.04 & 2.39 & 2.73 & 3.48 & 3.83  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{1.923} & 14.904 & 31.25 & 67.308 & 84.135  \\ 
\hline\multirow{3}{*}{271} & \multirow{3}{*}{CsCoCl3} & \multirow{3}{*}{1.0.9} & \multirow{3}{*}{193.259} & {Co} & \textbf{2.8} & 2.43 & 2.53 & 2.58 & 2.63 & 2.68  \\
\cline{5-11}
& & &  & Co & \textbf{2.66} & 2.43 & 2.54 & 2.58 & 2.63 & 2.68  \\
\cline{5-11}
 & & & & Error($\%$) & & 10.93 & 7.077 & 5.433 & 3.6 & \textcolor{red}{2.519}  \\ 
\hline\multirow{4}{*}{272} & \multirow{4}{*}{Ba5Co5ClO13} & \multirow{4}{*}{0.118} & \multirow{4}{*}{194.268} & {Co} & \textbf{0.61} & 0.64 & 0.53 & 0.42 & 0.31 & 0.27  \\
\cline{5-11}
& & &  & Co & \textbf{2.21} & 2.48 & 2.62 & 2.71 & 2.82 & 2.88  \\
\cline{5-11}
& & &  & Co & \textbf{0.35} & 0.39 & 0.36 & 0.44 & 0.46 & 0.97  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{9.521} & 11.508 & 26.495 & 36.07 & 87.733  \\ 
\hline\multirow{2}{*}{273} & \multirow{2}{*}{Na3Co(CO3)2Cl} & \multirow{2}{*}{0.70} & \multirow{2}{*}{203.26} & {Co} & \textbf{1.73} & 2.6 & 2.65 & 2.7 & 2.74 & 2.77  \\
\cline{5-11}
 & & & & Error($\%$) & & \textcolor{red}{50.289} & 53.179 & 56.069 & 58.382 & 60.116  \\ 
\hline\multirow{2}{*}{274} & \multirow{2}{*}{NiS2} & \multirow{2}{*}{0.150} & \multirow{2}{*}{205.33} & {Ni} & \textbf{0.99} & 0.59 & 1.09 & 1.24 & 1.37 & 1.45  \\
\cline{5-11}
 & & & & Error($\%$) & & 40.404 & \textcolor{red}{10.101} & 25.253 & 38.384 & 46.465  \\ 
\hline\multirow{2}{*}{275} & \multirow{2}{*}{MnTe2} & \multirow{2}{*}{0.20} & \multirow{2}{*}{205.33} & {Mn} & \textbf{4.28} & 4.06 & 4.22 & 4.33 & 4.41 & 4.48  \\
\cline{5-11}
 & & & & Error($\%$) & & 5.14 & 1.402 & \textcolor{red}{1.168} & 3.037 & 4.673  \\ 
\hline\multirow{2}{*}{276} & \multirow{2}{*}{Cd2Os2O7} & \multirow{2}{*}{0.2} & \multirow{2}{*}{227.131} & {Os} & \textbf{1.04} & 0.73 & 1.31 & 1.66 & 1.92 & 2.14  \\
\cline{5-11}
 & & & & Error($\%$) & & 29.808 & \textcolor{red}{25.962} & 59.615 & 84.615 & 105.769  \\ 
\hline\hline
\end{longtable*}

\begin{longtable*}{c|p{0.17\columnwidth}|p{0.08\columnwidth}|p{0.08\columnwidth}|p{0.11\columnwidth}|p{0.09\columnwidth}|p{0.09\columnwidth}|p{0.09\columnwidth}|p{0.09\columnwidth}|p{0.09\columnwidth}}
%\begin{longtable*}{c|c|c|c|c|c|c|c|c|c}
\caption{Magnetic moments of the magnetic materials with $4f/5f$ electron. The first four column give the chemical formulae (Formula), BCSID, MSG for each materials. The 5th to 10th column give the magnetic moments of each nonequivalent magnetic atom, including the experimental (Exp.) magnetic moments and the calculated magnetic moments with Coulomb interaction $U=0,2,4,6$ eV for $4f/5f$ electron. If the materials have transition metal elements at the same time, we take the Coulomb interactions of $3d/4d$ electron as 2 eV. The calculated magnetic moments closest to the experimental value are labeled by red color.}\label{tablemagd} \\
\hline \hline
\multirow{2}{*}{No.} & \multirow{2}{*}{Formula} & \multirow{2}{*}{BCSID} & \multirow{2}{*}{MSG} & \multicolumn{6}{c}{Magnetic moments ($\mu_{B}$) }  \\
\cline{5-10}
& & & & Mag. Ele. & Exp.  & U=0 & U=2 eV & U=4 eV & U=6 eV \\
\hline
\hline
\multirow{1}{*}{277} & \multirow{1}{*}{HoCr(BO3)2} & \multirow{1}{*}{1.191} & \multirow{1}{*}{2.7} & {Cr} & \textbf{3.07} & 2.84 &  - & 2.82 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{7.492} &  - & 8.143 &  -  \\ 
\hline\multirow{1}{*}{278} & \multirow{1}{*}{Dy2Fe2Si2C} & \multirow{1}{*}{1.206} & \multirow{1}{*}{2.7} & {Dy} & \textbf{12.11} & 4.81 & 4.87 & 4.99 & 5.14  \\
\cline{5-10}
 & & & & Error($\%$) & & 60.281 & 59.785 & 58.794 & \textcolor{red}{57.556}  \\ 
\hline\multirow{2}{*}{279} & \multirow{2}{*}{Tm2BaNiO5} & \multirow{2}{*}{1.218} & \multirow{2}{*}{2.7} & {Tm} & \textbf{3.33} & 1.45 & 1.73 & 1.8 & 1.83  \\
\cline{5-10}
& & &  & Ni & \textbf{1.15} & 0.01 & 1.37 & 1.41 & 1.71  \\
\cline{5-10}
 & & & & Error($\%$) & & 77.793 & \textcolor{red}{33.589} & 34.277 & 46.871  \\ 
\hline\multirow{2}{*}{280} & \multirow{2}{*}{Nd2NaOsO6} & \multirow{2}{*}{1.38} & \multirow{2}{*}{2.7} & {Nd} & \textbf{1.61} &  - &  - & 2.94 &  -  \\
\cline{5-10}
& & &  & Os & \textbf{0.9} &  - &  - & 1.79 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{90.748} &  -  \\ 
\hline\multirow{2}{*}{281} & \multirow{2}{*}{U3Al2Si3} & \multirow{2}{*}{0.37} & \multirow{2}{*}{5.15} & {U} & \textbf{0.16} & 0.1 & 1.69 & 0.56 & 1.61  \\
\cline{5-10}
& & &  & U & \textbf{1.29} & 1.81 & 1.94 & 1.52 & 2.53  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{38.905} & 503.319 & 133.915 & 501.187  \\ 
\hline\multirow{1}{*}{282} & \multirow{1}{*}{GdBiPt} & \multirow{1}{*}{1.111} & \multirow{1}{*}{9.40} & {Gd} & \textbf{6.61} & 6.87 & 6.98 & 7.03 & 7.06  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{3.933} & 5.598 & 6.354 & 6.808  \\ 
\hline\multirow{1}{*}{283} & \multirow{1}{*}{ErVO3} & \multirow{1}{*}{0.104} & \multirow{1}{*}{11.54} & {V} & \textbf{1.19} & 0.05 & 0.01 & 0.59 & 0.5  \\
\cline{5-10}
 & & & & Error($\%$) & & 95.798 & 99.16 & \textcolor{red}{50.42} & 57.983  \\ 
\hline\multirow{2}{*}{284} & \multirow{2}{*}{DyVO3} & \multirow{2}{*}{0.106} & \multirow{2}{*}{11.54} & {Dy} & \textbf{7.76} &  - & 4.79 & 4.91 & 4.99  \\
\cline{5-10}
& & &  & V & \textbf{1.45} &  - & 1.81 & 1.77 & 0.42  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 31.551 & \textcolor{red}{29.397} & 53.365  \\ 
\hline\multirow{1}{*}{285} & \multirow{1}{*}{Tb2Fe2Si2C} & \multirow{1}{*}{1.171} & \multirow{1}{*}{12.63} & {Tb} & \textbf{8.0} & 5.88 & 5.97 & 6.01 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 26.5 & 25.375 & \textcolor{red}{24.875} &  -  \\ 
\hline\multirow{1}{*}{286} & \multirow{1}{*}{DyCu2Si2} & \multirow{1}{*}{1.22} & \multirow{1}{*}{12.63} & {Dy} & \textbf{8.3} & 4.31 & 4.56 & 4.85 & 4.94  \\
\cline{5-10}
 & & & & Error($\%$) & & 48.072 & 45.06 & 41.566 & \textcolor{red}{40.482}  \\ 
\hline\multirow{2}{*}{287} & \multirow{2}{*}{CeMnAsO} & \multirow{2}{*}{0.188} & \multirow{2}{*}{13.67} & {Ce} & \textbf{0.76} & 0.64 & 0.3 & 0.36 &  -  \\
\cline{5-10}
& & &  & Mn & \textbf{3.32} & 3.47 & 4.0 & 4.28 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{10.154} & 40.504 & 40.774 &  -  \\ 
\hline\multirow{1}{*}{288} & \multirow{1}{*}{PrMgPb} & \multirow{1}{*}{1.140} & \multirow{1}{*}{13.73} & {Pr} & \textbf{1.8} & 2.15 & 2.0 & 2.26 & 2.28  \\
\cline{5-10}
 & & & & Error($\%$) & & 19.444 & \textcolor{red}{11.111} & 25.556 & 26.667  \\ 
\hline\multirow{1}{*}{289} & \multirow{1}{*}{NdMgPb} & \multirow{1}{*}{1.141} & \multirow{1}{*}{13.73} & {Pr} & \textbf{3.38} & 2.13 & 2.01 & 1.86 & 1.82  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{36.982} & 40.533 & 44.97 & 46.154  \\ 
\hline\multirow{1}{*}{290} & \multirow{1}{*}{Ho2O2Se} & \multirow{1}{*}{1.213} & \multirow{1}{*}{13.73} & {Ho} & \textbf{9.3} & 3.68 & 3.79 & 3.87 & 3.93  \\
\cline{5-10}
 & & & & Error($\%$) & & 60.43 & 59.247 & 58.387 & \textcolor{red}{57.742}  \\ 
\hline\multirow{2}{*}{291} & \multirow{2}{*}{ErVO3} & \multirow{2}{*}{0.105} & \multirow{2}{*}{14.75} & {Er} & \textbf{8.2} & 2.47 & 2.78 & 2.82 & 2.87  \\
\cline{5-10}
& & &  & V & \textbf{1.47} & 0.15 & 1.7 & 0.18 & 0.3  \\
\cline{5-10}
 & & & & Error($\%$) & & 79.837 & \textcolor{red}{40.872} & 76.683 & 72.296  \\ 
\hline\multirow{2}{*}{292} & \multirow{2}{*}{Nd2NaRuO6} & \multirow{2}{*}{0.39} & \multirow{2}{*}{14.75} & {Nd} & \textbf{2.25} & 2.93 & 2.92 & 2.93 & 2.94  \\
\cline{5-10}
& & &  & Ru & \textbf{1.62} & 1.57 & 0.76 & 2.04 & 2.04  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{16.654} & 41.432 & 28.074 & 28.296  \\ 
\hline\multirow{1}{*}{293} & \multirow{1}{*}{TbOOH} & \multirow{1}{*}{2.21} & \multirow{1}{*}{14.78} & {Tb} & \textbf{8.02} & 5.79 & 5.88 & 5.94 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 27.805 & 26.683 & \textcolor{red}{25.935} &  -  \\ 
\hline\multirow{2}{*}{294} & \multirow{2}{*}{SrHo2O4} & \multirow{2}{*}{2.8} & \multirow{2}{*}{14.78} & {Ho} & \textbf{6.08} & 3.75 &  - & 3.9 & 3.97  \\
\cline{5-10}
& & &  & Ho & \textbf{7.74} & 3.54 &  - & 3.89 & 3.96  \\
\cline{5-10}
 & & & & Error($\%$) & & 46.293 &  - & 42.799 & \textcolor{red}{41.771}  \\ 
\hline\multirow{1}{*}{295} & \multirow{1}{*}{BaNd2O4} & \multirow{1}{*}{1.95} & \multirow{1}{*}{14.80} & {Nd} & \textbf{2.64} &  - &  - &  - & 2.94  \\
\cline{5-10}
 & & & & Error($\%$) & &  - &  - &  - & \textcolor{red}{11.364}  \\ 
\hline\multirow{1}{*}{296} & \multirow{1}{*}{LiErF4} & \multirow{1}{*}{1.35} & \multirow{1}{*}{14.84} & {Er} & \textbf{2.2} & 2.8 & 2.83 & 2.9 & 2.92  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{27.273} & 28.636 & 31.818 & 32.727  \\ 
\hline\multirow{2}{*}{297} & \multirow{2}{*}{Pr3Ru4Al12} & \multirow{2}{*}{0.174} & \multirow{2}{*}{15.89} & {Pr} & \textbf{3.2} & 1.96 & 2.06 & 2.18 & 1.71  \\
\cline{5-10}
& & &  & Pr & \textbf{1.39} & 1.95 & 2.04 & 2.04 & 1.01  \\
\cline{5-10}
 & & & & Error($\%$) & & 39.519 & 41.194 & 39.318 & \textcolor{red}{36.95}  \\ 
\hline\multirow{2}{*}{298} & \multirow{2}{*}{NdCo2} & \multirow{2}{*}{0.226} & \multirow{2}{*}{15.89} & {Nd} & \textbf{2.8} & 3.5 & 0.44 & 0.97 & 3.17  \\
\cline{5-10}
& & &  & Co & \textbf{0.74} & 1.3 & 0.4 & 1.3 & 1.32  \\
\cline{5-10}
 & & & & Error($\%$) & & 50.338 & 65.116 & 70.517 & \textcolor{red}{45.796}  \\ 
\hline\multirow{1}{*}{299} & \multirow{1}{*}{HoP} & \multirow{1}{*}{2.10} & \multirow{1}{*}{15.89} & {Ho} & \textbf{8.8} & 3.5 & 3.61 & 3.77 & 3.88  \\
\cline{5-10}
 & & & & Error($\%$) & & 60.227 & 58.977 & 57.159 & \textcolor{red}{55.909}  \\ 
\hline\multirow{2}{*}{300} & \multirow{2}{*}{Ho2BaNiO5} & \multirow{2}{*}{1.14} & \multirow{2}{*}{15.90} & {Ho} & \textbf{9.06} & 3.65 & 3.85 & 3.92 & 3.99  \\
\cline{5-10}
& & &  & Ni & \textbf{1.39} & 0.05 & 1.42 & 1.43 & 1.43  \\
\cline{5-10}
 & & & & Error($\%$) & & 78.058 & 29.832 & 29.805 & \textcolor{red}{29.419}  \\ 
\hline\multirow{2}{*}{301} & \multirow{2}{*}{Er2BaNiO5} & \multirow{2}{*}{1.15} & \multirow{2}{*}{15.90} & {Ho} & \textbf{7.89} & 3.65 & 3.82 & 3.92 & 3.99  \\
\cline{5-10}
& & &  & Ni & \textbf{1.54} & 0.06 & 0.18 & 1.43 & 1.43  \\
\cline{5-10}
 & & & & Error($\%$) & & 74.921 & 69.948 & 28.729 & \textcolor{red}{28.286}  \\ 
\hline\multirow{1}{*}{302} & \multirow{1}{*}{Dy2O2S} & \multirow{1}{*}{1.211} & \multirow{1}{*}{15.90} & {Dy} & \textbf{7.2} & 4.85 & 4.85 & 4.89 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 32.639 & 32.639 & \textcolor{red}{32.083} &  -  \\ 
\hline\multirow{1}{*}{303} & \multirow{1}{*}{Dy2O2Se} & \multirow{1}{*}{1.212} & \multirow{1}{*}{15.90} & {Dy} & \textbf{9.0} & 4.84 & 4.85 & 4.89 & 4.96  \\
\cline{5-10}
 & & & & Error($\%$) & & 46.222 & 46.111 & 45.667 & \textcolor{red}{44.889}  \\ 
\hline\multirow{2}{*}{304} & \multirow{2}{*}{Nd2BaNiO5} & \multirow{2}{*}{1.216} & \multirow{2}{*}{15.90} & {Nd} & \textbf{2.65} & 2.91 & 2.92 & 2.96 & 2.96  \\
\cline{5-10}
& & &  & Ni & \textbf{1.58} & 0.14 & 0.23 & 1.55 & 1.55  \\
\cline{5-10}
 & & & & Error($\%$) & & 50.476 & 47.816 & \textcolor{red}{6.798} & 6.798  \\ 
\hline\multirow{2}{*}{305} & \multirow{2}{*}{Tb2BaNiO5} & \multirow{2}{*}{1.217} & \multirow{2}{*}{15.90} & {Ni} & \textbf{2.02} &  - & 0.17 & 0.31 & 0.04  \\
\cline{5-10}
& & &  & Tb & \textbf{8.03} &  - & 6.01 & 6.05 & 6.15  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 58.37 & \textcolor{red}{54.656} & 60.716  \\ 
\hline\multirow{2}{*}{306} & \multirow{2}{*}{Dy2BaNiO5} & \multirow{2}{*}{1.36} & \multirow{2}{*}{15.90} & {Dy} & \textbf{7.7} & 4.63 & 4.84 & 4.91 & 5.01  \\
\cline{5-10}
& & &  & Ni & \textbf{1.35} & 0.15 & 1.55 & 0.04 & 0.04  \\
\cline{5-10}
 & & & & Error($\%$) & & 64.379 & \textcolor{red}{25.978} & 66.636 & 65.987  \\ 
\hline\multirow{2}{*}{307} & \multirow{2}{*}{Er2BaNiO5} & \multirow{2}{*}{1.53} & \multirow{2}{*}{15.90} & {Er} & \textbf{7.24} & 2.66 & 2.82 & 2.84 &  -  \\
\cline{5-10}
& & &  & Ni & \textbf{1.39} & 1.27 & 1.43 & 0.02 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 35.947 & \textcolor{red}{31.964} & 79.668 &  -  \\ 
\hline\multirow{1}{*}{308} & \multirow{1}{*}{HoMnO3} & \multirow{1}{*}{1.20} & \multirow{1}{*}{31.129} & {Mn} & \textbf{3.87} & 0.0 &  - &  - &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{100.0} &  - &  - &  -  \\ 
\hline\multirow{1}{*}{309} & \multirow{1}{*}{ErAuGe} & \multirow{1}{*}{1.33} & \multirow{1}{*}{33.154} & {Er} & \textbf{8.8} & 2.52 & 2.69 & 2.71 & 2.88  \\
\cline{5-10}
 & & & & Error($\%$) & & 71.364 & 69.432 & 69.205 & \textcolor{red}{67.273}  \\ 
\hline\multirow{1}{*}{310} & \multirow{1}{*}{PrNiO3} & \multirow{1}{*}{1.43} & \multirow{1}{*}{36.178} & {Ni} & \textbf{0.93} &  - & 0.89 & 0.79 & 0.9  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 4.301 & 15.054 & \textcolor{red}{3.226}  \\ 
\hline\multirow{1}{*}{311} & \multirow{1}{*}{TmAgGe} & \multirow{1}{*}{0.26} & \multirow{1}{*}{38.191} & {Tm} & \textbf{6.44} & 1.49 & 1.6 & 1.55 & 1.51  \\
\cline{5-10}
 & & & & Error($\%$) & & 76.863 & \textcolor{red}{75.155} & 75.932 & 76.553  \\ 
\hline\multirow{1}{*}{312} & \multirow{1}{*}{TbMg} & \multirow{1}{*}{2.12} & \multirow{1}{*}{49.270} & {Tb} & \textbf{7.34} & 5.9 & 5.86 & 6.06 & 6.18  \\
\cline{5-10}
 & & & & Error($\%$) & & 19.619 & 20.163 & 17.439 & \textcolor{red}{15.804}  \\ 
\hline\multirow{1}{*}{313} & \multirow{1}{*}{Ho2RhIn8} & \multirow{1}{*}{1.139} & \multirow{1}{*}{49.273} & {Ho} & \textbf{6.9} & 3.61 & 3.66 & 3.76 & 3.94  \\
\cline{5-10}
 & & & & Error($\%$) & & 47.681 & 46.957 & 45.507 & \textcolor{red}{42.899}  \\ 
\hline\multirow{1}{*}{314} & \multirow{1}{*}{TbMg} & \multirow{1}{*}{2.11} & \multirow{1}{*}{51.295} & {Tb} & \textbf{7.34} & 5.92 & 6.06 & 6.16 & 6.18  \\
\cline{5-10}
 & & & & Error($\%$) & & 19.346 & 17.439 & 16.076 & \textcolor{red}{15.804}  \\ 
\hline\multirow{1}{*}{315} & \multirow{1}{*}{Er2CoGa8} & \multirow{1}{*}{1.222} & \multirow{1}{*}{51.298} & {Er} & \textbf{4.71} & 2.46 & 2.69 & 2.81 & 2.91  \\
\cline{5-10}
 & & & & Error($\%$) & & 47.771 & 42.887 & 40.34 & \textcolor{red}{38.217}  \\ 
\hline\multirow{1}{*}{316} & \multirow{1}{*}{PrAg} & \multirow{1}{*}{1.150} & \multirow{1}{*}{53.334} & {Pr} & \textbf{2.12} & 2.11 & 2.13 & 2.1 & 2.36  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{0.472} & 0.472 & 0.943 & 11.321  \\ 
\hline\multirow{1}{*}{317} & \multirow{1}{*}{DyB4} & \multirow{1}{*}{0.22} & \multirow{1}{*}{55.355} & {Dy} & \textbf{9.8} & 4.72 & 4.81 & 4.86 & 4.98  \\
\cline{5-10}
 & & & & Error($\%$) & & 51.837 & 50.918 & 50.408 & \textcolor{red}{49.184}  \\ 
\hline\multirow{1}{*}{318} & \multirow{1}{*}{Gd2CuO4} & \multirow{1}{*}{1.105} & \multirow{1}{*}{56.374} & {Cu} & \textbf{1.22} &  - & 0.45 & 0.56 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 63.115 & \textcolor{red}{54.098} &  -  \\ 
\hline\multirow{1}{*}{319} & \multirow{1}{*}{CeRu2Al10} & \multirow{1}{*}{1.8} & \multirow{1}{*}{57.391} & {Ce} & \textbf{0.34} &  - & 0.02 & 0.17 & 0.22  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 94.118 & 50.0 & \textcolor{red}{35.294}  \\ 
\hline\multirow{2}{*}{320} & \multirow{2}{*}{CeMnAsO} & \multirow{2}{*}{0.187} & \multirow{2}{*}{59.407} & {Ce} & \textbf{0.7} &  - & 0.77 & 0.44 & 0.05  \\
\cline{5-10}
& & &  & Mn & \textbf{3.3} &  - & 4.01 & 4.03 & 4.03  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & \textcolor{red}{15.758} & 29.632 & 57.49  \\ 
\hline\multirow{1}{*}{321} & \multirow{1}{*}{EuZrO3} & \multirow{1}{*}{0.146} & \multirow{1}{*}{62.444} & {Eu} & \textbf{7.3} & 6.73 & 6.82 & 6.88 & 6.92  \\
\cline{5-10}
 & & & & Error($\%$) & & 7.808 & 6.575 & 5.753 & \textcolor{red}{5.205}  \\ 
\hline\multirow{3}{*}{322} & \multirow{3}{*}{Nd5Ge4} & \multirow{3}{*}{0.185} & \multirow{3}{*}{62.447} & {Nd} & \textbf{1.85} & 3.24 & 3.15 &  - & 3.14  \\
\cline{5-10}
& & &  & Nd & \textbf{3.17} & 3.15 & 3.05 &  - & 3.03  \\
\cline{5-10}
& & &  & Nd & \textbf{2.75} & 3.21 & 3.08 &  - & 3.03  \\
\cline{5-10}
 & & & & Error($\%$) & & 30.831 & 28.685 &  - & \textcolor{red}{28.109}  \\ 
\hline\multirow{1}{*}{323} & \multirow{1}{*}{EuZrO3} & \multirow{1}{*}{0.147} & \multirow{1}{*}{62.449} & {Eu} & \textbf{6.4} & 6.75 & 6.82 & 6.88 & 6.92  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{5.469} & 6.562 & 7.5 & 8.125  \\ 
\hline\multirow{1}{*}{324} & \multirow{1}{*}{DyCoO3} & \multirow{1}{*}{0.159} & \multirow{1}{*}{62.449} & {Dy} & \textbf{9.08} & 4.83 & 4.86 & 4.93 & 5.0  \\
\cline{5-10}
 & & & & Error($\%$) & & 46.806 & 46.476 & 45.705 & \textcolor{red}{44.934}  \\ 
\hline\multirow{1}{*}{325} & \multirow{1}{*}{DyScO3} & \multirow{1}{*}{0.171} & \multirow{1}{*}{62.449} & {Dy} & \textbf{9.47} & 4.8 & 4.86 & 4.92 & 5.0  \\
\cline{5-10}
 & & & & Error($\%$) & & 49.314 & 48.68 & 48.046 & \textcolor{red}{47.202}  \\ 
\hline\multirow{2}{*}{326} & \multirow{2}{*}{NdCoAsO} & \multirow{2}{*}{1.179} & \multirow{2}{*}{62.450} & {Nd} & \textbf{1.39} & 3.04 & 2.93 & 2.95 & 2.95  \\
\cline{5-10}
& & &  & Co & \textbf{0.32} & 0.48 & 0.56 & 0.57 & 0.56  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{84.353} & 92.896 & 95.177 & 93.615  \\ 
\hline\multirow{1}{*}{327} & \multirow{1}{*}{U3Ru4Al12} & \multirow{1}{*}{0.12} & \multirow{1}{*}{63.461} & {U} & \textbf{2.5} & 1.49 &  - & 1.63 & 1.43  \\
\cline{5-10}
 & & & & Error($\%$) & & 40.4 &  - & \textcolor{red}{34.8} & 42.8  \\ 
\hline\multirow{2}{*}{328} & \multirow{2}{*}{Nd3Ru4Al12} & \multirow{2}{*}{0.149} & \multirow{2}{*}{63.462} & {Nd} & \textbf{0.95} & 0.07 & 0.23 & 0.07 &  -  \\
\cline{5-10}
& & &  & Nd & \textbf{2.66} & 3.21 & 3.11 & 3.07 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 56.654 & \textcolor{red}{46.354} & 54.023 &  -  \\ 
\hline\multirow{2}{*}{329} & \multirow{2}{*}{Pr3Ru4Al12} & \multirow{2}{*}{0.173} & \multirow{2}{*}{63.462} & {Pr} & \textbf{3.1} & 1.85 & 2.04 & 2.04 & 2.03  \\
\cline{5-10}
& & &  & Pr & \textbf{1.4} & 0.07 & 0.1 & 2.04 & 1.03  \\
\cline{5-10}
 & & & & Error($\%$) & & 67.661 & 63.526 & 39.954 & \textcolor{red}{30.472}  \\ 
\hline\multirow{1}{*}{330} & \multirow{1}{*}{Ho2RhIn8} & \multirow{1}{*}{3.3} & \multirow{1}{*}{63.464} & {Ho} & \textbf{7.5} & 3.41 & 3.55 &  - &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 54.533 & \textcolor{red}{52.667} &  - &  -  \\ 
\hline\multirow{1}{*}{331} & \multirow{1}{*}{U2Ni2Sn} & \multirow{1}{*}{1.200} & \multirow{1}{*}{63.466} & {U} & \textbf{1.41} & 1.44 & 1.74 & 1.69 & 1.3  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{2.128} & 23.404 & 19.858 & 7.801  \\ 
\hline\multirow{1}{*}{332} & \multirow{1}{*}{NpRhGa5} & \multirow{1}{*}{1.262} & \multirow{1}{*}{63.466} & {Np} & \textbf{0.89} & 2.86 & 3.39 & 3.59 & 3.73  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{221.348} & 280.899 & 303.371 & 319.101  \\ 
\hline\multirow{1}{*}{333} & \multirow{1}{*}{Er2Ni2In} & \multirow{1}{*}{1.195} & \multirow{1}{*}{63.467} & {Er} & \textbf{7.71} &  - & 2.7 & 2.78 & 2.91  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 64.981 & 63.943 & \textcolor{red}{62.257}  \\ 
\hline\multirow{1}{*}{334} & \multirow{1}{*}{CeB6} & \multirow{1}{*}{3.13} & \multirow{1}{*}{64.479} & {Ce} & \textbf{0.28} & 0.57 &  - &  - &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{103.571} &  - &  - &  -  \\ 
\hline\multirow{1}{*}{335} & \multirow{1}{*}{CeRh2Si2} & \multirow{1}{*}{1.188} & \multirow{1}{*}{64.480} & {Ce} & \textbf{1.5} & 0.22 & 0.87 & 0.94 & 0.15  \\
\cline{5-10}
 & & & & Error($\%$) & & 85.333 & 42.0 & \textcolor{red}{37.333} & 90.0  \\ 
\hline\multirow{2}{*}{336} & \multirow{2}{*}{TbGe2} & \multirow{2}{*}{0.141} & \multirow{2}{*}{65.483} & {Tb} & \textbf{9.45} & 5.81 & 5.92 & 5.99 &  -  \\
\cline{5-10}
& & &  & Tb & \textbf{7.55} & 5.69 & 5.73 & 5.98 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 31.577 & 30.73 & \textcolor{red}{28.704} &  -  \\ 
\hline\multirow{1}{*}{337} & \multirow{1}{*}{Tm2CoGa8} & \multirow{1}{*}{1.223} & \multirow{1}{*}{65.489} & {Tm} & \textbf{2.35} & 1.23 & 1.4 & 1.48 & 1.78  \\
\cline{5-10}
 & & & & Error($\%$) & & 47.66 & 40.426 & 37.021 & \textcolor{red}{24.255}  \\ 
\hline\multirow{2}{*}{338} & \multirow{2}{*}{Pr2CuO4} & \multirow{2}{*}{1.106} & \multirow{2}{*}{66.500} & {Pr} & \textbf{0.08} &  - & 1.85 & 0.16 & 1.95  \\
\cline{5-10}
& & &  & Cu & \textbf{0.4} &  - & 0.04 & 0.02 & 0.37  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 1151.25 & \textcolor{red}{97.5} & 1172.5  \\ 
\hline\multirow{1}{*}{339} & \multirow{1}{*}{CeMgPb} & \multirow{1}{*}{1.142} & \multirow{1}{*}{67.510} & {Ce} & \textbf{1.39} & 0.66 & 0.89 & 0.02 & 0.03  \\
\cline{5-10}
 & & & & Error($\%$) & & 52.518 & \textcolor{red}{35.971} & 98.561 & 97.842  \\ 
\hline\multirow{1}{*}{340} & \multirow{1}{*}{EuTiO3} & \multirow{1}{*}{0.16} & \multirow{1}{*}{69.523} & {Eu} & \textbf{6.93} &  - &  - & 6.87 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{0.866} &  -  \\ 
\hline\multirow{1}{*}{341} & \multirow{1}{*}{UAu2Si2} & \multirow{1}{*}{1.0.12} & \multirow{1}{*}{71.536} & {U} & \textbf{0.9} & 0.36 & 2.32 & 2.51 & 2.65  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{60.0} & 157.778 & 178.889 & 194.444  \\ 
\hline\multirow{1}{*}{342} & \multirow{1}{*}{NpNiGa5} & \multirow{1}{*}{2.28} & \multirow{1}{*}{74.559} & {Np} & \textbf{0.84} & 0.18 & 3.45 & 3.59 & 3.74  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{78.571} & 310.714 & 327.381 & 345.238  \\ 
\hline\multirow{1}{*}{343} & \multirow{1}{*}{KTb3F12} & \multirow{1}{*}{1.59} & \multirow{1}{*}{84.58} & {Tb} & \textbf{6.95} & 6.23 & 6.41 & 6.63 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 10.36 & 7.77 & \textcolor{red}{4.604} &  -  \\ 
\hline\multirow{1}{*}{344} & \multirow{1}{*}{Ho2Ge2O7} & \multirow{1}{*}{0.107} & \multirow{1}{*}{92.111} & {Ho} & \textbf{9.06} & 3.75 & 3.84 & 3.88 & 3.94  \\
\cline{5-10}
 & & & & Error($\%$) & & 58.609 & 57.616 & 57.174 & \textcolor{red}{56.512}  \\ 
\hline\multirow{3}{*}{345} & \multirow{3}{*}{Nd5Si4} & \multirow{3}{*}{0.184} & \multirow{3}{*}{92.114} & {Nd} & \textbf{2.39} & 3.32 & 3.31 & 3.25 &  -  \\
\cline{5-10}
& & &  & Nd & \textbf{2.47} & 3.22 & 3.17 & 3.12 &  -  \\
\cline{5-10}
& & &  & Nd & \textbf{2.79} & 3.29 & 3.21 & 3.16 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 29.066 & 27.296 & \textcolor{red}{25.187} &  -  \\ 
\hline\multirow{1}{*}{346} & \multirow{1}{*}{CeCoGe3} & \multirow{1}{*}{1.0.11} & \multirow{1}{*}{107.231} & {Ce} & \textbf{0.36} & 0.07 & 0.46 & 0.06 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 80.556 & \textcolor{red}{27.778} & 83.333 &  -  \\ 
\hline\multirow{2}{*}{347} & \multirow{2}{*}{PrCo2P2} & \multirow{2}{*}{2.26} & \multirow{2}{*}{123.345} & {Pr} & \textbf{3.08} & 1.76 & 1.76 & 1.97 & 1.96  \\
\cline{5-10}
& & &  & Co & \textbf{0.9} & 0.73 & 0.88 & 0.86 & 0.87  \\
\cline{5-10}
 & & & & Error($\%$) & & 30.873 & 22.54 & 20.241 & \textcolor{red}{19.849}  \\ 
\hline\multirow{1}{*}{348} & \multirow{1}{*}{NdMg} & \multirow{1}{*}{1.162} & \multirow{1}{*}{124.360} & {Nd} & \textbf{2.6} & 3.42 & 3.49 & 3.26 & 3.13  \\
\cline{5-10}
 & & & & Error($\%$) & & 31.538 & 34.231 & 25.385 & \textcolor{red}{20.385}  \\ 
\hline\multirow{2}{*}{349} & \multirow{2}{*}{NdCo2P2} & \multirow{2}{*}{1.251} & \multirow{2}{*}{124.360} & {Nd} & \textbf{0.74} & 0.71 & 2.99 & 2.96 & 0.38  \\
\cline{5-10}
& & &  & Co & \textbf{0.64} & 0.75 & 0.91 & 0.01 & 0.87  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{10.621} & 173.121 & 199.219 & 42.293  \\ 
\hline\multirow{1}{*}{350} & \multirow{1}{*}{UPtGa5} & \multirow{1}{*}{1.255} & \multirow{1}{*}{124.360} & {U} & \textbf{0.32} & 0.94 & 1.67 & 2.35 & 1.57  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{193.75} & 421.875 & 634.375 & 390.625  \\ 
\hline\multirow{1}{*}{351} & \multirow{1}{*}{NpRhGa5} & \multirow{1}{*}{1.261} & \multirow{1}{*}{124.360} & {Np} & \textbf{0.32} & 0.05 & 3.39 & 0.35 & 2.79  \\
\cline{5-10}
 & & & & Error($\%$) & & 84.375 & 959.375 & \textcolor{red}{9.375} & 771.875  \\ 
\hline\multirow{1}{*}{352} & \multirow{1}{*}{CeMn2Ge4O12} & \multirow{1}{*}{0.189} & \multirow{1}{*}{125.367} & {Mn} & \textbf{4.61} & 4.41 & 4.42 & 4.43 & 4.45  \\
\cline{5-10}
 & & & & Error($\%$) & & 4.338 & 4.121 & 3.905 & \textcolor{red}{3.471}  \\ 
\hline\multirow{1}{*}{353} & \multirow{1}{*}{NdMg} & \multirow{1}{*}{2.14} & \multirow{1}{*}{125.373} & {Nd} & \textbf{2.56} & 3.41 & 3.28 & 3.2 & 3.16  \\
\cline{5-10}
 & & & & Error($\%$) & & 33.203 & 28.125 & 25.0 & \textcolor{red}{23.438}  \\ 
\hline\multirow{1}{*}{354} & \multirow{1}{*}{CeCo2P2} & \multirow{1}{*}{1.253} & \multirow{1}{*}{126.386} & {Co} & \textbf{0.94} & 0.78 & 0.96 & 0.95 & 0.93  \\
\cline{5-10}
 & & & & Error($\%$) & & 17.021 & 2.128 & \textcolor{red}{1.064} & 1.064  \\ 
\hline\multirow{1}{*}{355} & \multirow{1}{*}{U2Pd2In} & \multirow{1}{*}{0.80} & \multirow{1}{*}{127.394} & {U} & \textbf{1.4} & 1.53 & 1.55 & 2.39 & 2.54  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{9.286} & 10.714 & 70.714 & 81.429  \\ 
\hline\multirow{1}{*}{356} & \multirow{1}{*}{U2Pd2Sn} & \multirow{1}{*}{0.81} & \multirow{1}{*}{127.394} & {U} & \textbf{1.9} & 1.59 & 1.5 & 2.44 & 2.57  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{16.316} & 21.053 & 28.421 & 35.263  \\ 
\hline\multirow{1}{*}{357} & \multirow{1}{*}{GdB4} & \multirow{1}{*}{0.9} & \multirow{1}{*}{127.395} & {Gd} & \textbf{7.14} & 6.84 & 6.93 & 6.99 & 7.04  \\
\cline{5-10}
 & & & & Error($\%$) & & 4.202 & 2.941 & 2.101 & \textcolor{red}{1.401}  \\ 
\hline\multirow{1}{*}{358} & \multirow{1}{*}{GdIn3} & \multirow{1}{*}{1.81} & \multirow{1}{*}{127.397} & {Gd} & \textbf{1.0} & 0.36 & 0.09 & 1.32 & 1.13  \\
\cline{5-10}
 & & & & Error($\%$) & & 64.0 & 91.0 & 32.0 & \textcolor{red}{13.0}  \\ 
\hline\multirow{2}{*}{359} & \multirow{2}{*}{U2Ni2In} & \multirow{2}{*}{1.102} & \multirow{2}{*}{128.408} & {U} & \textbf{0.59} & 1.43 & 1.5 & 1.67 & 2.56  \\
\cline{5-10}
& & &  & Ni & \textbf{0.37} & 0.01 & 0.01 & 0.01 & 0.0  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{119.835} & 125.768 & 140.174 & 216.949  \\ 
\hline\multirow{1}{*}{360} & \multirow{1}{*}{UP} & \multirow{1}{*}{1.160} & \multirow{1}{*}{128.410} & {U} & \textbf{1.7} & 1.58 & 1.64 & 1.77 & 1.4  \\
\cline{5-10}
 & & & & Error($\%$) & & 7.059 & \textcolor{red}{3.529} & 4.118 & 17.647  \\ 
\hline\multirow{1}{*}{361} & \multirow{1}{*}{TbRh2Si2} & \multirow{1}{*}{1.187} & \multirow{1}{*}{128.410} & {Tb} & \textbf{8.5} & 6.07 & 5.93 & 6.0 & 6.04  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{28.588} & 30.235 & 29.412 & 28.941  \\ 
\hline\multirow{1}{*}{362} & \multirow{1}{*}{UAs} & \multirow{1}{*}{1.208} & \multirow{1}{*}{128.410} & {U} & \textbf{1.9} & 1.79 & 1.85 & 2.09 & 2.29  \\
\cline{5-10}
 & & & & Error($\%$) & & 5.789 & \textcolor{red}{2.632} & 10.0 & 20.526  \\ 
\hline\multirow{1}{*}{363} & \multirow{1}{*}{DyCo2Si2} & \multirow{1}{*}{1.21} & \multirow{1}{*}{128.410} & {Dy} & \textbf{9.5} & 4.83 & 4.87 & 4.9 & 4.95  \\
\cline{5-10}
 & & & & Error($\%$) & & 49.158 & 48.737 & 48.421 & \textcolor{red}{47.895}  \\ 
\hline\multirow{1}{*}{364} & \multirow{1}{*}{CeMnAsO} & \multirow{1}{*}{0.186} & \multirow{1}{*}{129.416} & {Mn} & \textbf{2.78} &  - & 3.98 & 3.99 & 3.99  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & \textcolor{red}{43.165} & 43.525 & 43.525  \\ 
\hline\multirow{1}{*}{365} & \multirow{1}{*}{UPt2Si2} & \multirow{1}{*}{0.194} & \multirow{1}{*}{129.419} & {U} & \textbf{1.67} & 1.54 & 1.78 & 1.72 & 1.55  \\
\cline{5-10}
 & & & & Error($\%$) & & 7.784 & 6.587 & \textcolor{red}{2.994} & 7.186  \\ 
\hline\multirow{1}{*}{366} & \multirow{1}{*}{UP2} & \multirow{1}{*}{1.215} & \multirow{1}{*}{130.432} & {U} & \textbf{1.0} & 1.05 & 1.26 & 1.4 & 1.46  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{5.0} & 26.0 & 40.0 & 46.0  \\ 
\hline\multirow{1}{*}{367} & \multirow{1}{*}{CeSbTe} & \multirow{1}{*}{1.271} & \multirow{1}{*}{130.432} & {Ce} & \textbf{0.38} & 0.44 & 0.88 & 0.08 & 0.13  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{15.789} & 131.579 & 78.947 & 65.789  \\ 
\hline\multirow{1}{*}{368} & \multirow{1}{*}{UP} & \multirow{1}{*}{2.13} & \multirow{1}{*}{134.481} & {U} & \textbf{1.91} & 1.62 & 1.91 & 2.19 & 2.34  \\
\cline{5-10}
 & & & & Error($\%$) & & 15.183 & \textcolor{red}{0.0} & 14.66 & 22.513  \\ 
\hline\multirow{1}{*}{369} & \multirow{1}{*}{UAs} & \multirow{1}{*}{2.20} & \multirow{1}{*}{134.481} & {U} & \textbf{2.26} & 1.74 & 2.07 & 2.26 & 2.43  \\
\cline{5-10}
 & & & & Error($\%$) & & 23.009 & 8.407 & \textcolor{red}{0.0} & 7.522  \\ 
\hline\multirow{1}{*}{370} & \multirow{1}{*}{Nd2CuO4} & \multirow{1}{*}{2.6} & \multirow{1}{*}{134.481} & {Cu} & \textbf{1.0} &  - & 0.3 & 0.36 & 0.27  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 70.0 & \textcolor{red}{64.0} & 73.0  \\ 
\hline\multirow{1}{*}{371} & \multirow{1}{*}{U2Rh2Sn} & \multirow{1}{*}{1.103} & \multirow{1}{*}{135.492} & {U} & \textbf{0.53} & 1.17 & 1.42 & 1.58 & 1.53  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{120.755} & 167.925 & 198.113 & 188.679  \\ 
\hline\multirow{2}{*}{372} & \multirow{2}{*}{U2Rh2Sn} & \multirow{2}{*}{1.207} & \multirow{2}{*}{135.492} & {U} & \textbf{0.5} & 1.1 & 1.4 & 1.57 & 1.57  \\
\cline{5-10}
& & &  & Rh & \textbf{0.06} & 0.0 & 0.01 & 0.01 & 0.01  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{110.0} & 131.667 & 148.667 & 148.667  \\ 
\hline\multirow{1}{*}{373} & \multirow{1}{*}{UNiGa5} & \multirow{1}{*}{1.254} & \multirow{1}{*}{140.550} & {U} & \textbf{0.75} & 0.0 & 2.17 & 2.31 & 2.58  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{100.0} & 189.333 & 208.0 & 244.0  \\ 
\hline\multirow{1}{*}{374} & \multirow{1}{*}{Nd2RhIn8} & \multirow{1}{*}{1.82} & \multirow{1}{*}{140.550} & {Nd} & \textbf{2.53} & 3.5 & 3.3 & 3.14 & 3.03  \\
\cline{5-10}
 & & & & Error($\%$) & & 38.34 & 30.435 & 24.111 & \textcolor{red}{19.763}  \\ 
\hline\multirow{1}{*}{375} & \multirow{1}{*}{TbCo2Ga8} & \multirow{1}{*}{1.87} & \multirow{1}{*}{140.550} & {Tb} & \textbf{9.6} & 5.54 & 5.85 & 5.98 & 6.05  \\
\cline{5-10}
 & & & & Error($\%$) & & 42.292 & 39.063 & 37.708 & \textcolor{red}{36.979}  \\ 
\hline\multirow{2}{*}{376} & \multirow{2}{*}{Er2Ru2O7} & \multirow{2}{*}{0.154} & \multirow{2}{*}{141.554} & {Er} & \textbf{4.5} & 2.55 & 2.79 & 2.84 & 2.87  \\
\cline{5-10}
& & &  & Ru & \textbf{2.0} & 0.13 & 1.22 & 1.24 & 0.02  \\
\cline{5-10}
 & & & & Error($\%$) & & 68.417 & 38.5 & \textcolor{red}{37.444} & 67.611  \\ 
\hline\multirow{1}{*}{377} & \multirow{1}{*}{Er2Ti2O7} & \multirow{1}{*}{0.29} & \multirow{1}{*}{141.554} & {Er} & \textbf{3.25} & 2.74 & 2.8 & 2.84 & 2.91  \\
\cline{5-10}
 & & & & Error($\%$) & & 15.692 & 13.846 & 12.615 & \textcolor{red}{10.462}  \\ 
\hline\multirow{1}{*}{378} & \multirow{1}{*}{Gd2Sn2O7} & \multirow{1}{*}{0.47} & \multirow{1}{*}{141.555} & {Gd} & \textbf{6.08} & 6.83 & 6.89 & 6.95 & 7.0  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{12.336} & 13.322 & 14.309 & 15.132  \\ 
\hline\multirow{1}{*}{379} & \multirow{1}{*}{NpCo2} & \multirow{1}{*}{0.126} & \multirow{1}{*}{141.556} & {Np} & \textbf{0.5} & 0.0 & 0.08 & 0.03 & 0.02  \\
\cline{5-10}
 & & & & Error($\%$) & & 100.0 & \textcolor{red}{84.0} & 94.0 & 96.0  \\ 
\hline\multirow{1}{*}{380} & \multirow{1}{*}{GdVO4} & \multirow{1}{*}{0.198} & \multirow{1}{*}{141.556} & {Gd} & \textbf{7.0} & 6.83 & 6.89 & 6.93 & 6.97  \\
\cline{5-10}
 & & & & Error($\%$) & & 2.429 & 1.571 & 1.0 & \textcolor{red}{0.429}  \\ 
\hline\multirow{2}{*}{381} & \multirow{2}{*}{Tm2Mn2O7} & \multirow{2}{*}{0.151} & \multirow{2}{*}{141.557} & {Mn} & \textbf{1.85} &  - &  - &  - & 2.93  \\
\cline{5-10}
& & &  & Tm & \textbf{2.31} &  - &  - &  - & 1.8  \\
\cline{5-10}
 & & & & Error($\%$) & &  - &  - &  - & \textcolor{red}{40.228}  \\ 
\hline\multirow{1}{*}{382} & \multirow{1}{*}{Yb2Sn2O7} & \multirow{1}{*}{0.157} & \multirow{1}{*}{141.557} & {Yb} & \textbf{1.05} &  - & 0.61 & 0.68 & 0.75  \\
\cline{5-10}
 & & & & Error($\%$) & &  - & 41.905 & 35.238 & \textcolor{red}{28.571}  \\ 
\hline\multirow{2}{*}{383} & \multirow{2}{*}{NdCo2} & \multirow{2}{*}{0.227} & \multirow{2}{*}{141.557} & {Nd} & \textbf{2.43} & 0.09 & 0.21 & 3.12 & 2.68  \\
\cline{5-10}
& & &  & Co & \textbf{0.59} & 0.24 & 1.18 & 1.7 & 1.07  \\
\cline{5-10}
 & & & & Error($\%$) & & 77.809 & 95.679 & 108.266 & \textcolor{red}{45.822}  \\ 
\hline\multirow{1}{*}{384} & \multirow{1}{*}{Tb2Sn2O7} & \multirow{1}{*}{0.48} & \multirow{1}{*}{141.557} & {Tb} & \textbf{5.87} & 5.8 & 5.87 & 5.94 & 6.02  \\
\cline{5-10}
 & & & & Error($\%$) & & 1.193 & \textcolor{red}{0.0} & 1.193 & 2.555  \\ 
\hline\multirow{1}{*}{385} & \multirow{1}{*}{Ho2Ru2O7} & \multirow{1}{*}{0.49} & \multirow{1}{*}{141.557} & {Ru} & \textbf{1.2} & 1.27 & 1.57 & 0.97 & 0.08  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{5.833} & 30.833 & 19.167 & 93.333  \\ 
\hline\multirow{2}{*}{386} & \multirow{2}{*}{Ho2Ru2O7} & \multirow{2}{*}{0.51} & \multirow{2}{*}{141.557} & {Ho} & \textbf{6.3} & 3.67 & 3.84 & 3.9 & 3.97  \\
\cline{5-10}
& & &  & Ru & \textbf{1.8} & 0.46 & 1.57 & 1.63 & 1.81  \\
\cline{5-10}
 & & & & Error($\%$) & & 58.095 & 25.913 & 23.77 & \textcolor{red}{18.77}  \\ 
\hline\multirow{2}{*}{387} & \multirow{2}{*}{PrFe3(BO3)4} & \multirow{2}{*}{1.161} & \multirow{2}{*}{155.48} & {Pr} & \textbf{0.79} &  - &  - & 2.58 &  -  \\
\cline{5-10}
& & &  & Fe & \textbf{4.32} &  - &  - & 3.94 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & &  - &  - & \textcolor{red}{117.689} &  -  \\ 
\hline\multirow{1}{*}{388} & \multirow{1}{*}{U3As4} & \multirow{1}{*}{0.169} & \multirow{1}{*}{161.71} & {U} & \textbf{1.9} & 1.69 & 1.73 & 1.59 & 1.54  \\
\cline{5-10}
 & & & & Error($\%$) & & 11.053 & \textcolor{red}{8.947} & 16.316 & 18.947  \\ 
\hline\multirow{1}{*}{389} & \multirow{1}{*}{U3P4} & \multirow{1}{*}{0.170} & \multirow{1}{*}{161.71} & {U} & \textbf{1.48} & 1.62 & 1.66 & 1.49 & 1.5  \\
\cline{5-10}
 & & & & Error($\%$) & & 9.459 & 12.162 & \textcolor{red}{0.676} & 1.351  \\ 
\hline\multirow{1}{*}{390} & \multirow{1}{*}{Nd3Sb3Mg2O14} & \multirow{1}{*}{0.167} & \multirow{1}{*}{166.101} & {Nd} & \textbf{1.79} & 2.95 & 2.95 & 2.95 & 2.95  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{64.804} & 64.804 & 64.804 & 64.804  \\ 
\hline\multirow{3}{*}{391} & \multirow{3}{*}{TbCo2} & \multirow{3}{*}{0.228} & \multirow{3}{*}{166.101} & {Tb} & \textbf{8.3} & 0.29 & 5.89 & 6.01 & 5.24  \\
\cline{5-10}
& & &  & Co & \textbf{1.3} & 0.03 & 0.06 & 0.37 & 1.41  \\
\cline{5-10}
& & &  & Co & \textbf{1.19} & 0.04 & 0.06 & 0.37 & 1.49  \\
\cline{5-10}
 & & & & Error($\%$) & & 96.946 & 73.127 & 56.012 & \textcolor{red}{23.513}  \\ 
\hline\multirow{2}{*}{392} & \multirow{2}{*}{Tb2Ti2O7} & \multirow{2}{*}{0.77} & \multirow{2}{*}{166.101} & {Tb} & \textbf{5.54} &  - &  - &  - & 6.06  \\
\cline{5-10}
& & &  & Tb & \textbf{3.54} &  - &  - &  - & 6.06  \\
\cline{5-10}
 & & & & Error($\%$) & &  - &  - &  - & \textcolor{red}{40.286}  \\ 
\hline\multirow{1}{*}{393} & \multirow{1}{*}{TbMg3} & \multirow{1}{*}{1.189} & \multirow{1}{*}{167.108} & {Tb} & \textbf{9.6} & 5.89 &  - & 6.08 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 38.646 &  - & \textcolor{red}{36.667} &  -  \\ 
\hline\multirow{1}{*}{394} & \multirow{1}{*}{HoMnO3} & \multirow{1}{*}{0.32} & \multirow{1}{*}{185.197} & {Mn} & \textbf{2.98} & 3.48 & 0.03 & 0.55 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{16.779} & 98.993 & 81.544 &  -  \\ 
\hline\multirow{2}{*}{395} & \multirow{2}{*}{HoMnO3} & \multirow{2}{*}{0.33} & \multirow{2}{*}{185.197} & {Ho} & \textbf{2.87} & 0.09 & 2.31 & 3.9 &  -  \\
\cline{5-10}
& & &  & Mn & \textbf{3.05} & 0.05 & 0.07 & 0.05 &  -  \\
\cline{5-10}
 & & & & Error($\%$) & & 97.612 & \textcolor{red}{58.608} & 67.124 &  -  \\ 
\hline\multirow{1}{*}{396} & \multirow{1}{*}{NdZn} & \multirow{1}{*}{3.8} & \multirow{1}{*}{222.103} & {Nd} & \textbf{2.51} & 3.37 & 3.33 & 3.17 & 3.14  \\
\cline{5-10}
 & & & & Error($\%$) & & 34.263 & 32.669 & 26.295 & \textcolor{red}{25.1}  \\ 
\hline\multirow{1}{*}{397} & \multirow{1}{*}{NpSb} & \multirow{1}{*}{3.12} & \multirow{1}{*}{224.113} & {Np} & \textbf{2.86} & 3.46 & 3.61 & 3.71 & 3.79  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{20.979} & 26.224 & 29.72 & 32.517  \\ 
\hline\multirow{1}{*}{398} & \multirow{1}{*}{UO2} & \multirow{1}{*}{3.2} & \multirow{1}{*}{224.113} & {U} & \textbf{1.73} & 0.96 & 1.49 & 1.53 & 1.56  \\
\cline{5-10}
 & & & & Error($\%$) & & 44.509 & 13.873 & 11.561 & \textcolor{red}{9.827}  \\ 
\hline\multirow{1}{*}{399} & \multirow{1}{*}{NpBi} & \multirow{1}{*}{3.7} & \multirow{1}{*}{224.113} & {Np} & \textbf{2.42} & 3.59 & 3.69 & 3.76 & 3.83  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{48.347} & 52.479 & 55.372 & 58.264  \\ 
\hline\multirow{1}{*}{400} & \multirow{1}{*}{NpSe} & \multirow{1}{*}{3.10} & \multirow{1}{*}{228.139} & {Np} & \textbf{1.3} & 3.42 & 3.64 & 3.77 & 3.86  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{163.077} & 180.0 & 190.0 & 196.923  \\ 
\hline\multirow{1}{*}{401} & \multirow{1}{*}{NpTe} & \multirow{1}{*}{3.11} & \multirow{1}{*}{228.139} & {Np} & \textbf{1.4} & 3.69 & 3.76 & 3.85 & 3.92  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{163.571} & 168.571 & 175.0 & 180.0  \\ 
\hline\multirow{1}{*}{402} & \multirow{1}{*}{NpS} & \multirow{1}{*}{3.9} & \multirow{1}{*}{228.139} & {Np} & \textbf{0.69} & 3.22 & 3.51 & 3.69 & 3.81  \\
\cline{5-10}
 & & & & Error($\%$) & & \textcolor{red}{366.667} & 408.696 & 434.783 & 452.174  \\ 
\hline\multirow{1}{*}{403} & \multirow{1}{*}{DyCu} & \multirow{1}{*}{3.6} & \multirow{1}{*}{229.143} & {Dy} & \textbf{8.63} & 4.4 & 4.41 & 4.65 & 5.04  \\
\cline{5-10}
 & & & & Error($\%$) & & 49.015 & 48.899 & 46.118 & \textcolor{red}{41.599}  \\ 
\hline\hline
\end{longtable*}
\begin{longtable}{|c|p{0.18\columnwidth}<{\centering}|c||c|p{0.18\columnwidth}<{\centering}|c||c|p{0.18\columnwidth}<{\centering}|c|}
\caption{Magnetic materials with non-zero net moments or ferromagnetic canting.}
\label{tab:ferr}\\
\hline
\hline
BCSID & Formula & MSG & BCSID & Formula & MSG &BCSID & Formula & MSG \\
\hline
0.26 & TmAgGe & 38.191 &0.36 & NiF2 & 58.398 &0.37 & U3Al2Si3 & 5.15  \\
\hline
0.48 & Tb2Sn2O7 & 141.557 &0.49 & Ho2Ru2O7 & 141.557 &0.64 & MnV2O4 & 88.81  \\
\hline
0.77 & Tb2Ti2O7 & 166.101 &0.78 & NiN2O6 & 148.17 &0.85 & KCo4(PO4)3 & 58.398  \\
\hline
0.91 & Rb2Fe2O(AsO4)2 & 62.448 &0.121 & Li2Co(SO4)2 & 14.79 &0.122 & Li2Mn(SO4)2 & 14.75  \\
\hline
0.149 & Nd3Ru4Al12 & 63.462 &0.151 & Tm2Mn2O7 & 141.557 &0.157 & Yb2Sn2O7 & 141.557  \\
\hline
0.165 & SrMn(VO4)(OH) & 4.7 &0.169 & U3As4 & 161.71 &0.170 & U3P4 & 161.71  \\
\hline
0.173 & Pr3Ru4Al12 & 63.462 &0.174 & Pr3Ru4Al12 & 15.89 &0.176 & Mn3Ti2Te6 & 15.89  \\
\hline
0.184 & Nd5Si4 & 92.114 &0.185 & Nd5Ge4 & 62.447 &0.191 & BaCuF4 & 36.176  \\
\hline
0.203 & Mn3Ge & 12.62 &0.220 & Mn2SiO4 & 62.446 &0.226 & NdCo2 & 15.89  \\
\hline
0.227 & NdCo2 & 141.557 &0.228 & TbCo2 & 166.101 &1.0.11 & CeCoGe3 & 107.231  \\
\hline
1.0.12 & UAu2Si2 & 71.536 &1.0.13 & FeI2 & 12.62 &2.5 & Mn3CuN & 85.59  \\
\hline
2.10 & HoP & 15.89 &2.11 & TbMg & 51.295 &2.12 & TbMg & 49.270  \\
\hline
2.19 & Mn3ZnC & 139.537 &2.28 & NpNiGa5 & 74.559 &3.3 & Ho2RhIn8 & 63.464  \\
\hline
\end{longtable}

==> subtex/band.tex <==
\clearpage\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-139-BiCrO3} } } \\[0.7cm]
\cline{1-5}
0.139 & BiCrO3 & 174406 & 2.4($P\bar 1$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-139_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-139_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-139_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-139_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-139_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BiCrO3.}\label{table0-139}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-5-Cr2S3} } } \\[0.7cm]
\cline{1-5}
0.5 & Cr2S3 & 626604 & 2.4($P\bar 1$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-5_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-5_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-5_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-5_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-5_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2S3.}\label{table0-5}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-66-Fe2O3-alpha} } } \\[0.7cm]
\cline{1-5}
0.66 & Fe2O3-alpha & * & 2.4($P\bar 1$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-66_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-66_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-66_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-66_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-66_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Fe2O3-alpha.}\label{table0-66}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-155-CaMnGe2O6} } } \\[0.7cm]
\cline{1-5}
0.155 & CaMnGe2O6 & * & 2.6($P\bar 1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-155_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-155_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-155_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-155_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-155_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaMnGe2O6.}\label{table0-155}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-180-MnPSe3} } } \\[0.7cm]
\cline{1-5}
0.180 & MnPSe3 & 54140 & 2.6($P\bar 1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-180_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-180_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-180_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-180_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-180_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnPSe3.}\label{table0-180}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-215-BaNi2P2O8} } } \\[0.7cm]
\cline{1-5}
0.215 & BaNi2P2O8 & 411629 & 2.6($P\bar 1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-215_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-215_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-215_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-215_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-215_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaNi2P2O8.}\label{table0-215}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-113-NiSb2O6} } } \\[0.7cm]
\cline{1-5}
1.113 & NiSb2O6 & 80802 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-113_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-113_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-113_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-113_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-113_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiSb2O6.}\label{table1-113}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-155-LiFeSO4F} } } \\[0.7cm]
\cline{1-5}
1.155 & LiFeSO4F & 182944 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-155_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-155_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-155_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-155_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-155_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiFeSO4F.}\label{table1-155}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-159-Li2Ni_WO4_2} } } \\[0.7cm]
\cline{1-5}
1.159 & Li2Ni(WO4)2 & 92853 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-159_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-159_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-159_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-159_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-159_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2Ni(WO4)2.}\label{table1-159}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-166-La2LiOsO6} } } \\[0.7cm]
\cline{1-5}
1.166 & La2LiOsO6 & * & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-166_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-166_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-166_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-166_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-166_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of La2LiOsO6.}\label{table1-166}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-167-NiS2} } } \\[0.7cm]
\cline{1-5}
1.167 & NiS2 & 76684 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-167_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-167_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-167_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-167_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-167_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiS2.}\label{table1-167}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-177-Sr2CuWO6} } } \\[0.7cm]
\cline{1-5}
1.177 & Sr2CuWO6 & 193615 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-177_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-177_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-177_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-177_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-177_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2CuWO6.}\label{table1-177}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-180-Na3Co2SbO6} } } \\[0.7cm]
\cline{1-5}
1.180 & Na3Co2SbO6 & 245538 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-180_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-180_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-180_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-180_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-180_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Na3Co2SbO6.}\label{table1-180}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-182-TlMnO3} } } \\[0.7cm]
\cline{1-5}
1.182 & TlMnO3 & * & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-182_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-182_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-182_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-182_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-182_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TlMnO3.}\label{table1-182}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-190-YCr_BO3_2} } } \\[0.7cm]
\cline{1-5}
1.190 & YCr(BO3)2 & 189501 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-190_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-190_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-190_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-190_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-190_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YCr(BO3)2.}\label{table1-190}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-193-CrTe3} } } \\[0.7cm]
\cline{1-5}
1.193 & CrTe3 & * & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-193_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-193_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-193_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-193_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CrTe3.}\label{table1-193}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-210-FePSe3} } } \\[0.7cm]
\cline{1-5}
1.210 & FePSe3 & 54141 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-210_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-210_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-210_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-210_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-210_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FePSe3.}\label{table1-210}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-219-CuF2} } } \\[0.7cm]
\cline{1-5}
1.219 & CuF2 & 9790 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-219_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-219_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-219_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-219_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-219_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuF2.}\label{table1-219}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-229-BaMoP2O8} } } \\[0.7cm]
\cline{1-5}
1.229 & BaMoP2O8 & 79507 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-229_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-229_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-229_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-229_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-229_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaMoP2O8.}\label{table1-229}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-240-FeI2} } } \\[0.7cm]
\cline{1-5}
1.240 & FeI2 & 52369 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-240_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-240_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-240_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-240_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-240_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeI2.}\label{table1-240}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-244-CrCl3} } } \\[0.7cm]
\cline{1-5}
1.244 & CrCl3 & 22081 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-244_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-244_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-244_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-244_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-244_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CrCl3.}\label{table1-244}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-256-BaNi2V2O8} } } \\[0.7cm]
\cline{1-5}
1.256 & BaNi2V2O8 & 96087 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-256_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-256_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-256_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-256_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-256_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaNi2V2O8.}\label{table1-256}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-257-BaNi2As2O8} } } \\[0.7cm]
\cline{1-5}
1.257 & BaNi2As2O8 & 27014 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-257_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-257_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-257_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-257_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-257_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaNi2As2O8.}\label{table1-257}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-260-NaMnGe2O6} } } \\[0.7cm]
\cline{1-5}
1.260 & NaMnGe2O6 & 237747 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-260_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-260_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-260_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-260_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-260_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaMnGe2O6.}\label{table1-260}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-57-CuMnO2} } } \\[0.7cm]
\cline{1-5}
1.57 & CuMnO2 & * & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-57_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-57_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-57_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-57_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-57_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuMnO2.}\label{table1-57}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-18-Sc2NiMnO6} } } \\[0.7cm]
\cline{1-5}
2.18 & Sc2NiMnO6 & 251833 & 2.7($P_S\bar 1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-18_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-18_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-18_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-18_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sc2NiMnO6.}\label{table2-18}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-124-YBaFe4O7} } } \\[0.7cm]
\cline{1-5}
1.124 & YBaFe4O7 & * & 4.10($P_a2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-124_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-124_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-124_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-124_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YBaFe4O7.}\label{table1-124}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-32-Lu2MnCoO6} } } \\[0.7cm]
\cline{1-5}
1.32 & Lu2MnCoO6 & * & 4.10($P_a2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-32_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-32_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-32_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-32_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-32_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Lu2MnCoO6.}\label{table1-32}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-51-Cs2CoCl4} } } \\[0.7cm]
\cline{1-5}
1.51 & Cs2CoCl4 & 62548 & 4.10($P_a2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-51_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-51_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-51_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-51_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-51_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cs2CoCl4.}\label{table1-51}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-64-BaNiF4} } } \\[0.7cm]
\cline{1-5}
1.64 & BaNiF4 & 23141 & 4.10($P_a2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-64_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-64_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-64_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-64_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-64_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaNiF4.}\label{table1-64}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-227-Ca2Cr2O5} } } \\[0.7cm]
\cline{1-5}
1.227 & Ca2Cr2O5 & 238797 & 4.12($P_C2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-227_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-227_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-227_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-227_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-227_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , TBD & U=3eV , TBD & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca2Cr2O5.}\label{table1-227}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-165-SrMn_VO4__OH_} } } \\[0.7cm]
\cline{1-5}
0.165 & SrMn(VO4)(OH) & * & 4.7($P2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-165_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-165_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-165_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-165_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-165_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrMn(VO4)(OH).}\label{table0-165}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-83-LiFeP2O7} } } \\[0.7cm]
\cline{1-5}
0.83 & LiFeP2O7 & 95751 & 4.7($P2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-83_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-83_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-83_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-83_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-83_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiFeP2O7.}\label{table0-83}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-100-Cu2MnSnS4} } } \\[0.7cm]
\cline{1-5}
1.100 & Cu2MnSnS4 & 56601 & 5.16($C_c2$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-100_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-100_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-100_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-100_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-100_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cu2MnSnS4.}\label{table1-100}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-90-YFe3_BO3_4} } } \\[0.7cm]
\cline{1-5}
1.90 & YFe3(BO3)4 & * & 5.16($C_c2$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , LCEBR & U=3eV , TBD & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YFe3(BO3)4.}\label{table1-90}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-55-Na2MnF5} } } \\[0.7cm]
\cline{1-5}
1.55 & Na2MnF5 & * & 7.29($P_bc$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-55_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-55_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-55_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-55_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-55_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Na2MnF5.}\label{table1-55}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-75-BiMn2O5} } } \\[0.7cm]
\cline{1-5}
1.75 & BiMn2O5 & * & 8.36($C_am$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-75_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-75_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-75_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-75_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BiMn2O5.}\label{table1-75}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-50-MnTiO3} } } \\[0.7cm]
\cline{1-5}
0.50 & MnTiO3 & * & 9.39($Cc'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-50_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-50_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-50_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-50_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-50_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnTiO3.}\label{table0-50}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-232-CuMnSb} } } \\[0.7cm]
\cline{1-5}
1.232 & CuMnSb & 628385 & 9.40($C_cc$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-232_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-232_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-232_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-232_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-232_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuMnSb.}\label{table1-232}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-58-La2O2Fe2OSe2} } } \\[0.7cm]
\cline{1-5}
1.58 & La2O2Fe2OSe2 & * & 9.40($C_cc$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-58_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-58_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-58_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-58_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-58_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of La2O2Fe2OSe2.}\label{table1-58}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-120-BaFe2Se3} } } \\[0.7cm]
\cline{1-5}
1.120 & BaFe2Se3 & 424315 & 9.41($C_ac$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-120_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-120_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-120_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaFe2Se3.}\label{table1-120}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-79-Li2CoSiO4} } } \\[0.7cm]
\cline{1-5}
1.79 & Li2CoSiO4 & 245536 & 9.41($C_ac$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-79_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-79_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-79_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-79_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-79_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2CoSiO4.}\label{table1-79}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-228-RuCl3} } } \\[0.7cm]
\cline{1-5}
1.228 & RuCl3 & * & 10.49($P_C2/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-228_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-228_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-228_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-228_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-228_U4J0_low}} \\ 
& U=0 , TBD & U=1eV , TBD & U=2eV , TBD & U=3eV , LCEBR & U=4eV , TBD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of RuCl3.}\label{table1-228}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-116-AgMnVO4} } } \\[0.7cm]
\cline{1-5}
1.116 & AgMnVO4 & 246202 & 11.55($P_a2_1/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-116_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-116_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-116_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-116_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-116_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of AgMnVO4.}\label{table1-116}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-134-Co2C10O8H2} } } \\[0.7cm]
\cline{1-5}
1.134 & Co2C10O8H2 & * & 11.57($P_C2_1/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-134_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-134_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-134_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-134_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-134_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co2C10O8H2.}\label{table1-134}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-230-NiPS3} } } \\[0.7cm]
\cline{1-5}
1.230 & NiPS3 & 646133 & 11.57($P_C2_1/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-230_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-230_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-230_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-230_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-230_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiPS3.}\label{table1-230}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-264-CoPS3} } } \\[0.7cm]
\cline{1-5}
1.264 & CoPS3 & * & 11.57($P_C2_1/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-264_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-264_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-264_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-264_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-264_U4J0_low}} \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoPS3.}\label{table1-264}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-163-MnPS3} } } \\[0.7cm]
\cline{1-5}
0.163 & MnPS3 & 61391 & 12.60($C2'/m$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-163_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-163_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-163_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-163_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-163_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnPS3.}\label{table0-163}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-92-CaMn2Sb2} } } \\[0.7cm]
\cline{1-5}
0.92 & CaMn2Sb2 & 163778 & 12.60($C2'/m$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-92_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-92_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-92_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-92_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-92_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaMn2Sb2.}\label{table0-92}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-1-Ag2CrO2} } } \\[0.7cm]
\cline{1-5}
1.0.1 & Ag2CrO2 & * & 12.60($C2'/m$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-1_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-1_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-1_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-1_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , TBD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ag2CrO2.}\label{table1-0-1}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-203-Mn3Ge} } } \\[0.7cm]
\cline{1-5}
0.203 & Mn3Ge & 603343 & 12.62($C2'/m'$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-203_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-203_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-203_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-203_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-203_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , TI & U=3eV , TI & U=4eV , TI\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Ge.}\label{table0-203}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-13-FeI2} } } \\[0.7cm]
\cline{1-5}
1.0.13 & FeI2 & 52369 & 12.62($C2'/m'$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-13_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-13_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-13_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-13_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-13_U4J0_low}} \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeI2.}\label{table1-0-13}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-6-CoV2O6} } } \\[0.7cm]
\cline{1-5}
1.0.6 & CoV2O6 & 263002 & 12.62($C2'/m'$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-6_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-6_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-6_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-6_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-6_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoV2O6.}\label{table1-0-6}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-7-LuFe2O4} } } \\[0.7cm]
\cline{1-5}
1.0.7 & LuFe2O4 & 68481 & 12.62($C2'/m'$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-7_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-7_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-7_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-7_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LuFe2O4.}\label{table1-0-7}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-14-FeI2} } } \\[0.7cm]
\cline{1-5}
3.14 & FeI2 & 52369 & 12.62($C2'/m'$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-14_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-14_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-14_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-14_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeI2.}\label{table3-14}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-183-FePS3} } } \\[0.7cm]
\cline{1-5}
1.183 & FePS3 & * & 12.63($C_c2/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-183_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-183_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-183_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-183_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-183_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FePS3.}\label{table1-183}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-197-Fe4Si2Sn7O16} } } \\[0.7cm]
\cline{1-5}
1.197 & Fe4Si2Sn7O16 & 407506 & 12.63($C_c2/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-197_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-197_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-197_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-197_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-197_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Fe4Si2Sn7O16.}\label{table1-197}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-239-MnBr2} } } \\[0.7cm]
\cline{1-5}
1.239 & MnBr2 & 60250 & 12.63($C_c2/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-239_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-239_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-239_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-239_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-239_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnBr2.}\label{table1-239}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-97-Li2MnO3} } } \\[0.7cm]
\cline{1-5}
1.97 & Li2MnO3 & 187499 & 12.63($C_c2/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-97_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-97_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-97_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-97_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-97_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2MnO3.}\label{table1-97}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-2-Sr2F2Fe2OS2} } } \\[0.7cm]
\cline{1-5}
2.2 & Sr2F2Fe2OS2 & * & 12.64($C_a2/m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-2_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-2_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-2_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-2_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-2_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2F2Fe2OS2.}\label{table2-2}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-194-NiWO4} } } \\[0.7cm]
\cline{1-5}
1.194 & NiWO4 & 15852 & 13.70($P_a2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-194_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-194_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-194_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-194_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-194_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiWO4.}\label{table1-194}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-114-Ca4IrO6} } } \\[0.7cm]
\cline{1-5}
1.114 & Ca4IrO6 & 280873 & 13.74($P_C2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-114_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-114_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-114_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-114_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca4IrO6.}\label{table1-114}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-121-NaFeSO4F} } } \\[0.7cm]
\cline{1-5}
1.121 & NaFeSO4F & 290051 & 13.74($P_C2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-121_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-121_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-121_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-121_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-121_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaFeSO4F.}\label{table1-121}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-126-NaCoSO4F} } } \\[0.7cm]
\cline{1-5}
1.126 & NaCoSO4F & 290052 & 13.74($P_C2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-126_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-126_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-126_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-126_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-126_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaCoSO4F.}\label{table1-126}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-103-Mn2GeO4} } } \\[0.7cm]
\cline{1-5}
0.103 & Mn2GeO4 & * & 14.75($P2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-103_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-103_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-103_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-103_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-103_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2GeO4.}\label{table0-103}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-122-Li2Mn_SO4_2} } } \\[0.7cm]
\cline{1-5}
0.122 & Li2Mn(SO4)2 & 290292 & 14.75($P2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-122_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-122_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-122_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-122_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-122_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2Mn(SO4)2.}\label{table0-122}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-148-La2LiRuO6} } } \\[0.7cm]
\cline{1-5}
0.148 & La2LiRuO6 & 97488 & 14.75($P2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-148_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-148_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-148_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-148_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-148_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of La2LiRuO6.}\label{table0-148}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-204-Ca2MnReO6} } } \\[0.7cm]
\cline{1-5}
0.204 & Ca2MnReO6 & * & 14.75($P2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-204_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-204_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , TBD & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca2MnReO6.}\label{table0-204}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-217-LiCrGe2O6} } } \\[0.7cm]
\cline{1-5}
0.217 & LiCrGe2O6 & * & 14.77($P2_1'/c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-217_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-217_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-217_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-217_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-217_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiCrGe2O6.}\label{table0-217}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-152-LiFePO4} } } \\[0.7cm]
\cline{1-5}
0.152 & LiFePO4 & * & 14.78($P2_1/c'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-152_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-152_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-152_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-152_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-152_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiFePO4.}\label{table0-152}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-28-LiFeSi2O6} } } \\[0.7cm]
\cline{1-5}
0.28 & LiFeSi2O6 & 158579 & 14.78($P2_1/c'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-28_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-28_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-28_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-28_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-28_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiFeSi2O6.}\label{table0-28}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-121-Li2Co_SO4_2} } } \\[0.7cm]
\cline{1-5}
0.121 & Li2Co(SO4)2 & * & 14.79($P2_1'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-121_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-121_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-121_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-121_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-121_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2Co(SO4)2.}\label{table0-121}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-164-Y2MnCoO6} } } \\[0.7cm]
\cline{1-5}
0.164 & Y2MnCoO6 & * & 14.79($P2_1'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-164_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-164_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-164_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-164_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-164_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Y2MnCoO6.}\label{table0-164}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-133-CuSb2O6} } } \\[0.7cm]
\cline{1-5}
1.133 & CuSb2O6 & 80576 & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-133_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-133_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-133_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-133_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-133_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuSb2O6.}\label{table1-133}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-147-Li2Fe_SO4_2} } } \\[0.7cm]
\cline{1-5}
1.147 & Li2Fe(SO4)2 & * & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-147_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-147_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-147_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-147_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2Fe(SO4)2.}\label{table1-147}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-196-MnV2O6} } } \\[0.7cm]
\cline{1-5}
1.196 & MnV2O6 & * & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-196_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-196_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-196_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-196_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-196_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnV2O6.}\label{table1-196}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-199-Sc2NiMnO6} } } \\[0.7cm]
\cline{1-5}
1.199 & Sc2NiMnO6 & 251833 & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-199_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-199_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-199_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-199_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-199_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , TBD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sc2NiMnO6.}\label{table1-199}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-201-Cr2ReO6} } } \\[0.7cm]
\cline{1-5}
1.201 & Cr2ReO6 & * & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-201_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-201_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-201_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , TBD & U=4eV , TBD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2ReO6.}\label{table1-201}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-39-LiFeGe2O6} } } \\[0.7cm]
\cline{1-5}
1.39 & LiFeGe2O6 & * & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-39_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-39_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-39_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-39_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-39_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiFeGe2O6.}\label{table1-39}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-62-CuO} } } \\[0.7cm]
\cline{1-5}
1.62 & CuO & * & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-62_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-62_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-62_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-62_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-62_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuO.}\label{table1-62}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-63-MnPb4Sb6S14} } } \\[0.7cm]
\cline{1-5}
1.63 & MnPb4Sb6S14 & 98581 & 14.80($P_a2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-63_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-63_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-63_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnPb4Sb6S14.}\label{table1-63}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-112-NiTa2O6} } } \\[0.7cm]
\cline{1-5}
1.112 & NiTa2O6 & 247807 & 14.82($P_c2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-112_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-112_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-112_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-112_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-112_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiTa2O6.}\label{table1-112}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-117-NaFePO4} } } \\[0.7cm]
\cline{1-5}
1.117 & NaFePO4 & 85671 & 14.82($P_c2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-117_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-117_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-117_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-117_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-117_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaFePO4.}\label{table1-117}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-203-Ni2SiO4} } } \\[0.7cm]
\cline{1-5}
1.203 & Ni2SiO4 & 35675 & 14.82($P_c2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-203_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-203_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-203_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-203_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-203_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ni2SiO4.}\label{table1-203}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-204-Ni2SiO4} } } \\[0.7cm]
\cline{1-5}
1.204 & Ni2SiO4 & 35675 & 14.82($P_c2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-204_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-204_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-204_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-204_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-204_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ni2SiO4.}\label{table1-204}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-26-CsFe2Se3} } } \\[0.7cm]
\cline{1-5}
1.26 & CsFe2Se3 & * & 14.82($P_c2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-26_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-26_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-26_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-26_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-26_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CsFe2Se3.}\label{table1-26}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-154-NaFeSi2O6} } } \\[0.7cm]
\cline{1-5}
1.154 & NaFeSi2O6 & * & 14.84($P_C2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-154_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-154_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-154_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-154_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-154_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaFeSi2O6.}\label{table1-154}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-169-CaCoGe2O6} } } \\[0.7cm]
\cline{1-5}
1.169 & CaCoGe2O6 & * & 14.84($P_C2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-169_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-169_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-169_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-169_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-169_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaCoGe2O6.}\label{table1-169}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-2-CuSe2O5} } } \\[0.7cm]
\cline{1-5}
1.2 & CuSe2O5 & 603 & 14.84($P_C2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-2_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-2_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-2_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-2_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-2_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuSe2O5.}\label{table1-2}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-60-Ca3Co2O6} } } \\[0.7cm]
\cline{1-5}
1.60 & Ca3Co2O6 & 246282 & 14.84($P_C2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-60_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-60_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-60_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-60_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-60_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca3Co2O6.}\label{table1-60}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-94-Ba3LaRu2O9} } } \\[0.7cm]
\cline{1-5}
1.94 & Ba3LaRu2O9 & * & 14.84($P_C2_1/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-94_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-94_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-94_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-94_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-94_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba3LaRu2O9.}\label{table1-94}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-113-NiCO3} } } \\[0.7cm]
\cline{1-5}
0.113 & NiCO3 & 173985 & 15.85($C2/c$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-113_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-113_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-113_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-113_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-113_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiCO3.}\label{table0-113}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-114-CoCO3} } } \\[0.7cm]
\cline{1-5}
0.114 & CoCO3 & 61066 & 15.85($C2/c$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-114_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-114_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-114_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-114_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-114_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoCO3.}\label{table0-114}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-115-MnCO3} } } \\[0.7cm]
\cline{1-5}
0.115 & MnCO3 & * & 15.85($C2/c$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-115_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-115_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-115_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-115_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-115_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnCO3.}\label{table0-115}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-138-BiCrO3} } } \\[0.7cm]
\cline{1-5}
0.138 & BiCrO3 & 174405 & 15.85($C2/c$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-138_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-138_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-138_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-138_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-138_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BiCrO3.}\label{table0-138}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-210-Sr2CoOsO6} } } \\[0.7cm]
\cline{1-5}
0.210 & Sr2CoOsO6 & * & 15.85($C2/c$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-210_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-210_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-210_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-210_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-210_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2CoOsO6.}\label{table0-210}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-110-Cr2O3} } } \\[0.7cm]
\cline{1-5}
0.110 & Cr2O3 & 75577 & 15.87($C2'/c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-110_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-110_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-110_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-110_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-110_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2O3.}\label{table0-110}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-145-Co3TeO6} } } \\[0.7cm]
\cline{1-5}
0.145 & Co3TeO6 & 183805 & 15.87($C2'/c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-145_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-145_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-145_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-145_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-145_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co3TeO6.}\label{table0-145}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-156-CaMnGe2O6} } } \\[0.7cm]
\cline{1-5}
0.156 & CaMnGe2O6 & * & 15.87($C2'/c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-156_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-156_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-156_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-156_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-156_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaMnGe2O6.}\label{table0-156}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-196-Co4Nb2O9} } } \\[0.7cm]
\cline{1-5}
0.196 & Co4Nb2O9 & 172186 & 15.88($C2/c'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-196_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-196_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-196_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-196_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-196_U4J0_low}} \\ 
& U=0 , TBD & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co4Nb2O9.}\label{table0-196}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-197-Co4Nb2O9} } } \\[0.7cm]
\cline{1-5}
0.197 & Co4Nb2O9 & * & 15.88($C2/c'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-197_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-197_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-197_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-197_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-197_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co4Nb2O9.}\label{table0-197}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-112-FeBO3} } } \\[0.7cm]
\cline{1-5}
0.112 & FeBO3 & 34474 & 15.89($C2'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-112_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-112_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-112_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-112_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-112_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeBO3.}\label{table0-112}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-128-FeSO4F} } } \\[0.7cm]
\cline{1-5}
0.128 & FeSO4F & 182945 & 15.89($C2'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-128_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-128_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-128_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-128_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-128_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeSO4F.}\label{table0-128}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-176-Mn3Ti2Te6} } } \\[0.7cm]
\cline{1-5}
0.176 & Mn3Ti2Te6 & 41021 & 15.89($C2'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-176_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-176_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-176_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-176_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-176_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Ti2Te6.}\label{table0-176}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-3-Ca3LiOsO6} } } \\[0.7cm]
\cline{1-5}
0.3 & Ca3LiOsO6 & * & 15.89($C2'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-3_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-3_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-3_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-3_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-3_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca3LiOsO6.}\label{table0-3}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-65-Fe2O3-alpha} } } \\[0.7cm]
\cline{1-5}
0.65 & Fe2O3-alpha & * & 15.89($C2'/c'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-65_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-65_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-65_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-65_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-65_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Fe2O3-alpha.}\label{table0-65}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-168-Sr2CuTeO6} } } \\[0.7cm]
\cline{1-5}
1.168 & Sr2CuTeO6 & * & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-168_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-168_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-168_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-168_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-168_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2CuTeO6.}\label{table1-168}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-17-CoV2O6-alpha} } } \\[0.7cm]
\cline{1-5}
1.17 & CoV2O6-alpha & * & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-17_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-17_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-17_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-17_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-17_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoV2O6-alpha.}\label{table1-17}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-209-FeI2} } } \\[0.7cm]
\cline{1-5}
1.209 & FeI2 & 52369 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-209_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-209_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-209_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-209_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-209_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeI2.}\label{table1-209}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-245-CoBr2} } } \\[0.7cm]
\cline{1-5}
1.245 & CoBr2 & 52364 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-245_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-245_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-245_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-245_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-245_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoBr2.}\label{table1-245}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-246-CoCl2} } } \\[0.7cm]
\cline{1-5}
1.246 & CoCl2 & 44398 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-246_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-246_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-246_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-246_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-246_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoCl2.}\label{table1-246}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-247-NiCl2} } } \\[0.7cm]
\cline{1-5}
1.247 & NiCl2 & 14208 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-247_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-247_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-247_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-247_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-247_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiCl2.}\label{table1-247}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-248-NiBr2} } } \\[0.7cm]
\cline{1-5}
1.248 & NiBr2 & 22106 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-248_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-248_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-248_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-248_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-248_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiBr2.}\label{table1-248}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-31-MnO} } } \\[0.7cm]
\cline{1-5}
1.31 & MnO & 9864 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-31_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-31_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-31_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-31_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-31_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnO.}\label{table1-31}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-49-Ag2NiO2} } } \\[0.7cm]
\cline{1-5}
1.49 & Ag2NiO2 & * & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-49_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-49_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-49_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-49_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-49_U4J0_low}} \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ag2NiO2.}\label{table1-49}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-6-NiO} } } \\[0.7cm]
\cline{1-5}
1.6 & NiO & * & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-6_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-6_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-6_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-6_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-6_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiO.}\label{table1-6}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-69-CoO} } } \\[0.7cm]
\cline{1-5}
1.69 & CoO & * & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-69_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-69_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-69_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-69_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoO.}\label{table1-69}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-70-CoV2O6} } } \\[0.7cm]
\cline{1-5}
1.70 & CoV2O6 & 263002 & 15.90($C_c2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-70_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-70_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-70_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-70_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-70_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoV2O6.}\label{table1-70}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-37-VOCl} } } \\[0.7cm]
\cline{1-5}
1.37 & VOCl & * & 15.91($C_a2/c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-37_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-37_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-37_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-37_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-37_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of VOCl.}\label{table1-37}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-50-AgNiO2} } } \\[0.7cm]
\cline{1-5}
1.50 & AgNiO2 & * & 18.22($P_B2_12_12$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-50_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-50_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-50_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-50_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , ES & U=1eV , ES & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of AgNiO2.}\label{table1-50}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-17-FePO4} } } \\[0.7cm]
\cline{1-5}
0.17 & FePO4 & * & 19.25($P2_12_12_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-17_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-17_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-17_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-17_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-17_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FePO4.}\label{table0-17}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-129-Cu3Mo2O9} } } \\[0.7cm]
\cline{1-5}
0.129 & Cu3Mo2O9 & 173779 & 19.27($P2_1'2_1'2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-129_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-129_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-129_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-129_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-129_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cu3Mo2O9.}\label{table0-129}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-224-CoNb2O6} } } \\[0.7cm]
\cline{1-5}
1.224 & CoNb2O6 & 15854 & 19.28($P_c2_12_12_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-224_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-224_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-224_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-224_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-224_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoNb2O6.}\label{table1-224}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-4-CsNiCl3} } } \\[0.7cm]
\cline{1-5}
1.0.4 & CsNiCl3 & 59371 & 20.34($C22'2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-4_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-4_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-4_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-4_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-4_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CsNiCl3.}\label{table1-0-4}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-138-MgV2O4} } } \\[0.7cm]
\cline{1-5}
1.138 & MgV2O4 & * & 20.37($C_A222_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-138_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-138_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-138_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-138_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-138_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MgV2O4.}\label{table1-138}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-97-FeSb2O4} } } \\[0.7cm]
\cline{1-5}
0.97 & FeSb2O4 & 182798 & 26.66($Pmc2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-97_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-97_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-97_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-97_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-97_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeSb2O4.}\label{table0-97}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-130-Cu3Mo2O9} } } \\[0.7cm]
\cline{1-5}
0.130 & Cu3Mo2O9 & * & 26.68($Pm'c21'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-130_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-130_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-130_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-130_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cu3Mo2O9.}\label{table0-130}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-133-Ni3B7O13Cl} } } \\[0.7cm]
\cline{1-5}
0.133 & Ni3B7O13Cl & * & 29.101($Pc'a2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ni3B7O13Cl.}\label{table0-133}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-135-Ni3B7O13Br} } } \\[0.7cm]
\cline{1-5}
0.135 & Ni3B7O13Br & 79127 & 29.101($Pc'a2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-135_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-135_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-135_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-135_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-135_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ni3B7O13Br.}\label{table0-135}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-18-MnS2} } } \\[0.7cm]
\cline{1-5}
1.18 & MnS2 & 36545 & 29.105($P_bca2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnS2.}\label{table1-18}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-71-SrCo2V2O8} } } \\[0.7cm]
\cline{1-5}
1.71 & SrCo2V2O8 & 400765 & 29.110($P_Ica2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-71_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-71_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-71_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrCo2V2O8.}\label{table1-71}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-101-LuMnO3} } } \\[0.7cm]
\cline{1-5}
1.101 & LuMnO3 & * & 31.129($P_bmn2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-101_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-101_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-101_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-101_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-101_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LuMnO3.}\label{table1-101}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-38-GaFeO3} } } \\[0.7cm]
\cline{1-5}
0.38 & GaFeO3 & 151722 & 33.147($Pna'2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-38_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-38_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-38_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-38_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-38_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GaFeO3.}\label{table0-38}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-46-CaBaCo4O7} } } \\[0.7cm]
\cline{1-5}
0.46 & CaBaCo4O7 & * & 33.147($Pna'2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-46_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-46_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-46_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-46_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaBaCo4O7.}\label{table0-46}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-86-GeV4S8} } } \\[0.7cm]
\cline{1-5}
1.86 & GeV4S8 & * & 33.149($P_ana2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-86_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-86_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-86_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-86_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-86_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GeV4S8.}\label{table1-86}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-263-Ca3Ru2O7} } } \\[0.7cm]
\cline{1-5}
1.263 & Ca3Ru2O7 & 153776 & 33.154($P_Cna2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-263_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-263_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-263_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-263_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-263_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca3Ru2O7.}\label{table1-263}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-56-Ba2CoGe2O7} } } \\[0.7cm]
\cline{1-5}
0.56 & Ba2CoGe2O7 & * & 35.167($Cm'm2'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-56_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-56_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-56_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-56_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-56_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba2CoGe2O7.}\label{table0-56}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-23-Ca3Mn2O7} } } \\[0.7cm]
\cline{1-5}
0.23 & Ca3Mn2O7 & 55666 & 36.174($Cm'c2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-23_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-23_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-23_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-23_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-23_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca3Mn2O7.}\label{table0-23}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-3-CsCoBr3} } } \\[0.7cm]
\cline{1-5}
1.0.3 & CsCoBr3 & * & 36.174($Cm'c2_1'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-3_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-3_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-3_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-3_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-3_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CsCoBr3.}\label{table1-0-3}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-191-BaCuF4} } } \\[0.7cm]
\cline{1-5}
0.191 & BaCuF4 & 9930 & 36.176($Cm'c'2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-191_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-191_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-191_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-191_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-191_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaCuF4.}\label{table0-191}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-74-BiMn2O5} } } \\[0.7cm]
\cline{1-5}
1.74 & BiMn2O5 & * & 36.178($C_amc2_1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-74_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-74_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-74_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-74_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-74_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BiMn2O5.}\label{table1-74}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-172-NiTa2O6} } } \\[0.7cm]
\cline{1-5}
1.172 & NiTa2O6 & * & 41.217($A_bba2$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-172_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-172_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-172_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-172_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-172_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiTa2O6.}\label{table1-172}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-137-Cu2V2O7} } } \\[0.7cm]
\cline{1-5}
0.137 & Cu2V2O7 & * & 43.227($Fd'd'2$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cu2V2O7.}\label{table0-137}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-62-SrMn2V2O8} } } \\[0.7cm]
\cline{1-5}
0.62 & SrMn2V2O8 & 182224 & 45.237($Ib'a2'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-62_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-62_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-62_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-62_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-62_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrMn2V2O8.}\label{table0-62}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-42-La2NiO4} } } \\[0.7cm]
\cline{1-5}
1.42 & La2NiO4 & 69753 & 53.335($P_Cmna$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-42_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-42_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-42_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-42_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-42_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of La2NiO4.}\label{table1-42}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-3-Sr2IrO4} } } \\[0.7cm]
\cline{1-5}
1.3 & Sr2IrO4 & 78261 & 54.352($P_Icca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-3_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-3_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-3_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-3_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-3_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2IrO4.}\label{table1-3}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-30-BaCo2V2O8} } } \\[0.7cm]
\cline{1-5}
1.30 & BaCo2V2O8 & * & 54.352($P_Icca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-30_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-30_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaCo2V2O8.}\label{table1-30}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-77-Sr2IrO4} } } \\[0.7cm]
\cline{1-5}
1.77 & Sr2IrO4 & 78261 & 54.352($P_Icca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-77_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-77_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-77_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-77_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-77_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2IrO4.}\label{table1-77}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-45-La2NiO4} } } \\[0.7cm]
\cline{1-5}
0.45 & La2NiO4 & 69753 & 56.369($Pc'c'n$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-45_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-45_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-45_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-45_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-45_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of La2NiO4.}\label{table0-45}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-122-Cu3Bi_SeO3_2O2Br} } } \\[0.7cm]
\cline{1-5}
1.122 & Cu3Bi(SeO3)2O2Br & 280759 & 56.373($P_cccn$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-122_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-122_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-122_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-122_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-122_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cu3Bi(SeO3)2O2Br.}\label{table1-122}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-123-Cu3Y_SeO3_2O2Cl} } } \\[0.7cm]
\cline{1-5}
1.123 & Cu3Y(SeO3)2O2Cl & * & 56.373($P_cccn$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-123_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-123_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-123_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-123_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-123_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cu3Y(SeO3)2O2Cl.}\label{table1-123}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-23-La2CuO4} } } \\[0.7cm]
\cline{1-5}
1.23 & La2CuO4 & 87969 & 56.374($'P_Accn'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-23_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-23_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-23_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-23_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-23_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of La2CuO4.}\label{table1-23}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-9-Li2VOSiO4} } } \\[0.7cm]
\cline{1-5}
1.9 & Li2VOSiO4 & 59359 & 57.389($P_Abcm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-9_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-9_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-9_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-9_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-9_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2VOSiO4.}\label{table1-9}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-143-Cr2TeO6} } } \\[0.7cm]
\cline{1-5}
0.143 & Cr2TeO6 & 24794 & 58.395($Pn'nm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-143_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-143_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-143_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-143_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-143_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2TeO6.}\label{table0-143}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-144-Cr2WO6} } } \\[0.7cm]
\cline{1-5}
0.144 & Cr2WO6 & 24793 & 58.395($Pn'nm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-144_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-144_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-144_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-144_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-144_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2WO6.}\label{table0-144}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-75-Cr2WO6} } } \\[0.7cm]
\cline{1-5}
0.75 & Cr2WO6 & 24793 & 58.395($Pn'nm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-75_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-75_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-75_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-75_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-75_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2WO6.}\label{table0-75}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-76-Cr2TeO6} } } \\[0.7cm]
\cline{1-5}
0.76 & Cr2TeO6 & 24794 & 58.395($Pn'nm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-76_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-76_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-76_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-76_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-76_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2TeO6.}\label{table0-76}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-131-Mn_N_CN2__2} } } \\[0.7cm]
\cline{1-5}
0.131 & Mn(N(CN2))2 & * & 58.398($Pnn'm'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-131_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-131_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-131_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-131_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-131_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn(N(CN2))2.}\label{table0-131}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-36-NiF2} } } \\[0.7cm]
\cline{1-5}
0.36 & NiF2 & * & 58.398($Pnn'm'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-36_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-36_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-36_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-36_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-36_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiF2.}\label{table0-36}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-85-KCo4_PO4_3} } } \\[0.7cm]
\cline{1-5}
0.85 & KCo4(PO4)3 & * & 58.398($Pnn'm'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-85_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-85_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-85_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-85_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-85_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of KCo4(PO4)3.}\label{table0-85}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-140-LuFe4Ge2} } } \\[0.7cm]
\cline{1-5}
0.140 & LuFe4Ge2 & 186047 & 58.399($Pn'n'm'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-140_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-140_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-140_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-140_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-140_U4J0_low}} \\ 
& U=0 , ESFD & U=1eV , ESFD & U=2eV , ESFD & U=3eV , ESFD & U=4eV , ESFD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LuFe4Ge2.}\label{table0-140}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-27-YFe4Ge2} } } \\[0.7cm]
\cline{1-5}
0.27 & YFe4Ge2 & * & 58.399($Pn'n'm'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-27_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-27_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-27_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-27_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-27_U4J0_low}} \\ 
& U=0 , ESFD & U=1eV , ESFD & U=2eV , ESFD & U=3eV , ESFD & U=4eV , ESFD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YFe4Ge2.}\label{table0-27}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-158-YMn3Al4O12} } } \\[0.7cm]
\cline{1-5}
1.158 & YMn3Al4O12 & * & 58.404($P_Innm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-158_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-158_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-158_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-158_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-158_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YMn3Al4O12.}\label{table1-158}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-222-CuMnAs} } } \\[0.7cm]
\cline{1-5}
0.222 & CuMnAs & 423230 & 59.407($Pm'mn$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-222_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-222_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-222_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-222_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-222_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuMnAs.}\label{table0-222}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-252-CaCo2P2} } } \\[0.7cm]
\cline{1-5}
1.252 & CaCo2P2 & 85892 & 59.416($P_Immn$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-252_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-252_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-252_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-252_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-252_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TI & U=2eV , TI & U=3eV , TI & U=4eV , TI\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaCo2P2.}\label{table1-252}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-119-CoSe2O5} } } \\[0.7cm]
\cline{1-5}
0.119 & CoSe2O5 & 169716 & 60.419($Pb'cn$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-119_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-119_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-119_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-119_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-119_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoSe2O5.}\label{table0-119}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-161-CoSe2O5} } } \\[0.7cm]
\cline{1-5}
0.161 & CoSe2O5 & 169716 & 60.419($Pb'cn$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-161_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-161_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-161_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-161_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-161_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoSe2O5.}\label{table0-161}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-88-Mn5Si3} } } \\[0.7cm]
\cline{1-5}
1.88 & Mn5Si3 & * & 60.431($P_Cbcn$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-88_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-88_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-88_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-88_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-88_U4J0_low}} \\ 
& U=0 , TI & U=1eV , ES & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn5Si3.}\label{table1-88}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-40-Mn2O3-alpha} } } \\[0.7cm]
\cline{1-5}
0.40 & Mn2O3-alpha & * & 61.433($Pbca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-40_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-40_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-40_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-40_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-40_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2O3-alpha.}\label{table0-40}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-41-Mn2O3-alpha} } } \\[0.7cm]
\cline{1-5}
0.41 & Mn2O3-alpha & * & 61.433($Pbca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-41_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-41_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-41_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-41_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2O3-alpha.}\label{table0-41}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-71-Li2Ni_SO4_2} } } \\[0.7cm]
\cline{1-5}
0.71 & Li2Ni(SO4)2 & * & 61.437($Pb'c'a'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-71_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-71_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-71_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Li2Ni(SO4)2.}\label{table0-71}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-1-EuFe2As2} } } \\[0.7cm]
\cline{1-5}
2.1 & EuFe2As2 & * & 61.439($P_Cbca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-1_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-1_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-1_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-1_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-1_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , ES & U=2eV , TI & U=3eV , TI & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of EuFe2As2.}\label{table2-1}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-102-Mn2GeO4} } } \\[0.7cm]
\cline{1-5}
0.102 & Mn2GeO4 & * & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-102_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-102_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-102_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-102_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-102_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2GeO4.}\label{table0-102}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-168-NH4Fe2O6} } } \\[0.7cm]
\cline{1-5}
0.168 & NH4Fe2O6 & * & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-168_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-168_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-168_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-168_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-168_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NH4Fe2O6.}\label{table0-168}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-192-RbFe2F6} } } \\[0.7cm]
\cline{1-5}
0.192 & RbFe2F6 & 186748 & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-192_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-192_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-192_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-192_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-192_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of RbFe2F6.}\label{table0-192}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-218-Co2SiO4} } } \\[0.7cm]
\cline{1-5}
0.218 & Co2SiO4 & 260092 & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-218_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-218_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-218_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-218_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-218_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co2SiO4.}\label{table0-218}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-219-Co2SiO4} } } \\[0.7cm]
\cline{1-5}
0.219 & Co2SiO4 & 260092 & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-219_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-219_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-219_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-219_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-219_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co2SiO4.}\label{table0-219}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-221-Fe2SiO4} } } \\[0.7cm]
\cline{1-5}
0.221 & Fe2SiO4 & 26375 & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-221_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-221_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-221_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-221_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-221_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Fe2SiO4.}\label{table0-221}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-90-Rb2Fe2O_AsO4_2} } } \\[0.7cm]
\cline{1-5}
0.90 & Rb2Fe2O(AsO4)2 & * & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-90_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-90_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-90_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-90_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-90_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Rb2Fe2O(AsO4)2.}\label{table0-90}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-96-CoSO4} } } \\[0.7cm]
\cline{1-5}
0.96 & CoSO4 & 18175 & 62.441($Pnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-96_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-96_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-96_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-96_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-96_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoSO4.}\label{table0-96}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-182-KCrF4} } } \\[0.7cm]
\cline{1-5}
0.182 & KCrF4 & 60896 & 62.443($Pn'ma$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-182_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of KCrF4.}\label{table0-182}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-88-LiNiPO4} } } \\[0.7cm]
\cline{1-5}
0.88 & LiNiPO4 & 402760 & 62.444($Pnm'a$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-88_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-88_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-88_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-88_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-88_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiNiPO4.}\label{table0-88}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-193-LiCoPO4} } } \\[0.7cm]
\cline{1-5}
0.193 & LiCoPO4 & 400625 & 62.445($Pnma'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-193_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-193_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-193_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-193_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-193_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiCoPO4.}\label{table0-193}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-216-SrEr2O4} } } \\[0.7cm]
\cline{1-5}
0.216 & SrEr2O4 & 239309 & 62.445($Pnma'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-216_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-216_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-216_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrEr2O4.}\label{table0-216}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-86-KMn4_PO4_3} } } \\[0.7cm]
\cline{1-5}
0.86 & KMn4(PO4)3 & 246135 & 62.445($Pnma'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-86_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-86_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-86_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-86_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-86_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of KMn4(PO4)3.}\label{table0-86}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-87-NaFePO4} } } \\[0.7cm]
\cline{1-5}
0.87 & NaFePO4 & 169118 & 62.445($Pnma'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-87_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-87_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-87_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-87_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-87_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaFePO4.}\label{table0-87}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-95-LiFePO4} } } \\[0.7cm]
\cline{1-5}
0.95 & LiFePO4 & * & 62.445($Pnma'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-95_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-95_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-95_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-95_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-95_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiFePO4.}\label{table0-95}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-101-Mn2GeO4} } } \\[0.7cm]
\cline{1-5}
0.101 & Mn2GeO4 & * & 62.446($Pn'm'a$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-101_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-101_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-101_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-101_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-101_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2GeO4.}\label{table0-101}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-220-Mn2SiO4} } } \\[0.7cm]
\cline{1-5}
0.220 & Mn2SiO4 & 88026 & 62.446($Pn'm'a$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-220_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-220_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-220_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-220_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-220_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2SiO4.}\label{table0-220}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-1-LaMnO3} } } \\[0.7cm]
\cline{1-5}
0.1 & LaMnO3 & * & 62.448($Pn'ma'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-1_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-1_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-1_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-1_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-1_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LaMnO3.}\label{table0-1}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-25-NaOsO3} } } \\[0.7cm]
\cline{1-5}
0.25 & NaOsO3 & * & 62.448($Pn'ma'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-25_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-25_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-25_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-25_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-25_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NaOsO3.}\label{table0-25}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-91-Rb2Fe2O_AsO4_2} } } \\[0.7cm]
\cline{1-5}
0.91 & Rb2Fe2O(AsO4)2 & * & 62.448($Pn'ma'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-91_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-91_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-91_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-91_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-91_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Rb2Fe2O(AsO4)2.}\label{table0-91}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-24-LiMnPO4} } } \\[0.7cm]
\cline{1-5}
0.24 & LiMnPO4 & 25834 & 62.449($Pn'm'a'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-24_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-24_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-24_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-24_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-24_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiMnPO4.}\label{table0-24}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-130-Cr2As} } } \\[0.7cm]
\cline{1-5}
1.130 & Cr2As & 42335 & 62.450($P_anma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-130_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-130_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-130_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-130_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-130_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TI & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2As.}\label{table1-130}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-131-Fe2As} } } \\[0.7cm]
\cline{1-5}
1.131 & Fe2As & 42335 & 62.450($P_anma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-131_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-131_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-131_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-131_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-131_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , ES & U=3eV , TI & U=4eV , TI\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Fe2As.}\label{table1-131}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-132-Mn2As} } } \\[0.7cm]
\cline{1-5}
1.132 & Mn2As & 164396 & 62.450($P_anma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-132_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-132_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-132_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-132_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-132_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn2As.}\label{table1-132}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-28-CrN} } } \\[0.7cm]
\cline{1-5}
1.28 & CrN & * & 62.450($P_anma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-28_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-28_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-28_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-28_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-28_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CrN.}\label{table1-28}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-1-Mn3O4} } } \\[0.7cm]
\cline{1-5}
1.1 & Mn3O4 & * & 62.452($P_cnma$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-1_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-1_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-1_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-1_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-1_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , TBD & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3O4.}\label{table1-1}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-27-Sr2Mn3Sb2O2} } } \\[0.7cm]
\cline{1-5}
2.27 & Sr2Mn3Sb2O2 & 81792 & 63.459($Cm'cm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-27_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-27_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-27_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-27_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-27_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2Mn3Sb2O2.}\label{table2-27}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-199-Mn3Sn} } } \\[0.7cm]
\cline{1-5}
0.199 & Mn3Sn & 643730 & 63.463($Cmc'm'$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-199_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-199_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-199_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-199_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-199_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Sn.}\label{table0-199}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-200-Mn3Sn} } } \\[0.7cm]
\cline{1-5}
0.200 & Mn3Sn & 643730 & 63.464($Cm'cm'$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-200_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-200_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-200_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-200_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-200_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , TI & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Sn.}\label{table0-200}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-79-CaIrO3} } } \\[0.7cm]
\cline{1-5}
0.79 & CaIrO3 & 160816 & 63.464($Cm'cm'$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-79_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-79_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-79_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-79_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaIrO3.}\label{table0-79}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-82-Gd2CuO4} } } \\[0.7cm]
\cline{1-5}
0.82 & Gd2CuO4 & 75425 & 64.476($Cm'ca'$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-82_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-82_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-82_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-82_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-82_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Gd2CuO4.}\label{table0-82}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-145-Mn3Ni20P6} } } \\[0.7cm]
\cline{1-5}
1.145 & Mn3Ni20P6 & 72351 & 64.480($C_Amca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-145_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-145_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-145_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-145_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-145_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , TBD & U=3eV , TBD & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Ni20P6.}\label{table1-145}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-16-BaFe2As2} } } \\[0.7cm]
\cline{1-5}
1.16 & BaFe2As2 & * & 64.480($C_Amca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-16_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-16_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-16_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-16_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-16_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , TI & U=3eV , TI & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaFe2As2.}\label{table1-16}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-249-K2NiF4} } } \\[0.7cm]
\cline{1-5}
1.249 & K2NiF4 & 33520 & 64.480($C_Amca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-249_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-249_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-249_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-249_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-249_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of K2NiF4.}\label{table1-249}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-52-CaFe2As2} } } \\[0.7cm]
\cline{1-5}
1.52 & CaFe2As2 & * & 64.480($C_Amca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-52_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-52_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-52_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-52_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-52_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , TI & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaFe2As2.}\label{table1-52}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-15-Mn3Ni20P6} } } \\[0.7cm]
\cline{1-5}
2.15 & Mn3Ni20P6 & 72351 & 65.486($Cmm'm'$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-15_U4J0_low}} \\ 
& U=0 , TBD & U=1eV , ES & U=2eV , ES & U=3eV , TI & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Ni20P6.}\label{table2-15}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-104-Gd2CuO4} } } \\[0.7cm]
\cline{1-5}
1.104 & Gd2CuO4 & 65015 & 66.500($C_Accm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-104_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-104_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-104_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-104_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-104_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Gd2CuO4.}\label{table1-104}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-65-SrFeO2} } } \\[0.7cm]
\cline{1-5}
1.65 & SrFeO2 & * & 69.526($F_Smmm$) & $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-65_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-65_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-65_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-65_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-65_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrFeO2.}\label{table1-65}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-4-NiCr2O4} } } \\[0.7cm]
\cline{1-5}
0.4 & NiCr2O4 & 280061 & 70.530($Fd'd'd$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-4_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-4_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-4_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-4_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-4_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiCr2O4.}\label{table0-4}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-125-LaFeAsO} } } \\[0.7cm]
\cline{1-5}
1.125 & LaFeAsO & 180434 & 73.553($I_cbca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-125_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-125_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-125_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-125_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-125_U4J0_low}} \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LaFeAsO.}\label{table1-125}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-176-YbCo2Si2} } } \\[0.7cm]
\cline{1-5}
1.176 & YbCo2Si2 & 625132 & 73.553($I_cbca$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-176_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-176_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-176_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-176_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , TI & U=2eV , TI & U=3eV , TI & U=4eV , TI\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YbCo2Si2.}\label{table1-176}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-47-Sr2FeOsO6} } } \\[0.7cm]
\cline{1-5}
1.47 & Sr2FeOsO6 & * & 83.50($P_I4/m$) & $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-47_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-47_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-47_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-47_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-47_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2FeOsO6.}\label{table1-47}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-5-Mn3CuN} } } \\[0.7cm]
\cline{1-5}
2.5 & Mn3CuN & 628356 & 85.59($P4/n$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-5_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-5_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-5_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-5_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-5_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3CuN.}\label{table2-5}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-23-Sr2CoO2Ag2Se2} } } \\[0.7cm]
\cline{1-5}
2.23 & Sr2CoO2Ag2Se2 & * & 86.73($P_C4_2/n$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-23_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-23_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-23_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-23_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-23_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2CoO2Ag2Se2.}\label{table2-23}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-24-Ba2CoO2Ag2Se2} } } \\[0.7cm]
\cline{1-5}
2.24 & Ba2CoO2Ag2Se2 & * & 86.73($P_C4_2/n$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-24_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-24_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-24_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-24_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-24_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba2CoO2Ag2Se2.}\label{table2-24}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-64-MnV2O4} } } \\[0.7cm]
\cline{1-5}
0.64 & MnV2O4 & * & 88.81($I4_1/a$) & $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-64_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-64_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-64_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-64_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-64_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnV2O4.}\label{table0-64}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-22-FeTa2O6} } } \\[0.7cm]
\cline{1-5}
2.22 & FeTa2O6 & 201754 & 88.86($I_c4_1/a$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-22_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-22_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-22_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-22_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-22_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeTa2O6.}\label{table2-22}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-235-Ba_TiO_Cu4_PO4_4} } } \\[0.7cm]
\cline{1-5}
1.235 & Ba(TiO)Cu4(PO4)4 & 239146 & 94.132($P_c4_22_12$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-235_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-235_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-235_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba(TiO)Cu4(PO4)4.}\label{table1-235}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-24-ZnV2O4} } } \\[0.7cm]
\cline{1-5}
1.24 & ZnV2O4 & 55443 & 96.150($P_I4_32_12$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-24_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-24_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-24_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-24_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-24_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ZnV2O4.}\label{table1-24}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-4-MgCr2O4} } } \\[0.7cm]
\cline{1-5}
3.4 & MgCr2O4 & * & 111.255($P\bar 42'm'$) & $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-4_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-4_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-4_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-4_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-4_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MgCr2O4.}\label{table3-4}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-85-alpha-Mn} } } \\[0.7cm]
\cline{1-5}
1.85 & alpha-Mn & * & 114.282($P_I\bar 42_1c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-85_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-85_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-85_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-85_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , TBD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of alpha-Mn.}\label{table1-85}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-185-GeCu2O4} } } \\[0.7cm]
\cline{1-5}
1.185 & GeCu2O4 & 100796 & 122.338($I_c\bar 42d$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-185_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-185_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-185_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-185_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-185_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GeCu2O4.}\label{table1-185}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-72-CaMnBi2} } } \\[0.7cm]
\cline{1-5}
0.72 & CaMnBi2 & 10454 & 129.416($P4'/n'm'm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-72_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-72_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-72_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-72_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-72_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CaMnBi2.}\label{table0-72}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-143-Mn3Pt} } } \\[0.7cm]
\cline{1-5}
1.143 & Mn3Pt & * & 132.456($P_c4_2/mcm$) & $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-143_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-143_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-143_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-143_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-143_U4J0_low}} \\ 
& U=0 , ESFD & U=1eV , ESFD & U=2eV , ESFD & U=3eV , ESFD & U=4eV , ESFD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Pt.}\label{table1-143}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-15-MnF2} } } \\[0.7cm]
\cline{1-5}
0.15 & MnF2 & 68735 & 136.499($P4_2'/mnm'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-15_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-15_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-15_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-15_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-15_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnF2.}\label{table0-15}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-178-CoF2} } } \\[0.7cm]
\cline{1-5}
0.178 & CoF2 & 98786 & 136.499($P4_2'/mnm'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-178_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-178_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-178_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-178_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-178_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoF2.}\label{table0-178}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-142-Fe2TeO6} } } \\[0.7cm]
\cline{1-5}
0.142 & Fe2TeO6 & 24795 & 136.503($P4_2/m'n'm'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-142_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-142_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-142_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-142_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-142_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Fe2TeO6.}\label{table0-142}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-146-LaCrAsO} } } \\[0.7cm]
\cline{1-5}
1.146 & LaCrAsO & 185855 & 138.528($P_c4_2/ncm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-146_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-146_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-146_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-146_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-146_U4J0_low}} \\ 
& U=0 , TI & U=1eV , TI & U=2eV , TI & U=3eV , TI & U=4eV , TI\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LaCrAsO.}\label{table1-146}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-18-BaMn2As2} } } \\[0.7cm]
\cline{1-5}
0.18 & BaMn2As2 & * & 139.536($I4'/m'm'm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-18_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-18_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-18_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-18_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-18_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaMn2As2.}\label{table0-18}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-212-Sr2Mn3As2O2} } } \\[0.7cm]
\cline{1-5}
0.212 & Sr2Mn3As2O2 & 81803 & 139.536($I4'/m'm'm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-212_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-212_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-212_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-212_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-212_U4J0_low}} \\ 
& U=0 , ESFD & U=1eV , ESFD & U=2eV , ESFD & U=3eV , ESFD & U=4eV , ESFD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr2Mn3As2O2.}\label{table0-212}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-73-SrMnBi2} } } \\[0.7cm]
\cline{1-5}
0.73 & SrMnBi2 & 100025 & 139.536($I4'/m'm'm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-73_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-73_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-73_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-73_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-73_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrMnBi2.}\label{table0-73}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-89-BaMn2Bi2} } } \\[0.7cm]
\cline{1-5}
0.89 & BaMn2Bi2 & * & 139.536($I4'/m'm'm$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-89_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-89_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-89_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-89_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-89_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaMn2Bi2.}\label{table0-89}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-19-Mn3ZnC} } } \\[0.7cm]
\cline{1-5}
2.19 & Mn3ZnC & 618284 & 139.537($I4/mm'm'$) & $\mathbb Z_4$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-19_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-19_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-19_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-19_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-19_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3ZnC.}\label{table2-19}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-250-KNiF3} } } \\[0.7cm]
\cline{1-5}
1.250 & KNiF3 & 15426 & 140.550($I_c4/mcm$) & $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-250_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-250_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-250_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-250_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-250_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of KNiF3.}\label{table1-250}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-58-CoAl2O4} } } \\[0.7cm]
\cline{1-5}
0.58 & CoAl2O4 & * & 141.556($I4_1'/a'm'd$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-58_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-58_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-58_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-58_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-58_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CoAl2O4.}\label{table0-58}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-211-Ca2MnO4} } } \\[0.7cm]
\cline{1-5}
0.211 & Ca2MnO4 & 99523 & 142.568($I4_1'/a'cd'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-211_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-211_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-211_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-211_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-211_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ca2MnO4.}\label{table0-211}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-156-LaMn3Cr4O12} } } \\[0.7cm]
\cline{1-5}
1.156 & LaMn3Cr4O12 & * & 146.12($R_I3$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-156_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-156_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-156_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-156_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-156_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LaMn3Cr4O12.}\label{table1-156}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-165-Ni3TeO6} } } \\[0.7cm]
\cline{1-5}
1.165 & Ni3TeO6 & 240377 & 146.12($R_I3$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-165_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-165_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-165_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-165_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-165_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ni3TeO6.}\label{table1-165}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-78-NiN2O6} } } \\[0.7cm]
\cline{1-5}
0.78 & NiN2O6 & * & 148.17($R\bar 3$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-78_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-78_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-78_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-78_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-78_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiN2O6.}\label{table0-78}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-125-MnGeO3} } } \\[0.7cm]
\cline{1-5}
0.125 & MnGeO3 & 174042 & 148.19($R\bar 3'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-125_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-125_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-125_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-125_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-125_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnGeO3.}\label{table0-125}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-19-MnTiO3} } } \\[0.7cm]
\cline{1-5}
0.19 & MnTiO3 & 171579 & 148.19($R\bar 3'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-19_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-19_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-19_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-19_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-19_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnTiO3.}\label{table0-19}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-8-Ba3MnNb2O9} } } \\[0.7cm]
\cline{1-5}
1.0.8 & Ba3MnNb2O9 & * & 157.53($P31m$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , TBD & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba3MnNb2O9.}\label{table1-0-8}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-13-Ba3Nb2NiO9} } } \\[0.7cm]
\cline{1-5}
1.13 & Ba3Nb2NiO9 & 240280 & 159.64($P_c31c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}}  \\ 
& U=0 , LCEBR & U=1eV , TBD & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , TBD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba3Nb2NiO9.}\label{table1-13}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-237-VCl2} } } \\[0.7cm]
\cline{1-5}
1.237 & VCl2 & 246905 & 159.64($P_c31c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-237_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-237_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-237_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-237_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-237_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of VCl2.}\label{table1-237}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-238-VBr2} } } \\[0.7cm]
\cline{1-5}
1.238 & VBr2 & 246906 & 159.64($P_c31c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-238_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-238_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-238_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-238_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-238_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of VBr2.}\label{table1-238}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-21-PbNiO3} } } \\[0.7cm]
\cline{1-5}
0.21 & PbNiO3 & * & 161.69($R3c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-21_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-21_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-21_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-21_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-21_U4J0_low}} \\ 
& U=0 , ESFD & U=1eV , ESFD & U=2eV , ESFD & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of PbNiO3.}\label{table0-21}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-233-CuMnSb} } } \\[0.7cm]
\cline{1-5}
1.233 & CuMnSb & 628385 & 161.72($R_I3c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-233_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-233_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-233_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-233_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-233_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuMnSb.}\label{table1-233}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-265-CuMnSb} } } \\[0.7cm]
\cline{1-5}
1.265 & CuMnSb & 42978 & 161.72($R_I3c$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-265_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-265_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-265_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-265_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-265_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CuMnSb.}\label{table1-265}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-186-SrRu2O6} } } \\[0.7cm]
\cline{1-5}
1.186 & SrRu2O6 & 248351 & 162.78($P_c\bar 31m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-186_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-186_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-186_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-186_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-186_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrRu2O6.}\label{table1-186}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-111-Co4Nb2O9} } } \\[0.7cm]
\cline{1-5}
0.111 & Co4Nb2O9 & 172186 & 165.94($P\bar 3'c'1$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-111_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-111_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-111_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-111_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-111_U4J0_low}} \\ 
& U=0 , TBD & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Co4Nb2O9.}\label{table0-111}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-10-Sr3NiIrO6} } } \\[0.7cm]
\cline{1-5}
1.0.10 & Sr3NiIrO6 & 80287 & 165.95($P\bar 3c'1$) & $\mathbb Z_12$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-10_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-10_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-10_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-10_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-10_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr3NiIrO6.}\label{table1-0-10}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-5-Sr3CoIrO6} } } \\[0.7cm]
\cline{1-5}
1.0.5 & Sr3CoIrO6 & * & 165.95($P\bar 3c'1$) & $\mathbb Z_12$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-5_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-5_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-5_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-5_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-5_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Sr3CoIrO6.}\label{table1-0-5}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-242-FeBr2} } } \\[0.7cm]
\cline{1-5}
1.242 & FeBr2 & 409571 & 165.96($P_c\bar 3c1$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-242_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-242_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-242_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-242_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-242_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeBr2.}\label{table1-242}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-108-Mn3Ir} } } \\[0.7cm]
\cline{1-5}
0.108 & Mn3Ir & * & 166.101($R\bar 3m'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-108_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-108_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-108_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-108_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-108_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Ir.}\label{table0-108}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-109-Mn3Pt} } } \\[0.7cm]
\cline{1-5}
0.109 & Mn3Pt & * & 166.101($R\bar 3m'$) & $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-109_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-109_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-109_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-109_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-109_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3Pt.}\label{table0-109}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-177-Mn3GaN} } } \\[0.7cm]
\cline{1-5}
0.177 & Mn3GaN & 87399 & 166.97($R\bar 3m$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-177_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-177_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-177_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-177_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-177_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ESFD\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3GaN.}\label{table0-177}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-116-FeCO3} } } \\[0.7cm]
\cline{1-5}
0.116 & FeCO3 & 100678 & 167.103($R\bar 3c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-116_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-116_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-116_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-116_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-116_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeCO3.}\label{table0-116}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-59-Cr2O3} } } \\[0.7cm]
\cline{1-5}
0.59 & Cr2O3 & * & 167.106($R\bar 3'c'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-59_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-59_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-59_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-59_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-59_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cr2O3.}\label{table0-59}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-153-Mn3GaC} } } \\[0.7cm]
\cline{1-5}
1.153 & Mn3GaC & 23586 & 167.108($R_I\bar 3c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-153_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-153_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-153_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-153_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-153_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Mn3GaC.}\label{table1-153}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-241-FeCl2} } } \\[0.7cm]
\cline{1-5}
1.241 & FeCl2 & 44397 & 167.108($R_I\bar 3c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-241_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-241_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-241_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-241_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-241_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of FeCl2.}\label{table1-241}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-8-ScMnO3} } } \\[0.7cm]
\cline{1-5}
0.8 & ScMnO3 & 50694 & 173.129($P6_3$) & $\mathbb Z_3$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-8_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-8_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-8_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-8_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-8_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ScMnO3.}\label{table0-8}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-44-YMnO3} } } \\[0.7cm]
\cline{1-5}
0.44 & YMnO3 & * & 173.131($P6_3'$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-44_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-44_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-44_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-44_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-44_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YMnO3.}\label{table0-44}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-6-YMnO3} } } \\[0.7cm]
\cline{1-5}
0.6 & YMnO3 & * & 185.197($P6_3cm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-6_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-6_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-6_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-6_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-6_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of YMnO3.}\label{table0-6}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-117-LuFeO3} } } \\[0.7cm]
\cline{1-5}
0.117 & LuFeO3 & 183152 & 185.201($P6_3c'm'$) & $\mathbb Z_3$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-117_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-117_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-117_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-117_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-117_U4J0_low}} \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LuFeO3.}\label{table0-117}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-7-ScMnO3} } } \\[0.7cm]
\cline{1-5}
0.7 & ScMnO3 & 50694 & 185.201($P6_3c'm'$) & $\mathbb Z_3$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-7_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-7_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-7_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-7_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-7_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ScMnO3.}\label{table0-7}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-14-CsFeCl3} } } \\[0.7cm]
\cline{1-5}
1.0.14 & CsFeCl3 & 300249 & 189.223($P\bar 6'2'm$) & w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-14_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-14_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-14_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-14_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-14_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CsFeCl3.}\label{table1-0-14}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-110-ScMn6Ge6} } } \\[0.7cm]
\cline{1-5}
1.110 & ScMn6Ge6 & * & 192.252($P_c6/mcc$) & $\mathbb Z_6$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-110_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-110_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-110_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-110_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-110_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ScMn6Ge6.}\label{table1-110}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-225-ScMn6Ge6} } } \\[0.7cm]
\cline{1-5}
1.225 & ScMn6Ge6 & 192907 & 192.252($P_c6/mcc$) & $\mathbb Z_6$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-225_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-225_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-225_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-225_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-225_U4J0_low}} \\ 
& U=0 , ES & U=1eV , ES & U=2eV , ES & U=3eV , ES & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ScMn6Ge6.}\label{table1-225}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-9-CsCoCl3} } } \\[0.7cm]
\cline{1-5}
1.0.9 & CsCoCl3 & 27511 & 193.259($P6_3'/m'cm'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-9_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-9_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-9_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-9_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-9_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CsCoCl3.}\label{table1-0-9}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-118-Ba5Co5ClO13} } } \\[0.7cm]
\cline{1-5}
0.118 & Ba5Co5ClO13 & 99371 & 194.268($P6_3'/m'm'c$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-118_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-118_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-118_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-118_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-118_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , ES\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ba5Co5ClO13.}\label{table0-118}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-70-Na3Co_CO3_2Cl} } } \\[0.7cm]
\cline{1-5}
0.70 & Na3Co(CO3)2Cl & 262045 & 203.26($Fd\bar 3$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-70_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-70_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-70_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-70_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-70_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Na3Co(CO3)2Cl.}\label{table0-70}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-150-NiS2} } } \\[0.7cm]
\cline{1-5}
0.150 & NiS2 & 76684 & 205.33($Pa\bar 3$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-150_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-150_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-150_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-150_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-150_U4J0_low}} \\ 
& U=0 , TI & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NiS2.}\label{table0-150}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-20-MnTe2} } } \\[0.7cm]
\cline{1-5}
0.20 & MnTe2 & * & 205.33($Pa\bar 3$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-20_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-20_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-20_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-20_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-20_U4J0_low}} \\ 
& U=0 , LCEBR & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of MnTe2.}\label{table0-20}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCSID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-2-Cd2Os2O7} } } \\[0.7cm]
\cline{1-5}
0.2 & Cd2Os2O7 & 155771 & 227.131($Fd\bar 3m'$) & $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-2_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-2_U1J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-2_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-2_U3J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-2_U4J0_low}} \\ 
& U=0 , ES & U=1eV , LCEBR & U=2eV , LCEBR & U=3eV , LCEBR & U=4eV , LCEBR\\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Cd2Os2O7.}\label{table0-2}
\end{table}


\clearpage
\clearpage\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-191-HoCr_BO3_2} } } \\[0.7cm]
\cline{1-5}
1.191 & HoCr(BO3)2 & 189502 & 2.7($P_S\bar 1$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-191_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-191_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , LCEBR & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of HoCr(BO3)2.}\label{table1-191}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-206-Dy2Fe2Si2C} } } \\[0.7cm]
\cline{1-5}
1.206 & Dy2Fe2Si2C & * & 2.7($P_S\bar 1$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-206_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-206_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-206_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-206_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Dy2Fe2Si2C.}\label{table1-206}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-218-Tm2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.218 & Tm2BaNiO5 & 72631 & 2.7($P_S\bar 1$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-218_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-218_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-218_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-218_U6J0_low}} & \\ 
& U=0 , TBD & U=2eV , TBD & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tm2BaNiO5.}\label{table1-218}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-38-Nd2NaOsO6} } } \\[0.7cm]
\cline{1-5}
1.38 & Nd2NaOsO6 & * & 2.7($P_S\bar 1$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-38_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , LCEBR & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd2NaOsO6.}\label{table1-38}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-37-U3Al2Si3} } } \\[0.7cm]
\cline{1-5}
0.37 & U3Al2Si3 & * & 5.15($C2'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-37_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-37_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-37_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-37_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U3Al2Si3.}\label{table0-37}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-111-GdBiPt} } } \\[0.7cm]
\cline{1-5}
1.111 & GdBiPt & 58786 & 9.40($C_cc$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-111_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-111_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-111_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-111_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GdBiPt.}\label{table1-111}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-104-ErVO3} } } \\[0.7cm]
\cline{1-5}
0.104 & ErVO3 & 185838 & 11.54($P2_1'/m'$) &  $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-104_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-104_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-104_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-104_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TI & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ErVO3.}\label{table0-104}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-106-DyVO3} } } \\[0.7cm]
\cline{1-5}
0.106 & DyVO3 & 40392 & 11.54($P2_1'/m'$) &  $\mathbb Z_2$$\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-106_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-106_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-106_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyVO3.}\label{table0-106}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-171-Tb2Fe2Si2C} } } \\[0.7cm]
\cline{1-5}
1.171 & Tb2Fe2Si2C & * & 12.63($C_c2/m$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-171_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-171_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-171_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tb2Fe2Si2C.}\label{table1-171}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-22-DyCu2Si2} } } \\[0.7cm]
\cline{1-5}
1.22 & DyCu2Si2 & 627185 & 12.63($C_c2/m$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-22_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-22_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-22_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-22_U6J0_low}} & \\ 
& U=0 , TBD & U=2eV , TBD & U=4eV , LCEBR & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyCu2Si2.}\label{table1-22}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-188-CeMnAsO} } } \\[0.7cm]
\cline{1-5}
0.188 & CeMnAsO & 195499 & 13.67($P2'/c$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-188_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-188_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-188_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeMnAsO.}\label{table0-188}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-140-PrMgPb} } } \\[0.7cm]
\cline{1-5}
1.140 & PrMgPb & * & 13.73($P_A2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-140_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-140_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-140_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-140_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of PrMgPb.}\label{table1-140}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-141-NdMgPb} } } \\[0.7cm]
\cline{1-5}
1.141 & NdMgPb & * & 13.73($P_A2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-141_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-141_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-141_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-141_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdMgPb.}\label{table1-141}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-213-Ho2O2Se} } } \\[0.7cm]
\cline{1-5}
1.213 & Ho2O2Se & 25809 & 13.73($P_A2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-213_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-213_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-213_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-213_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2O2Se.}\label{table1-213}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-105-ErVO3} } } \\[0.7cm]
\cline{1-5}
0.105 & ErVO3 & 185838 & 14.75($P2_1/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-105_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-105_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-105_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-105_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ErVO3.}\label{table0-105}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-39-Nd2NaRuO6} } } \\[0.7cm]
\cline{1-5}
0.39 & Nd2NaRuO6 & * & 14.75($P2_1/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-39_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-39_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-39_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-39_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd2NaRuO6.}\label{table0-39}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-21-TbOOH} } } \\[0.7cm]
\cline{1-5}
2.21 & TbOOH & 6164 & 14.78($P2_1/c'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-21_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-21_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-21_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbOOH.}\label{table2-21}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-8-SrHo2O4} } } \\[0.7cm]
\cline{1-5}
2.8 & SrHo2O4 & 246550 & 14.78($P2_1/c'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-8_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-8_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of SrHo2O4.}\label{table2-8}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-95-BaNd2O4} } } \\[0.7cm]
\cline{1-5}
1.95 & BaNd2O4 & 78486 & 14.80($P_a2_1/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-95_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of BaNd2O4.}\label{table1-95}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-35-LiErF4} } } \\[0.7cm]
\cline{1-5}
1.35 & LiErF4 & * & 14.84($P_C2_1/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-35_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-35_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-35_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-35_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of LiErF4.}\label{table1-35}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-174-Pr3Ru4Al12} } } \\[0.7cm]
\cline{1-5}
0.174 & Pr3Ru4Al12 & * & 15.89($C2'/c'$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-174_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-174_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-174_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-174_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Pr3Ru4Al12.}\label{table0-174}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-226-NdCo2} } } \\[0.7cm]
\cline{1-5}
0.226 & NdCo2 & 246554 & 15.89($C2'/c'$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-226_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-226_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-226_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-226_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdCo2.}\label{table0-226}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-10-HoP} } } \\[0.7cm]
\cline{1-5}
2.10 & HoP & * & 15.89($C2'/c'$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-10_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-10_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-10_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-10_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of HoP.}\label{table2-10}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-14-Ho2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.14 & Ho2BaNiO5 & 67930 & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-14_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-14_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-14_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-14_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2BaNiO5.}\label{table1-14}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-15-Er2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.15 & Er2BaNiO5 & 72630 & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-15_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-15_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-15_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-15_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Er2BaNiO5.}\label{table1-15}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-211-Dy2O2S} } } \\[0.7cm]
\cline{1-5}
1.211 & Dy2O2S & * & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-211_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-211_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-211_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Dy2O2S.}\label{table1-211}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-212-Dy2O2Se} } } \\[0.7cm]
\cline{1-5}
1.212 & Dy2O2Se & * & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-212_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-212_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-212_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-212_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Dy2O2Se.}\label{table1-212}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-216-Nd2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.216 & Nd2BaNiO5 & 72626 & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-216_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-216_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-216_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-216_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd2BaNiO5.}\label{table1-216}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-217-Tb2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.217 & Tb2BaNiO5 & 66078 & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-217_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-217_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-217_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-217_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tb2BaNiO5.}\label{table1-217}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-36-Dy2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.36 & Dy2BaNiO5 & 72627 & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-36_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-36_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-36_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-36_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Dy2BaNiO5.}\label{table1-36}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-53-Er2BaNiO5} } } \\[0.7cm]
\cline{1-5}
1.53 & Er2BaNiO5 & 72630 & 15.90($C_c2/c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-53_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-53_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-53_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Er2BaNiO5.}\label{table1-53}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-20-HoMnO3} } } \\[0.7cm]
\cline{1-5}
1.20 & HoMnO3 & * & 31.129($P_bmn2_1$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of HoMnO3.}\label{table1-20}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-33-ErAuGe} } } \\[0.7cm]
\cline{1-5}
1.33 & ErAuGe & * & 33.154($P_Cna2_1$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-33_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-33_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-33_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-33_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of ErAuGe.}\label{table1-33}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-43-PrNiO3} } } \\[0.7cm]
\cline{1-5}
1.43 & PrNiO3 & 67718 & 36.178($C_amc2_1$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-43_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-43_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-43_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-43_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , ES & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of PrNiO3.}\label{table1-43}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-26-TmAgGe} } } \\[0.7cm]
\cline{1-5}
0.26 & TmAgGe & 164587 & 38.191($Am'm'2$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-26_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-26_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-26_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-26_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , TBD & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TmAgGe.}\label{table0-26}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-12-TbMg} } } \\[0.7cm]
\cline{1-5}
2.12 & TbMg & 104880 & 49.270($Pc'cm'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-12_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-12_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-12_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-12_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbMg.}\label{table2-12}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-139-Ho2RhIn8} } } \\[0.7cm]
\cline{1-5}
1.139 & Ho2RhIn8 & * & 49.273($P_cccm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-139_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-139_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-139_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-139_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , TI & U=4eV , TI & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2RhIn8.}\label{table1-139}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-11-TbMg} } } \\[0.7cm]
\cline{1-5}
2.11 & TbMg & 104880 & 51.295($Pmm'a'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-11_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-11_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-11_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-11_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbMg.}\label{table2-11}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-222-Er2CoGa8} } } \\[0.7cm]
\cline{1-5}
1.222 & Er2CoGa8 & 169772 & 51.298($P_amma$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-222_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-222_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-222_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-222_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Er2CoGa8.}\label{table1-222}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-150-PrAg} } } \\[0.7cm]
\cline{1-5}
1.150 & PrAg & 605674 & 53.334($P_Bmna$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-150_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-150_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-150_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-150_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TI & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of PrAg.}\label{table1-150}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-22-DyB4} } } \\[0.7cm]
\cline{1-5}
0.22 & DyB4 & 68651 & 55.355($Pb'am$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-22_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-22_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-22_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-22_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyB4.}\label{table0-22}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-105-Gd2CuO4} } } \\[0.7cm]
\cline{1-5}
1.105 & Gd2CuO4 & 75425 & 56.374($'P_Accn'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-105_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-105_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-105_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Gd2CuO4.}\label{table1-105}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-8-CeRu2Al10} } } \\[0.7cm]
\cline{1-5}
1.8 & CeRu2Al10 & 59912 & 57.391($P_Cbcm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-8_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-8_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-8_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-8_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeRu2Al10.}\label{table1-8}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-187-CeMnAsO} } } \\[0.7cm]
\cline{1-5}
0.187 & CeMnAsO & 195499 & 59.407($Pm'mn$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-187_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-187_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-187_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-187_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeMnAsO.}\label{table0-187}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-146-EuZrO3} } } \\[0.7cm]
\cline{1-5}
0.146 & EuZrO3 & * & 62.444($Pnm'a$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-146_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-146_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-146_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-146_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of EuZrO3.}\label{table0-146}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-185-Nd5Ge4} } } \\[0.7cm]
\cline{1-5}
0.185 & Nd5Ge4 & 190405 & 62.447($Pnm'a'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-185_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-185_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-185_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , TBD & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd5Ge4.}\label{table0-185}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-147-EuZrO3} } } \\[0.7cm]
\cline{1-5}
0.147 & EuZrO3 & * & 62.449($Pn'm'a'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-147_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-147_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-147_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-147_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of EuZrO3.}\label{table0-147}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-159-DyCoO3} } } \\[0.7cm]
\cline{1-5}
0.159 & DyCoO3 & 190949 & 62.449($Pn'm'a'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-159_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-159_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-159_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-159_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyCoO3.}\label{table0-159}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-171-DyScO3} } } \\[0.7cm]
\cline{1-5}
0.171 & DyScO3 & 99545 & 62.449($Pn'm'a'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-171_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-171_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-171_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-171_U6J0_low}} & \\ 
& U=0 , TBD & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyScO3.}\label{table0-171}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-179-NdCoAsO} } } \\[0.7cm]
\cline{1-5}
1.179 & NdCoAsO & 180774 & 62.450($P_anma$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-179_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-179_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-179_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-179_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , TI & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdCoAsO.}\label{table1-179}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-12-U3Ru4Al12} } } \\[0.7cm]
\cline{1-5}
0.12 & U3Ru4Al12 & 163985 & 63.461($Cmcm'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-12_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-12_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-12_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U3Ru4Al12.}\label{table0-12}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-149-Nd3Ru4Al12} } } \\[0.7cm]
\cline{1-5}
0.149 & Nd3Ru4Al12 & * & 63.462($Cm'c'm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-149_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-149_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-149_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd3Ru4Al12.}\label{table0-149}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-173-Pr3Ru4Al12} } } \\[0.7cm]
\cline{1-5}
0.173 & Pr3Ru4Al12 & * & 63.462($Cm'c'm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-173_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-173_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-173_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-173_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Pr3Ru4Al12.}\label{table0-173}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-3-Ho2RhIn8} } } \\[0.7cm]
\cline{1-5}
3.3 & Ho2RhIn8 & * & 63.464($Cm'cm'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-3_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-3_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2RhIn8.}\label{table3-3}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-200-U2Ni2Sn} } } \\[0.7cm]
\cline{1-5}
1.200 & U2Ni2Sn & * & 63.466($C_cmcm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-200_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-200_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-200_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-200_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U2Ni2Sn.}\label{table1-200}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-262-NpRhGa5} } } \\[0.7cm]
\cline{1-5}
1.262 & NpRhGa5 & * & 63.466($C_cmcm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-262_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-262_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-262_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-262_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TI & U=4eV , ES & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpRhGa5.}\label{table1-262}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-195-Er2Ni2In} } } \\[0.7cm]
\cline{1-5}
1.195 & Er2Ni2In & * & 63.467($C_amcm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-195_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-195_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-195_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-195_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , TI & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Er2Ni2In.}\label{table1-195}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-13-CeB6} } } \\[0.7cm]
\cline{1-5}
3.13 & CeB6 & 67404 & 64.479($C_amca$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-13_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeB6.}\label{table3-13}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-188-CeRh2Si2} } } \\[0.7cm]
\cline{1-5}
1.188 & CeRh2Si2 & 621959 & 64.480($C_Amca$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-188_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-188_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-188_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-188_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , ES & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeRh2Si2.}\label{table1-188}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-141-TbGe2} } } \\[0.7cm]
\cline{1-5}
0.141 & TbGe2 & 56030 & 65.483($Cm'mm$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-141_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-141_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-141_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TBD & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbGe2.}\label{table0-141}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-223-Tm2CoGa8} } } \\[0.7cm]
\cline{1-5}
1.223 & Tm2CoGa8 & 169773 & 65.489($C_ammm$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-223_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-223_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-223_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-223_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tm2CoGa8.}\label{table1-223}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-106-Pr2CuO4} } } \\[0.7cm]
\cline{1-5}
1.106 & Pr2CuO4 & 202884 & 66.500($C_Accm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-106_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-106_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-106_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-106_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Pr2CuO4.}\label{table1-106}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-142-CeMgPb} } } \\[0.7cm]
\cline{1-5}
1.142 & CeMgPb & * & 67.510($C_Amma$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-142_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-142_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-142_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-142_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TI & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeMgPb.}\label{table1-142}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-16-EuTiO3} } } \\[0.7cm]
\cline{1-5}
0.16 & EuTiO3 & * & 69.523($Fm'mm$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-16_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-16_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-16_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-16_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of EuTiO3.}\label{table0-16}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-12-UAu2Si2} } } \\[0.7cm]
\cline{1-5}
1.0.12 & UAu2Si2 & * & 71.536($Im'm'm$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-12_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-12_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-12_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-12_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UAu2Si2.}\label{table1-0-12}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-28-NpNiGa5} } } \\[0.7cm]
\cline{1-5}
2.28 & NpNiGa5 & * & 74.559($Imm'a'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-28_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-28_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-28_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-28_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpNiGa5.}\label{table2-28}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-59-KTb3F12} } } \\[0.7cm]
\cline{1-5}
1.59 & KTb3F12 & 51125 & 84.58($P_I4_2/m$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-59_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-59_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-59_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , TBD & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of KTb3F12.}\label{table1-59}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-107-Ho2Ge2O7} } } \\[0.7cm]
\cline{1-5}
0.107 & Ho2Ge2O7 & 161912 & 92.111($P4_12_12$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-107_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-107_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-107_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-107_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2Ge2O7.}\label{table0-107}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-184-Nd5Si4} } } \\[0.7cm]
\cline{1-5}
0.184 & Nd5Si4 & 190404 & 92.114($P4_12_1'2'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-184_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-184_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-184_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd5Si4.}\label{table0-184}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-0-11-CeCoGe3} } } \\[0.7cm]
\cline{1-5}
1.0.11 & CeCoGe3 & 190701 & 107.231($I4m'm'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-11_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-11_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-0-11_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , ES & U=4eV , ES & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeCoGe3.}\label{table1-0-11}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-26-PrCo2P2} } } \\[0.7cm]
\cline{1-5}
2.26 & PrCo2P2 & 73650 & 123.345($P4/mm'm'$) &  $\mathbb Z_4$$\mathbb Z_4$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-26_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-26_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-26_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-26_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of PrCo2P2.}\label{table2-26}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-162-NdMg} } } \\[0.7cm]
\cline{1-5}
1.162 & NdMg & * & 124.360($P_c4/mcc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-162_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-162_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-162_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-162_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdMg.}\label{table1-162}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-251-NdCo2P2} } } \\[0.7cm]
\cline{1-5}
1.251 & NdCo2P2 & 73652 & 124.360($P_c4/mcc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-251_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-251_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-251_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-251_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdCo2P2.}\label{table1-251}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-255-UPtGa5} } } \\[0.7cm]
\cline{1-5}
1.255 & UPtGa5 & * & 124.360($P_c4/mcc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-255_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-255_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-255_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-255_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UPtGa5.}\label{table1-255}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-261-NpRhGa5} } } \\[0.7cm]
\cline{1-5}
1.261 & NpRhGa5 & * & 124.360($P_c4/mcc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-261_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-261_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-261_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-261_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpRhGa5.}\label{table1-261}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-189-CeMn2Ge4O12} } } \\[0.7cm]
\cline{1-5}
0.189 & CeMn2Ge4O12 & * & 125.367($P4'/nbm'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-189_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-189_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-189_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-189_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeMn2Ge4O12.}\label{table0-189}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-14-NdMg} } } \\[0.7cm]
\cline{1-5}
2.14 & NdMg & * & 125.373($P_C4/nbm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-14_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-14_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-14_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-14_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdMg.}\label{table2-14}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-253-CeCo2P2} } } \\[0.7cm]
\cline{1-5}
1.253 & CeCo2P2 & 85895 & 126.386($P_I4/nnc$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-253_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-253_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-253_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-253_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeCo2P2.}\label{table1-253}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-80-U2Pd2In} } } \\[0.7cm]
\cline{1-5}
0.80 & U2Pd2In & 106867 & 127.394($P4'/m'bm'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-80_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-80_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-80_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-80_U6J0_low}} & \\ 
& U=0 , ESFD & U=2eV , ESFD & U=4eV , ESFD & U=6eV , ESFD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U2Pd2In.}\label{table0-80}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-81-U2Pd2Sn} } } \\[0.7cm]
\cline{1-5}
0.81 & U2Pd2Sn & 658413 & 127.394($P4'/m'bm'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-81_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-81_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-81_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-81_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U2Pd2Sn.}\label{table0-81}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-9-GdB4} } } \\[0.7cm]
\cline{1-5}
0.9 & GdB4 & * & 127.395($P4/m'b'm'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-9_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-9_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-9_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-9_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GdB4.}\label{table0-9}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-81-GdIn3} } } \\[0.7cm]
\cline{1-5}
1.81 & GdIn3 & * & 127.397($P_C4/mbm$) &  $\mathbb Z_4$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-81_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-81_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-81_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-81_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GdIn3.}\label{table1-81}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-102-U2Ni2In} } } \\[0.7cm]
\cline{1-5}
1.102 & U2Ni2In & * & 128.408($P_c4/mnc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-102_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-102_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-102_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-102_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U2Ni2In.}\label{table1-102}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-160-UP} } } \\[0.7cm]
\cline{1-5}
1.160 & UP & 648255 & 128.410($P_I4/mnc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-160_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-160_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-160_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-160_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UP.}\label{table1-160}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-187-TbRh2Si2} } } \\[0.7cm]
\cline{1-5}
1.187 & TbRh2Si2 & 650329 & 128.410($P_I4/mnc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-187_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-187_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-187_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-187_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbRh2Si2.}\label{table1-187}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-208-UAs} } } \\[0.7cm]
\cline{1-5}
1.208 & UAs & * & 128.410($P_I4/mnc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-208_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-208_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-208_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-208_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UAs.}\label{table1-208}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-21-DyCo2Si2} } } \\[0.7cm]
\cline{1-5}
1.21 & DyCo2Si2 & 622705 & 128.410($P_I4/mnc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-21_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-21_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-21_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-21_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyCo2Si2.}\label{table1-21}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-186-CeMnAsO} } } \\[0.7cm]
\cline{1-5}
0.186 & CeMnAsO & 195499 & 129.416($P4'/n'm'm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-186_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-186_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-186_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-186_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeMnAsO.}\label{table0-186}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-194-UPt2Si2} } } \\[0.7cm]
\cline{1-5}
0.194 & UPt2Si2 & 57472 & 129.419($P4/n'm'm'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-194_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-194_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-194_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-194_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UPt2Si2.}\label{table0-194}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-215-UP2} } } \\[0.7cm]
\cline{1-5}
1.215 & UP2 & 77853 & 130.432($P_c4/ncc$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-215_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-215_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-215_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-215_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UP2.}\label{table1-215}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-271-CeSbTe} } } \\[0.7cm]
\cline{1-5}
1.271 & CeSbTe & * & 130.432($P_c4/ncc$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-271_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-271_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-271_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-271_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of CeSbTe.}\label{table1-271}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-13-UP} } } \\[0.7cm]
\cline{1-5}
2.13 & UP & 648255 & 134.481($P_C4_2/nnm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-13_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-13_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-13_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-13_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UP.}\label{table2-13}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-20-UAs} } } \\[0.7cm]
\cline{1-5}
2.20 & UAs & * & 134.481($P_C4_2/nnm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-20_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-20_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-20_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-20_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , ES & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UAs.}\label{table2-20}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/2-6-Nd2CuO4} } } \\[0.7cm]
\cline{1-5}
2.6 & Nd2CuO4 & 202885 & 134.481($P_C4_2/nnm$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-6_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/2-6_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd2CuO4.}\label{table2-6}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-103-U2Rh2Sn} } } \\[0.7cm]
\cline{1-5}
1.103 & U2Rh2Sn & 246630 & 135.492($P_c4_2/mbc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-103_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-103_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-103_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-103_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U2Rh2Sn.}\label{table1-103}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-207-U2Rh2Sn} } } \\[0.7cm]
\cline{1-5}
1.207 & U2Rh2Sn & * & 135.492($P_c4_2/mbc$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-207_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-207_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-207_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-207_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U2Rh2Sn.}\label{table1-207}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-254-UNiGa5} } } \\[0.7cm]
\cline{1-5}
1.254 & UNiGa5 & * & 140.550($I_c4/mcm$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-254_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-254_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-254_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-254_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , TI & U=4eV , TI & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UNiGa5.}\label{table1-254}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-82-Nd2RhIn8} } } \\[0.7cm]
\cline{1-5}
1.82 & Nd2RhIn8 & * & 140.550($I_c4/mcm$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-82_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-82_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-82_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-82_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd2RhIn8.}\label{table1-82}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-87-TbCo2Ga8} } } \\[0.7cm]
\cline{1-5}
1.87 & TbCo2Ga8 & 623196 & 140.550($I_c4/mcm$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-87_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-87_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-87_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-87_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbCo2Ga8.}\label{table1-87}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-154-Er2Ru2O7} } } \\[0.7cm]
\cline{1-5}
0.154 & Er2Ru2O7 & 97533 & 141.554($I4_1'/am'd$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-154_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-154_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-154_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-154_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Er2Ru2O7.}\label{table0-154}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-29-Er2Ti2O7} } } \\[0.7cm]
\cline{1-5}
0.29 & Er2Ti2O7 & 24152 & 141.554($I4_1'/am'd$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-29_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-29_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-29_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-29_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Er2Ti2O7.}\label{table0-29}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-47-Gd2Sn2O7} } } \\[0.7cm]
\cline{1-5}
0.47 & Gd2Sn2O7 & 84753 & 141.555($I4_1'/amd'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-47_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-47_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-47_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-47_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Gd2Sn2O7.}\label{table0-47}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-126-NpCo2} } } \\[0.7cm]
\cline{1-5}
0.126 & NpCo2 & 102606 & 141.556($I4_1'/a'm'd$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-126_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-126_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-126_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-126_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , TBD & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpCo2.}\label{table0-126}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-198-GdVO4} } } \\[0.7cm]
\cline{1-5}
0.198 & GdVO4 & 238223 & 141.556($I4_1'/a'm'd$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-198_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-198_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-198_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-198_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of GdVO4.}\label{table0-198}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-151-Tm2Mn2O7} } } \\[0.7cm]
\cline{1-5}
0.151 & Tm2Mn2O7 & * & 141.557($I4_1/am'd'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-151_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-151_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-151_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-151_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tm2Mn2O7.}\label{table0-151}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-157-Yb2Sn2O7} } } \\[0.7cm]
\cline{1-5}
0.157 & Yb2Sn2O7 & * & 141.557($I4_1/am'd'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-157_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-157_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-157_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-157_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Yb2Sn2O7.}\label{table0-157}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-227-NdCo2} } } \\[0.7cm]
\cline{1-5}
0.227 & NdCo2 & 246555 & 141.557($I4_1/am'd'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-227_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-227_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-227_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-227_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdCo2.}\label{table0-227}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-48-Tb2Sn2O7} } } \\[0.7cm]
\cline{1-5}
0.48 & Tb2Sn2O7 & * & 141.557($I4_1/am'd'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-48_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-48_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-48_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-48_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tb2Sn2O7.}\label{table0-48}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-49-Ho2Ru2O7} } } \\[0.7cm]
\cline{1-5}
0.49 & Ho2Ru2O7 & 96730 & 141.557($I4_1/am'd'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-49_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-49_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-49_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-49_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2Ru2O7.}\label{table0-49}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-51-Ho2Ru2O7} } } \\[0.7cm]
\cline{1-5}
0.51 & Ho2Ru2O7 & 96730 & 141.557($I4_1/am'd'$) &  $\mathbb Z_2$$\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-51_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-51_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-51_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-51_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Ho2Ru2O7.}\label{table0-51}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-161-PrFe3_BO3_4} } } \\[0.7cm]
\cline{1-5}
1.161 & PrFe3(BO3)4 & * & 155.48($R_I32$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-161_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , ES & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of PrFe3(BO3)4.}\label{table1-161}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-169-U3As4} } } \\[0.7cm]
\cline{1-5}
0.169 & U3As4 & 42168 & 161.71($R3c'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-169_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-169_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-169_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-169_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U3As4.}\label{table0-169}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-170-U3P4} } } \\[0.7cm]
\cline{1-5}
0.170 & U3P4 & 648243 & 161.71($R3c'$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-170_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-170_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-170_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-170_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ES & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of U3P4.}\label{table0-170}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-167-Nd3Sb3Mg2O14} } } \\[0.7cm]
\cline{1-5}
0.167 & Nd3Sb3Mg2O14 & * & 166.101($R\bar 3m'$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-167_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-167_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-167_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-167_U6J0_low}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Nd3Sb3Mg2O14.}\label{table0-167}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-228-TbCo2} } } \\[0.7cm]
\cline{1-5}
0.228 & TbCo2 & 152582 & 166.101($R\bar 3m'$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-228_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-228_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-228_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-228_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , ES & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbCo2.}\label{table0-228}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-77-Tb2Ti2O7} } } \\[0.7cm]
\cline{1-5}
0.77 & Tb2Ti2O7 & 151747 & 166.101($R\bar 3m'$) &  $\mathbb Z_2$$\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-77_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-77_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-77_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-77_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of Tb2Ti2O7.}\label{table0-77}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/1-189-TbMg3} } } \\[0.7cm]
\cline{1-5}
1.189 & TbMg3 & 9750 & 167.108($R_I\bar 3c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-189_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/1-189_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of TbMg3.}\label{table1-189}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-32-HoMnO3} } } \\[0.7cm]
\cline{1-5}
0.32 & HoMnO3 & 92838 & 185.197($P6_3cm$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-32_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-32_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-32_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of HoMnO3.}\label{table0-32}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/0-33-HoMnO3} } } \\[0.7cm]
\cline{1-5}
0.33 & HoMnO3 & 92838 & 185.197($P6_3cm$) &  w/o & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-33_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-33_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/0-33_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/tbd}} & \\ 
& U=0 , LCEBR & U=2eV , TBD & U=4eV , TBD & U=6eV , TBD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of HoMnO3.}\label{table0-33}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-8-NdZn} } } \\[0.7cm]
\cline{1-5}
3.8 & NdZn & 646083 & 222.103($P_In\bar 3n$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-8_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-8_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-8_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-8_U6J0_low}} & \\ 
& U=0 , ESFD & U=2eV , ES & U=4eV , ES & U=6eV , ESFD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NdZn.}\label{table3-8}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-12-NpSb} } } \\[0.7cm]
\cline{1-5}
3.12 & NpSb & * & 224.113($Pn\bar 3m'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-12_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-12_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-12_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-12_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpSb.}\label{table3-12}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-2-UO2} } } \\[0.7cm]
\cline{1-5}
3.2 & UO2 & 647595 & 224.113($Pn\bar 3m'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-2_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-2_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-2_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-2_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , LCEBR & U=4eV , LCEBR & U=6eV , LCEBR & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of UO2.}\label{table3-2}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-7-NpBi} } } \\[0.7cm]
\cline{1-5}
3.7 & NpBi & 106952 & 224.113($Pn\bar 3m'$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-7_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-7_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-7_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-7_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , TI & U=4eV , TI & U=6eV , TI & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpBi.}\label{table3-7}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-10-NpSe} } } \\[0.7cm]
\cline{1-5}
3.10 & NpSe & * & 228.139($F_Sd\bar 3c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-10_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-10_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-10_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-10_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , ESFD & U=4eV , ESFD & U=6eV , ESFD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpSe.}\label{table3-10}
\end{table}


\clearpage
\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-11-NpTe} } } \\[0.7cm]
\cline{1-5}
3.11 & NpTe & * & 228.139($F_Sd\bar 3c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-11_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-11_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-11_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-11_U6J0_low}} & \\ 
& U=0 , TI & U=2eV , ESFD & U=4eV , ESFD & U=6eV , ESFD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpTe.}\label{table3-11}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-9-NpS} } } \\[0.7cm]
\cline{1-5}
3.9 & NpS & 44382 & 228.139($F_Sd\bar 3c$) &  $\mathbb Z_2$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-9_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-9_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-9_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-9_U6J0_low}} & \\ 
& U=0 , ES & U=2eV , ESFD & U=4eV , ESFD & U=6eV , ESFD & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of NpS.}\label{table3-9}
\end{table}

\begin{table}
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\centering BCS ID & Formula & ICSD & MSG & T.C. &
\multirow{2}{*}{\centering \raisebox{-0.9\height}{\includegraphics[height=2cm]{./new/3-6-DyCu} } } \\[0.7cm]
\cline{1-5}
3.6 & DyCu & * & 229.143($Im\bar 3m'$) &  $\mathbb Z_4$ & \\[0.7cm]
\hline
\multirow{2}{*}{Topology} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-6_U0J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-6_U2J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-6_U4J0_low}} & 
\raisebox{-0.9\height}{\includegraphics[height=2cm]{./band/3-6_U6J0_low}} & \\ 
& U=0 , TBD & U=2eV , ES & U=4eV , ES & U=6eV , ES & \\ 
\hline
\end{tabular}
\caption{Topology phase diagram of DyCu.}\label{table3-6}
\end{table}


